High order linearly implicit methods for semilinear evolution PDEs

This paper considers the numerical integration of semilinear evolution PDEs using the high order linearly implicit methods developped in a previous paper in the ODE setting. These methods use a collocation Runge--Kutta method as a basis, and additional variables that are updated explicitly and make the implicit part of the collocation Runge--Kutta method only linearly implicit. In this paper, we introduce several notions of stability for the underlying Runge--Kutta methods as well as for the explicit step on the additional variables necessary to fit the context of evolution PDE. We prove a main theorem about the high order of convergence of these linearly implicit methods in this PDE setting, using the stability hypotheses introduced before. We use nonlinear Schr\''odinger equations and heat equations as main examples but our results extend beyond these two classes of evolution PDEs. We illustrate our main result numerically in dimensions 1 and 2, and we compare the efficiency of the linearly implicit methods with other methods from the litterature. We also illustrate numerically the necessity of the stability conditions of our main result.

==> L2carre2etages-NT=1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time},
xmin=-0.004895, xmax=0.104995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mass},
ymin=-5.19015848432502e-07, ymax=1.18993326558782e-05,
ytick style={color=black}
]
\addplot [very thick, color0, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.0001 0
0.0002 5.57176877968857e-08
0.0003 1.08521837738351e-07
0.0004 1.99993347438365e-07
0.0005 2.87419987587967e-07
0.0006 3.87957155290053e-07
0.0007 4.8406335828588e-07
0.0008 5.81454893122668e-07
0.0009 6.74272159884026e-07
0.001 7.64371668182662e-07
0.0011 8.49974064465187e-07
0.0012 9.31539791526603e-07
0.0013 1.0085691946049e-06
0.0014 1.08139961008114e-06
0.0015 1.14997221034585e-06
0.0016 1.21437557631943e-06
0.0017 1.27465482635536e-06
0.0018 1.33097252885683e-06
0.0019 1.38355220835606e-06
0.002 1.43250163153752e-06
0.0021 1.47790794446934e-06
0.0022 1.51997844111129e-06
0.0023 1.5589143285144e-06
0.0024 1.59491155971025e-06
0.0025 1.62809593584612e-06
0.0026 1.65860125544981e-06
0.0027 1.68666889810432e-06
0.0028 1.71248037728056e-06
0.0029 1.7361714914621e-06
0.003 1.75788316458814e-06
0.0031 1.77776333720736e-06
0.0032 1.79601137029195e-06
0.0033 1.81276001320896e-06
0.0034 1.82809956283947e-06
0.0035 1.84216575105367e-06
0.0036 1.85508668648637e-06
0.0037 1.86699108639665e-06
0.0038 1.87796715156452e-06
0.0039 1.88807860257434e-06
0.004 1.89743531509023e-06
0.0041 1.90612861872275e-06
0.0042 1.91422645801076e-06
0.0043 1.92178628122264e-06
0.0044 1.928855337896e-06
0.0045 1.9355084919237e-06
0.0046 1.94180127022214e-06
0.0047 1.9477637454024e-06
0.0048 1.95343347830779e-06
0.0049 1.95884469644803e-06
0.005 1.96404044294773e-06
0.0051 1.96905028482242e-06
0.0052 1.97388593470293e-06
0.0053 1.97857187078654e-06
0.0054 1.98313164090358e-06
0.0055 1.98758666791754e-06
0.0056 1.99195226180393e-06
0.0057 1.99623492846968e-06
0.0058 2.00045271392391e-06
0.0059 2.00462432364823e-06
0.006 2.00876381795112e-06
0.0061 2.0128860060975e-06
0.0062 2.01700518531744e-06
0.0063 2.02114598635283e-06
0.0064 2.02533732096555e-06
0.0065 2.02960781403583e-06
0.0066 2.03399420972694e-06
0.0067 2.03854142100113e-06
0.0068 2.04330731845559e-06
0.0069 2.04836083561588e-06
0.007 2.05377939543894e-06
0.0071 2.05965657973373e-06
0.0072 2.06610257835749e-06
0.0073 2.07324513423757e-06
0.0074 2.08122922251697e-06
0.0075 2.09021500530149e-06
0.0076 2.10038206693852e-06
0.0077 2.11192827159756e-06
0.0078 2.12506709096338e-06
0.0079 2.14002587206608e-06
0.008 2.15704219685975e-06
0.0081 2.17636343746719e-06
0.0082 2.19824288638648e-06
0.0083 2.22293404839036e-06
0.0084 2.2506867711769e-06
0.0085 2.28174211258647e-06
0.0086 2.3163288704886e-06
0.0087 2.35465860942696e-06
0.0088 2.39691959902366e-06
0.0089 2.44327304987912e-06
0.009 2.49384906236827e-06
0.0091 2.54874371674596e-06
0.0092 2.6080160957509e-06
0.0093 2.67168505962978e-06
0.0094 2.73972831421609e-06
0.0095 2.81208179764292e-06
0.0096 2.8886398519834e-06
0.0097 2.9692559353478e-06
0.0098 3.05374341347253e-06
0.0099 3.14187811767397e-06
0.01 3.23340122343474e-06
0.0101 3.32802242120067e-06
0.0102 3.4254235334874e-06
0.0103 3.52526207825221e-06
0.0104 3.62717582347294e-06
0.0105 3.73078732640586e-06
0.0106 3.83570823836443e-06
0.0107 3.94154370919608e-06
0.0108 4.04789644603554e-06
0.0109 4.15437109202443e-06
0.011 4.26057825797521e-06
0.0111 4.36613799381647e-06
0.0112 4.47068310127641e-06
0.0113 4.57386195140685e-06
0.0114 4.6753412701328e-06
0.0115 4.77480847438372e-06
0.0116 4.87197340159895e-06
0.0117 4.96656985027322e-06
0.0118 5.05835666775312e-06
0.0119 5.14711873011997e-06
0.012 5.23266753171825e-06
0.0121 5.31484130261717e-06
0.0122 5.39350502237745e-06
0.0123 5.4685501236218e-06
0.0124 5.53989415608136e-06
0.0125 5.60748020927981e-06
0.0126 5.67127604256257e-06
0.0127 5.73127322023304e-06
0.0128 5.78748605484236e-06
0.0129 5.83995056535613e-06
0.013 5.88872329232437e-06
0.0131 5.93387996694617e-06
0.0132 5.97551428049847e-06
0.0133 6.01373658648541e-06
0.0134 6.0486726778386e-06
0.0135 6.08046246441951e-06
0.0136 6.10925850996757e-06
0.0137 6.13522459236293e-06
0.0138 6.15853411578549e-06
0.0139 6.17936854196977e-06
0.014 6.19791576972339e-06
0.0141 6.21436853420754e-06
0.0142 6.22892303780986e-06
0.0143 6.24177771824108e-06
0.0144 6.25313226065849e-06
0.0145 6.26318674434856e-06
0.0146 6.27214084669703e-06
0.0147 6.28019317350237e-06
0.0148 6.28754047582447e-06
0.0149 6.29437678867362e-06
0.015 6.30089238096154e-06
0.0151 6.30727249228968e-06
0.0152 6.31369603620868e-06
0.0153 6.32033418046518e-06
0.0154 6.32734899763676e-06
0.0155 6.33489221057992e-06
0.0156 6.34310408709204e-06
0.0157 6.35211267319136e-06
0.0158 6.36203321779938e-06
0.0159 6.37296791428099e-06
0.016 6.38500585670165e-06
0.0161 6.39822317083372e-06
0.0162 6.41268342094214e-06
0.0163 6.42843810383376e-06
0.0164 6.44552737671944e-06
0.0165 6.46398091808109e-06
0.0166 6.48381893819661e-06
0.0167 6.50505340149543e-06
0.0168 6.52768924180869e-06
0.0169 6.55172559582695e-06
0.017 6.57715678653581e-06
0.0171 6.60397292207016e-06
0.0172 6.63215998941702e-06
0.0173 6.66169919139037e-06
0.0174 6.69256562280118e-06
0.0175 6.72472622054165e-06
0.0176 6.75813727801788e-06
0.0177 6.79274182568967e-06
0.0178 6.82846720745367e-06
0.0179 6.86522337955964e-06
0.018 6.90290219873546e-06
0.0181 6.94137812451423e-06
0.0182 6.98051042324899e-06
0.0183 7.02014686293495e-06
0.0184 7.06012874207573e-06
0.0185 7.10029680273117e-06
0.0186 7.14049763961278e-06
0.0187 7.18058996018733e-06
0.0188 7.22045013756833e-06
0.0189 7.25997653572286e-06
0.019 7.29909211161228e-06
0.0191 7.33774509620311e-06
0.0192 7.37590754917861e-06
0.0193 7.41357191236247e-06
0.0194 7.45074578789584e-06
0.0195 7.48744531020584e-06
0.0196 7.52368771617107e-06
0.0197 7.55948362440861e-06
0.0198 7.5948297311168e-06
0.0199 7.6297025064509e-06
0.02 7.66405342345067e-06
0.0201 7.69780623244287e-06
0.0202 7.73085647920446e-06
0.0203 7.76307347072347e-06
0.0204 7.79430457176211e-06
0.0205 7.82438156887721e-06
0.0206 7.85312876039335e-06
0.0207 7.88037209997761e-06
0.0208 7.90594887112306e-06
0.0209 7.92971711205404e-06
0.021 7.95156414246101e-06
0.0211 7.9714136502762e-06
0.0212 7.98923072542479e-06
0.0213 8.00502464692876e-06
0.0214 8.01884914447548e-06
0.0215 8.03080019240454e-06
0.0216 8.04101155926773e-06
0.0217 8.04964830236621e-06
0.0218 8.05689878125015e-06
0.0219 8.06296553124142e-06
0.022 8.06805559339097e-06
0.0221 8.07237083266799e-06
0.0222 8.0760986067574e-06
0.0223 8.07940338809487e-06
0.0224 8.08241949257216e-06
0.0225 8.08524534212651e-06
0.0226 8.08793939177654e-06
0.0227 8.09051776484715e-06
0.0228 8.09295381998254e-06
0.0229 8.09517936839477e-06
0.023 8.09708772808726e-06
0.0231 8.09853829775165e-06
0.0232 8.09936249668297e-06
0.0233 8.09937100054725e-06
0.0234 8.09836167525724e-06
0.0235 8.0961282600267e-06
0.0236 8.09246915567385e-06
0.0237 8.08719604505903e-06
0.0238 8.08014211761687e-06
0.0239 8.07116920520379e-06
0.024 8.06017397536607e-06
0.0241 8.04709261692516e-06
0.0242 8.0319040471899e-06
0.0243 8.01463167654504e-06
0.0244 7.99534349860131e-06
0.0245 7.97415098174881e-06
0.0246 7.9512065715992e-06
0.0247 7.92670012783603e-06
0.0248 7.90085446245037e-06
0.0249 7.87391997825182e-06
0.025 7.8461688182152e-06
0.0251 7.81788842774134e-06
0.0252 7.78937486822784e-06
0.0253 7.76092604715117e-06
0.0254 7.73283498811672e-06
0.0255 7.70538348082717e-06
0.0256 7.67883616625831e-06
0.0257 7.65343528685847e-06
0.0258 7.62939627985126e-06
0.0259 7.60690423429189e-06
0.026 7.58611134066278e-06
0.0261 7.567135439146e-06
0.0262 7.55005959263144e-06
0.0263 7.53493289118445e-06
0.0264 7.52177235430196e-06
0.0265 7.51056586079102e-06
0.0266 7.50127617643592e-06
0.0267 7.49384559539656e-06
0.0268 7.48820117779658e-06
0.0269 7.48426012053827e-06
0.027 7.48193478949943e-06
0.0271 7.48113732429445e-06
0.0272 7.48178315279624e-06
0.0273 7.48379340009819e-06
0.0274 7.48709594189378e-06
0.0275 7.4916249874768e-06
0.0276 7.49731946747545e-06
0.0277 7.5041201690329e-06
0.0278 7.51196601034287e-06
0.0279 7.52078967813929e-06
0.028 7.53051298807428e-06
0.0281 7.54104231703856e-06
0.0282 7.55226433590828e-06
0.0283 7.56404244839359e-06
0.0284 7.57621406699549e-06
0.0285 7.58858917726535e-06
0.0286 7.60095021745677e-06
0.0287 7.61305347340979e-06
0.0288 7.62463227066412e-06
0.0289 7.63540177395328e-06
0.029 7.64506563899481e-06
0.0291 7.65332413044106e-06
0.0292 7.65988354523017e-06
0.0293 7.66446669575593e-06
0.0294 7.66682375852312e-06
0.0295 7.66674310592741e-06
0.0296 7.66406140573217e-06
0.0297 7.65867248575525e-06
0.0298 7.6505343222788e-06
0.0299 7.63967380001951e-06
0.03 7.62618883487498e-06
0.0301 7.61024765782992e-06
0.0302 7.59208555156654e-06
0.0303 7.5719986134537e-06
0.0304 7.55033547150674e-06
0.0305 7.5274870161568e-06
0.0306 7.50387428505306e-06
0.0307 7.47993598859686e-06
0.0308 7.45611499031185e-06
0.0309 7.43284512294551e-06
0.031 7.41053877484354e-06
0.0311 7.38957462376177e-06
0.0312 7.37028765018799e-06
0.0313 7.35296017118081e-06
0.0314 7.33781453954307e-06
0.0315 7.32500859768059e-06
0.0316 7.31463219327821e-06
0.0317 7.30670675785916e-06
0.0318 7.30118678315961e-06
0.0319 7.29796267195937e-06
0.032 7.29686669398433e-06
0.0321 7.29767969476214e-06
0.0322 7.30013962413345e-06
0.0323 7.3039514409956e-06
0.0324 7.30879686838826e-06
0.0325 7.31434563472355e-06
0.0326 7.32026593142088e-06
0.0327 7.32623420596212e-06
0.0328 7.33194472024579e-06
0.0329 7.33711707168183e-06
0.033 7.34150296866076e-06
0.0331 7.34489094922353e-06
0.0332 7.3471089865329e-06
0.0333 7.3480262117176e-06
0.0334 7.34755239939489e-06
0.0335 7.34563643245423e-06
0.0336 7.34226364307311e-06
0.0337 7.33745208725267e-06
0.0338 7.33124920015982e-06
0.0339 7.32372771738987e-06
0.034 7.31498175676748e-06
0.0341 7.30512346502898e-06
0.0342 7.29427972090413e-06
0.0343 7.28258970461582e-06
0.0344 7.27020229351893e-06
0.0345 7.25727373462881e-06
0.0346 7.24396596907262e-06
0.0347 7.23044462591638e-06
0.0348 7.21687718763242e-06
0.0349 7.20343080096164e-06
0.035 7.19027010820383e-06
0.0351 7.1775552814568e-06
0.0352 7.16543934609071e-06
0.0353 7.15406560858334e-06
0.0354 7.14356499931235e-06
0.0355 7.1340535514608e-06
0.0356 7.12563011462386e-06
0.0357 7.11837367539658e-06
0.0358 7.11234148798034e-06
0.0359 7.10756762867248e-06
0.036 7.10406181636536e-06
0.0361 7.10180892959933e-06
0.0362 7.10076872523224e-06
0.0363 7.10087674149484e-06
0.0364 7.10204576659379e-06
0.0365 7.10416749716281e-06
0.0366 7.10711523366214e-06
0.0367 7.11074703696468e-06
0.0368 7.11490964300232e-06
0.0369 7.11944274467413e-06
0.037 7.12418335613307e-06
0.0371 7.12897092691733e-06
0.0372 7.13365247384523e-06
0.0373 7.13808756791501e-06
0.0374 7.14215308295074e-06
0.0375 7.14574741933482e-06
0.0376 7.14879434715598e-06
0.0377 7.15124569872216e-06
0.0378 7.15308276788562e-06
0.0379 7.15431658160348e-06
0.038 7.15498664338732e-06
0.0381 7.15515832516722e-06
0.0382 7.15491873060081e-06
0.0383 7.15437112419615e-06
0.0384 7.15362883729753e-06
0.0385 7.15280840268839e-06
0.0386 7.1520223405841e-06
0.0387 7.15137247575548e-06
0.0388 7.15094357839341e-06
0.0389 7.1507983936403e-06
0.039 7.15097394987652e-06
0.0391 7.15147873253663e-06
0.0392 7.15229219738767e-06
0.0393 7.15336558920754e-06
0.0394 7.15462417599788e-06
0.0395 7.15597134548496e-06
0.0396 7.15729324296532e-06
0.0397 7.15846538779097e-06
0.0398 7.15935987516403e-06
0.0399 7.15985224908344e-06
0.04 7.15982941112969e-06
0.0401 7.15919660598807e-06
0.0402 7.15788393956807e-06
0.0403 7.15585152444298e-06
0.0404 7.15309218546345e-06
0.0405 7.14963377146383e-06
0.0406 7.14553885439173e-06
0.0407 7.14090202436068e-06
0.0408 7.13584593659e-06
0.0409 7.13051556067157e-06
0.041 7.12507247424554e-06
0.0411 7.11968757016734e-06
0.0412 7.11453303736675e-06
0.0413 7.10977612672359e-06
0.0414 7.10557311633941e-06
0.0415 7.10206410725611e-06
0.0416 7.09936849085935e-06
0.0417 7.09758180517106e-06
0.0418 7.09677536003817e-06
0.0419 7.09699591450175e-06
0.042 7.09826565525873e-06
0.0421 7.10058390263058e-06
0.0422 7.10392970337814e-06
0.0423 7.10826480165849e-06
0.0424 7.11353547089288e-06
0.0425 7.11967409050551e-06
0.0426 7.12660208845861e-06
0.0427 7.13423212661546e-06
0.0428 7.14246884392367e-06
0.0429 7.15120938510339e-06
0.043 7.16034446623937e-06
0.0431 7.16976030545879e-06
0.0432 7.17933945959537e-06
0.0433 7.1889609267739e-06
0.0434 7.19850212593798e-06
0.0435 7.20784178920297e-06
0.0436 7.21686258686738e-06
0.0437 7.22545309272959e-06
0.0438 7.23350995279759e-06
0.0439 7.24094194115565e-06
0.044 7.24767324711273e-06
0.0441 7.25364463627365e-06
0.0442 7.25881464291867e-06
0.0443 7.26316114874059e-06
0.0444 7.26668290695898e-06
0.0445 7.26939900808077e-06
0.0446 7.27134641942406e-06
0.0447 7.27257893307076e-06
0.0448 7.27316641824238e-06
0.0449 7.27319196469622e-06
0.045 7.27274776846087e-06
0.0451 7.27193153249317e-06
0.0452 7.27084442320169e-06
0.0453 7.26958866992256e-06
0.0454 7.26826302965833e-06
0.0455 7.2669594783914e-06
0.0456 7.26576277565449e-06
0.0457 7.26474997847504e-06
0.0458 7.26398919925764e-06
0.0459 7.26353865920792e-06
0.046 7.2634479792999e-06
0.0461 7.26376117587968e-06
0.0462 7.26451712873555e-06
0.0463 7.26574909637456e-06
0.0464 7.26748618307127e-06
0.0465 7.26975466625035e-06
0.0466 7.27257786437008e-06
0.0467 7.27597394267754e-06
0.0468 7.27995386307079e-06
0.0469 7.28452164033833e-06
0.047 7.28967285001936e-06
0.0471 7.29539136723467e-06
0.0472 7.3016477615262e-06
0.0473 7.30839869178546e-06
0.0474 7.31558704614166e-06
0.0475 7.32314124385347e-06
0.0476 7.33097414995498e-06
0.0477 7.33898535854038e-06
0.0478 7.34706401916974e-06
0.0479 7.35509047711247e-06
0.048 7.3629395325181e-06
0.0481 7.37048440191401e-06
0.0482 7.37760198399329e-06
0.0483 7.38417838941352e-06
0.0484 7.39011234118792e-06
0.0485 7.39532031301948e-06
0.0486 7.3997416012439e-06
0.0487 7.40334094717632e-06
0.0488 7.40611110972011e-06
0.0489 7.40807328170057e-06
0.049 7.40927704634409e-06
0.0491 7.40979957192245e-06
0.0492 7.40974163382369e-06
0.0493 7.40922395614518e-06
0.0494 7.40838240487207e-06
0.0495 7.40736213766802e-06
0.0496 7.40631175499828e-06
0.0497 7.40537635479654e-06
0.0498 7.40469193516446e-06
0.0499 7.40437948465456e-06
0.05 7.40453994385604e-06
0.0501 7.40525084808041e-06
0.0502 7.40656321851496e-06
0.0503 7.40850148006622e-06
0.0504 7.41106339674502e-06
0.0505 7.41422195305041e-06
0.0506 7.41792968161903e-06
0.0507 7.42212132553988e-06
0.0508 7.42671942277617e-06
0.0509 7.4316389708784e-06
0.051 7.43679131676167e-06
0.0511 7.44208987346617e-06
0.0512 7.44745209657616e-06
0.0513 7.45280318303898e-06
0.0514 7.45807931545883e-06
0.0515 7.46322814637601e-06
0.0516 7.46821171038192e-06
0.0517 7.47300685488561e-06
0.0518 7.47760618646787e-06
0.0519 7.48201953215677e-06
0.052 7.48627241953237e-06
0.0521 7.49040635494858e-06
0.0522 7.49447739134546e-06
0.0523 7.49855332604632e-06
0.0524 7.50271127802904e-06
0.0525 7.50703333651792e-06
0.0526 7.51160307754795e-06
0.0527 7.51650113794966e-06
0.0528 7.52180041807549e-06
0.0529 7.52756265542942e-06
0.053 7.53383480334158e-06
0.0531 7.54064639685303e-06
0.0532 7.54800694258151e-06
0.0533 7.55590478185297e-06
0.0534 7.56430716730705e-06
0.0535 7.57315996713359e-06
0.0536 7.58238889808638e-06
0.0537 7.59190124344222e-06
0.0538 7.60158930379617e-06
0.0539 7.61133418536453e-06
0.054 7.62100901785523e-06
0.0541 7.6304849196962e-06
0.0542 7.63963683447777e-06
0.0543 7.64834945599091e-06
0.0544 7.65652286727203e-06
0.0545 7.66407715047102e-06
0.0546 7.67095887921343e-06
0.0547 7.67714456273438e-06
0.0548 7.68264176698175e-06
0.0549 7.68749023261073e-06
0.055 7.69176077830558e-06
0.0551 7.69555386948007e-06
0.0552 7.69899442332189e-06
0.0553 7.70222508639229e-06
0.0554 7.70540207306603e-06
0.0555 7.70868870691999e-06
0.0556 7.71224850715235e-06
0.0557 7.71623880457817e-06
0.0558 7.72080513899986e-06
0.0559 7.72607968002603e-06
0.056 7.73217756866451e-06
0.0561 7.73919303820314e-06
0.0562 7.74720026597286e-06
0.0563 7.75625322702034e-06
0.0564 7.76638714405919e-06
0.0565 7.77761847969849e-06
0.0566 7.78994327155225e-06
0.0567 7.80334165417784e-06
0.0568 7.81777790170857e-06
0.0569 7.83319921482395e-06
0.057 7.8495371531595e-06
0.0571 7.86670577657134e-06
0.0572 7.88460596323759e-06
0.0573 7.90312555731809e-06
0.0574 7.92213681943821e-06
0.0575 7.94150229044277e-06
0.0576 7.96107586609196e-06
0.0577 7.9807072916882e-06
0.0578 8.00024598990312e-06
0.0579 8.01954040796637e-06
0.058 8.03844752761407e-06
0.0581 8.05683631144305e-06
0.0582 8.07458929963367e-06
0.0583 8.09160766257477e-06
0.0584 8.10781102367208e-06
0.0585 8.12314377474088e-06
0.0586 8.13757587225794e-06
0.0587 8.15109853102847e-06
0.0588 8.16372594303338e-06
0.0589 8.17549328546718e-06
0.059 8.18645503053439e-06
0.0591 8.19668019791386e-06
0.0592 8.20624510788903e-06
0.0593 8.21523182659156e-06
0.0594 8.22372505204783e-06
0.0595 8.2318060783404e-06
0.0596 8.23954668338622e-06
0.0597 8.24700688584201e-06
0.0598 8.2542348502912e-06
0.0599 8.26126494746227e-06
0.06 8.26811557685936e-06
0.0601 8.27478800213832e-06
0.0602 8.2812720783032e-06
0.0603 8.28754966364365e-06
0.0604 8.29359370513316e-06
0.0605 8.29937302326833e-06
0.0606 8.30485607017373e-06
0.0607 8.31001732137793e-06
0.0608 8.31484038377184e-06
0.0609 8.31931542588649e-06
0.061 8.32344563517218e-06
0.0611 8.32724975019516e-06
0.0612 8.33076071526939e-06
0.0613 8.33402552702367e-06
0.0614 8.337100860345e-06
0.0615 8.34005533101312e-06
0.0616 8.34296753149388e-06
0.0617 8.34591793896777e-06
0.0618 8.34898710411203e-06
0.0619 8.35225156214925e-06
0.062 8.35578103797197e-06
0.0621 8.35963451972788e-06
0.0622 8.36385291957953e-06
0.0623 8.36845895313409e-06
0.0624 8.37345622106689e-06
0.0625 8.37882649773469e-06
0.0626 8.38452950846502e-06
0.0627 8.39050256495888e-06
0.0628 8.39666416507789e-06
0.0629 8.40291759707235e-06
0.063 8.40915215971627e-06
0.0631 8.41524736028276e-06
0.0632 8.42107806575676e-06
0.0633 8.42651955301754e-06
0.0634 8.43145267848122e-06
0.0635 8.43576680509273e-06
0.0636 8.43936404337775e-06
0.0637 8.44216478035342e-06
0.0638 8.44411032563386e-06
0.0639 8.44516504994175e-06
0.064 8.44531700683326e-06
0.0641 8.44457843895974e-06
0.0642 8.44298755686701e-06
0.0643 8.44060571658645e-06
0.0644 8.43751385626312e-06
0.0645 8.43380992843201e-06
0.0646 8.42960571745266e-06
0.0647 8.42502463860306e-06
0.0648 8.4201953614027e-06
0.0649 8.41524673544924e-06
0.065 8.41030679499255e-06
0.0651 8.40549943825764e-06
0.0652 8.40094139475944e-06
0.0653 8.39673765340443e-06
0.0654 8.39298004318145e-06
0.0655 8.38974984063157e-06
0.0656 8.38711512796131e-06
0.0657 8.38512929379753e-06
0.0658 8.38383210965965e-06
0.0659 8.38325261098838e-06
0.066 8.38341278153187e-06
0.0661 8.38432554850499e-06
0.0662 8.385995936111e-06
0.0663 8.3884260315692e-06
0.0664 8.39161712740122e-06
0.0665 8.39556959308929e-06
0.0666 8.40028070014931e-06
0.0667 8.40574695759599e-06
0.0668 8.41196684486789e-06
0.0669 8.41893838399166e-06
0.067 8.42665587752478e-06
0.0671 8.4351084213008e-06
0.0672 8.44428245283524e-06
0.0673 8.4541594742582e-06
0.0674 8.46471070814481e-06
0.0675 8.47589595087683e-06
0.0676 8.48766286520863e-06
0.0677 8.49994879037475e-06
0.0678 8.51267675217038e-06
0.0679 8.5257517616899e-06
0.068 8.53906618414335e-06
0.0681 8.55250028064525e-06
0.0682 8.56592394438138e-06
0.0683 8.57919740604451e-06
0.0684 8.59217176629734e-06
0.0685 8.60469913344097e-06
0.0686 8.61663367968113e-06
0.0687 8.627832422059e-06
0.0688 8.63816136020823e-06
0.0689 8.64749753937133e-06
0.069 8.65573743058512e-06
0.0691 8.66279721756236e-06
0.0692 8.66861178128175e-06
0.0693 8.67314301555844e-06
0.0694 8.67638015855654e-06
0.0695 8.67834202566975e-06
0.0696 8.67907603208096e-06
0.0697 8.67865488829445e-06
0.0698 8.67718184460742e-06
0.0699 8.67478575616865e-06
0.07 8.67161535067495e-06
0.0701 8.66783610042887e-06
0.0702 8.66362379703389e-06
0.0703 8.65916319403581e-06
0.0704 8.6546385336117e-06
0.0705 8.65022485840861e-06
0.0706 8.64608612238804e-06
0.0707 8.64236933373341e-06
0.0708 8.63920130833584e-06
0.0709 8.63668282202745e-06
0.071 8.63488659041955e-06
0.0711 8.63386106986219e-06
0.0712 8.63362938652301e-06
0.0713 8.63419099106366e-06
0.0714 8.63552419261282e-06
0.0715 8.63759196345626e-06
0.0716 8.64034840075689e-06
0.0717 8.6437396595862e-06
0.0718 8.64770914454915e-06
0.0719 8.65220185053417e-06
0.072 8.6571681832126e-06
0.0721 8.66256589748815e-06
0.0722 8.66835774604446e-06
0.0723 8.67451473673952e-06
0.0724 8.68101538409327e-06
0.0725 8.68784237662013e-06
0.0726 8.69498051181417e-06
0.0727 8.70241199435462e-06
0.0728 8.71011614078654e-06
0.0729 8.71806457247715e-06
0.073 8.72621516445626e-06
0.0731 8.73451169258743e-06
0.0732 8.74288125296552e-06
0.0733 8.75123371169018e-06
0.0734 8.75946052469878e-06
0.0735 8.76743516031731e-06
0.0736 8.7750192261371e-06
0.0737 8.7820655154669e-06
0.0738 8.788421104855e-06
0.0739 8.79393345232238e-06
0.074 8.79845757739695e-06
0.0741 8.80186298735097e-06
0.0742 8.80403725433965e-06
0.0743 8.80488958743264e-06
0.0744 8.80435696415383e-06
0.0745 8.80240856626635e-06
0.0746 8.79904508455098e-06
0.0747 8.79429782929542e-06
0.0748 8.78823015804109e-06
0.0749 8.78093745071418e-06
0.075 8.77254453035547e-06
0.0751 8.76319977094475e-06
0.0752 8.75307241265944e-06
0.0753 8.74235302750215e-06
0.0754 8.73124805633729e-06
0.0755 8.71997378193434e-06
0.0756 8.70875244607383e-06
0.0757 8.69781023982164e-06
0.0758 8.68737564574396e-06
0.0759 8.67767160528388e-06
0.076 8.66891015283144e-06
0.0761 8.66129197718557e-06
0.0762 8.65500341284964e-06
0.0763 8.65021143203748e-06
0.0764 8.64705754599626e-06
0.0765 8.64565601332856e-06
0.0766 8.64609492645663e-06
0.0767 8.64843282677441e-06
0.0768 8.65269509309208e-06
0.0769 8.65887446566127e-06
0.077 8.6669349070867e-06
0.0771 8.67681414806754e-06
0.0772 8.68842344781129e-06
0.0773 8.70165034227988e-06
0.0774 8.71636488009031e-06
0.0775 8.73242511789663e-06
0.0776 8.74967907105173e-06
0.0777 8.76796578119787e-06
0.0778 8.7871203573453e-06
0.0779 8.80697837146727e-06
0.078 8.82737579721571e-06
0.0781 8.84814850743432e-06
0.0782 8.86913210651485e-06
0.0783 8.89016422922495e-06
0.0784 8.91108529965656e-06
0.0785 8.93173396576685e-06
0.0786 8.95194794559018e-06
0.0787 8.97156590529136e-06
0.0788 8.99042800472927e-06
0.0789 9.0083786072892e-06
0.079 9.02526444179763e-06
0.0791 9.0409404860381e-06
0.0792 9.0552767437746e-06
0.0793 9.06815826184904e-06
0.0794 9.07949156614407e-06
0.0795 9.0892067725612e-06
0.0796 9.09726290720947e-06
0.0797 9.10365368755883e-06
0.0798 9.10840272849711e-06
0.0799 9.11156736660423e-06
0.08 9.11323861862989e-06
0.0801 9.113537818628e-06
0.0802 9.11261596070467e-06
0.0803 9.11064405517692e-06
0.0804 9.10781225527124e-06
0.0805 9.10432632994507e-06
0.0806 9.10039747958891e-06
0.0807 9.09623917277891e-06
0.0808 9.09205884380704e-06
0.0809 9.08805549282299e-06
0.081 9.08441571523255e-06
0.0811 9.08130365417925e-06
0.0812 9.07886120482537e-06
0.0813 9.07720460663342e-06
0.0814 9.07642262815145e-06
0.0815 9.07657542748019e-06
0.0816 9.07769023461569e-06
0.0817 9.0797675447174e-06
0.0818 9.08278274502905e-06
0.0819 9.08668683008429e-06
0.082 9.09141141258729e-06
0.0821 9.09687178474172e-06
0.0822 9.1029767526063e-06
0.0823 9.10963228251127e-06
0.0824 9.11674344639124e-06
0.0825 9.12422294030435e-06
0.0826 9.13199525309771e-06
0.0827 9.14000234386592e-06
0.0828 9.1482043278468e-06
0.0829 9.1565787792014e-06
0.083 9.16512664228541e-06
0.0831 9.17387078169796e-06
0.0832 9.18285296180876e-06
0.0833 9.19213048433676e-06
0.0834 9.20177160956825e-06
0.0835 9.21185606994612e-06
0.0836 9.22246810053373e-06
0.0837 9.23368829197635e-06
0.0838 9.24559116044499e-06
0.0839 9.25824104824891e-06
0.084 9.27169086306634e-06
0.0841 9.28597642446682e-06
0.0842 9.30111110286624e-06
0.0843 9.31708935136832e-06
0.0844 9.33388626944698e-06
0.0845 9.35145670699633e-06
0.0846 9.36973446563627e-06
0.0847 9.38863225830033e-06
0.0848 9.40804939753015e-06
0.0849 9.42787334667905e-06
0.085 9.44797892388216e-06
0.0851 9.46823281533504e-06
0.0852 9.48849785031847e-06
0.0853 9.50864056226131e-06
0.0854 9.52853250013597e-06
0.0855 9.54804921970975e-06
0.0856 9.56707743005047e-06
0.0857 9.58551877228153e-06
0.0858 9.60329135102356e-06
0.0859 9.62032802664936e-06
0.086 9.63657362507142e-06
0.0861 9.65198941793588e-06
0.0862 9.66655185408172e-06
0.0863 9.68024636249787e-06
0.0864 9.69306349807297e-06
0.0865 9.70499574570738e-06
0.0866 9.71603813537669e-06
0.0867 9.72618410965964e-06
0.0868 9.73541789761612e-06
0.0869 9.74371387529871e-06
0.087 9.75103785139098e-06
0.0871 9.75734801689221e-06
0.0872 9.76259416374248e-06
0.0873 9.76671671359952e-06
0.0874 9.76965311227929e-06
0.0875 9.77134556578996e-06
0.0876 9.77174461369579e-06
0.0877 9.77081264963431e-06
0.0878 9.76852937895067e-06
0.0879 9.76490016779685e-06
0.088 9.7599622093103e-06
0.0881 9.75378391765425e-06
0.0882 9.74646383089528e-06
0.0883 9.73813176163851e-06
0.0884 9.72894785045142e-06
0.0885 9.71909674807314e-06
0.0886 9.70877777817236e-06
0.0887 9.69819709673025e-06
0.0888 9.68756327268672e-06
0.0889 9.67708081223151e-06
0.089 9.66694068793572e-06
0.0891 9.6573129171329e-06
0.0892 9.64834467565012e-06
0.0893 9.64016011861801e-06
0.0894 9.63285879995723e-06
0.0895 9.62651316793739e-06
0.0896 9.62116939229318e-06
0.0897 9.6168536782848e-06
0.0898 9.61357555206988e-06
0.0899 9.61132954824251e-06
0.09 9.61009820610315e-06
0.0901 9.60985613862597e-06
0.0902 9.6105783342626e-06
0.0903 9.61224234252711e-06
0.0904 9.61482850359019e-06
0.0905 9.61832342816216e-06
0.0906 9.62272109683582e-06
0.0907 9.62802615145364e-06
0.0908 9.63425013211783e-06
0.0909 9.64140592474294e-06
0.091 9.64950767756712e-06
0.0911 9.65856712009661e-06
0.0912 9.66859163531453e-06
0.0913 9.67957783837292e-06
0.0914 9.69150632634808e-06
0.0915 9.70434445424218e-06
0.0916 9.71804508465013e-06
0.0917 9.7325465022724e-06
0.0918 9.74777063866838e-06
0.0919 9.76362415916476e-06
0.092 9.78000639451082e-06
0.0921 9.79681033763669e-06
0.0922 9.81392327314978e-06
0.0923 9.83122871867081e-06
0.0924 9.84861067188092e-06
0.0925 9.86596080321256e-06
0.0926 9.8831769235197e-06
0.0927 9.90016162827345e-06
0.0928 9.91682595685717e-06
0.0929 9.93309244279317e-06
0.093 9.94889641603436e-06
0.0931 9.96418076537608e-06
0.0932 9.97889343845593e-06
0.0933 9.99299163861878e-06
0.0934 1.00064411532319e-05
0.0935 1.00192120668918e-05
0.0936 1.00312748376741e-05
0.0937 1.00426009816967e-05
0.0938 1.00531682556415e-05
0.0939 1.00629586241574e-05
0.094 1.00719548936645e-05
0.0941 1.00801444080645e-05
0.0942 1.00875246988874e-05
0.0943 1.00941082779027e-05
0.0944 1.00999216872122e-05
0.0945 1.01050059733154e-05
0.0946 1.01094242095368e-05
0.0947 1.01132646541657e-05
0.0948 1.01166385357843e-05
0.0949 1.01196762800626e-05
0.095 1.01225256383675e-05
0.0951 1.01253517914568e-05
0.0952 1.01283305844468e-05
0.0953 1.01316379890193e-05
0.0954 1.01354431556455e-05
0.0955 1.01399033849425e-05
0.0956 1.0145157806063e-05
0.0957 1.01513183470292e-05
0.0958 1.01584621883255e-05
0.0959 1.01666299239245e-05
0.096 1.01758251476181e-05
0.0961 1.01860123213893e-05
0.0962 1.01971164512271e-05
0.0963 1.02090259332943e-05
0.0964 1.02215986135246e-05
0.0965 1.02346679686782e-05
0.0966 1.02480477710554e-05
0.0967 1.02615395110028e-05
0.0968 1.02749409127689e-05
0.0969 1.02880545866935e-05
0.097 1.03006959095708e-05
0.0971 1.03126982149426e-05
0.0972 1.03239183846249e-05
0.0973 1.03342406221341e-05
0.0974 1.03435781966255e-05
0.0975 1.03518734342334e-05
0.0976 1.03590938429488e-05
0.0977 1.03652282088529e-05
0.0978 1.03702828582186e-05
0.0979 1.03742776891291e-05
0.098 1.03772421666815e-05
0.0981 1.03792106205258e-05
0.0982 1.03802209727721e-05
0.0983 1.03803168147731e-05
0.0984 1.03795497368164e-05
0.0985 1.03779809819127e-05
0.0986 1.03756838631952e-05
0.0987 1.03727494507044e-05
0.0988 1.03692918751452e-05
0.0989 1.03654499252759e-05
0.099 1.03613855391149e-05
0.0991 1.03572822240938e-05
0.0992 1.03533444777426e-05
0.0993 1.03497919554663e-05
0.0994 1.03468490673109e-05
0.0995 1.03447342643115e-05
0.0996 1.03436506129206e-05
0.0997 1.03437780898386e-05
0.0998 1.03452615591859e-05
0.0999 1.03481992255183e-05
0.1 1.03526376658003e-05
};
\addlegendentry{LI UP}
\addplot [very thick, color1, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.0001 2.22044604925031e-16
0.0002 0
0.0003 0
0.0004 2.22044604925031e-16
0.0005 0
0.0006 2.22044604925031e-16
0.0007 2.22044604925031e-16
0.0008 2.22044604925031e-16
0.0009 0
0.001 0
0.0011 0
0.0012 2.22044604925031e-16
0.0013 0
0.0014 2.22044604925031e-16
0.0015 0
0.0016 2.22044604925031e-16
0.0017 2.22044604925031e-16
0.0018 0
0.0019 0
0.002 2.22044604925031e-16
0.0021 2.22044604925031e-16
0.0022 2.22044604925031e-16
0.0023 2.22044604925031e-16
0.0024 2.22044604925031e-16
0.0025 2.22044604925031e-16
0.0026 2.22044604925031e-16
0.0027 2.22044604925031e-16
0.0028 2.22044604925031e-16
0.0029 2.22044604925031e-16
0.003 2.22044604925031e-16
0.0031 2.22044604925031e-16
0.0032 2.22044604925031e-16
0.0033 0
0.0034 0
0.0035 2.22044604925031e-16
0.0036 2.22044604925031e-16
0.0037 2.22044604925031e-16
0.0038 0
0.0039 0
0.004 2.22044604925031e-16
0.0041 0
0.0042 2.22044604925031e-16
0.0043 2.22044604925031e-16
0.0044 0
0.0045 2.22044604925031e-16
0.0046 0
0.0047 2.22044604925031e-16
0.0048 2.22044604925031e-16
0.0049 0
0.005 2.22044604925031e-16
0.0051 0
0.0052 0
0.0053 2.22044604925031e-16
0.0054 0
0.0055 2.22044604925031e-16
0.0056 0
0.0057 2.22044604925031e-16
0.0058 2.22044604925031e-16
0.0059 0
0.006 2.22044604925031e-16
0.0061 2.22044604925031e-16
0.0062 2.22044604925031e-16
0.0063 2.22044604925031e-16
0.0064 2.22044604925031e-16
0.0065 2.22044604925031e-16
0.0066 2.22044604925031e-16
0.0067 2.22044604925031e-16
0.0068 2.22044604925031e-16
0.0069 2.22044604925031e-16
0.007 0
0.0071 2.22044604925031e-16
0.0072 2.22044604925031e-16
0.0073 2.22044604925031e-16
0.0074 2.22044604925031e-16
0.0075 2.22044604925031e-16
0.0076 2.22044604925031e-16
0.0077 0
0.0078 2.22044604925031e-16
0.0079 2.22044604925031e-16
0.008 2.22044604925031e-16
0.0081 2.22044604925031e-16
0.0082 2.22044604925031e-16
0.0083 2.22044604925031e-16
0.0084 2.22044604925031e-16
0.0085 2.22044604925031e-16
0.0086 2.22044604925031e-16
0.0087 2.22044604925031e-16
0.0088 2.22044604925031e-16
0.0089 2.22044604925031e-16
0.009 0
0.0091 0
0.0092 2.22044604925031e-16
0.0093 2.22044604925031e-16
0.0094 2.22044604925031e-16
0.0095 0
0.0096 2.22044604925031e-16
0.0097 2.22044604925031e-16
0.0098 2.22044604925031e-16
0.0099 0
0.01 0
0.0101 2.22044604925031e-16
0.0102 2.22044604925031e-16
0.0103 0
0.0104 2.22044604925031e-16
0.0105 2.22044604925031e-16
0.0106 2.22044604925031e-16
0.0107 2.22044604925031e-16
0.0108 0
0.0109 2.22044604925031e-16
0.011 0
0.0111 2.22044604925031e-16
0.0112 0
0.0113 2.22044604925031e-16
0.0114 0
0.0115 2.22044604925031e-16
0.0116 2.22044604925031e-16
0.0117 2.22044604925031e-16
0.0118 0
0.0119 0
0.012 0
0.0121 0
0.0122 0
0.0123 2.22044604925031e-16
0.0124 2.22044604925031e-16
0.0125 2.22044604925031e-16
0.0126 0
0.0127 2.22044604925031e-16
0.0128 2.22044604925031e-16
0.0129 2.22044604925031e-16
0.013 0
0.0131 2.22044604925031e-16
0.0132 0
0.0133 0
0.0134 0
0.0135 2.22044604925031e-16
0.0136 0
0.0137 2.22044604925031e-16
0.0138 2.22044604925031e-16
0.0139 0
0.014 0
0.0141 2.22044604925031e-16
0.0142 0
0.0143 0
0.0144 0
0.0145 0
0.0146 2.22044604925031e-16
0.0147 0
0.0148 2.22044604925031e-16
0.0149 0
0.015 0
0.0151 0
0.0152 0
0.0153 0
0.0154 0
0.0155 0
0.0156 0
0.0157 0
0.0158 2.22044604925031e-16
0.0159 0
0.016 2.22044604925031e-16
0.0161 0
0.0162 0
0.0163 2.22044604925031e-16
0.0164 2.22044604925031e-16
0.0165 0
0.0166 0
0.0167 0
0.0168 0
0.0169 2.22044604925031e-16
0.017 0
0.0171 0
0.0172 2.22044604925031e-16
0.0173 2.22044604925031e-16
0.0174 0
0.0175 2.22044604925031e-16
0.0176 0
0.0177 2.22044604925031e-16
0.0178 2.22044604925031e-16
0.0179 2.22044604925031e-16
0.018 2.22044604925031e-16
0.0181 2.22044604925031e-16
0.0182 2.22044604925031e-16
0.0183 0
0.0184 2.22044604925031e-16
0.0185 2.22044604925031e-16
0.0186 0
0.0187 0
0.0188 2.22044604925031e-16
0.0189 0
0.019 0
0.0191 0
0.0192 2.22044604925031e-16
0.0193 2.22044604925031e-16
0.0194 0
0.0195 2.22044604925031e-16
0.0196 0
0.0197 0
0.0198 0
0.0199 2.22044604925031e-16
0.02 2.22044604925031e-16
0.0201 2.22044604925031e-16
0.0202 0
0.0203 0
0.0204 2.22044604925031e-16
0.0205 0
0.0206 2.22044604925031e-16
0.0207 0
0.0208 2.22044604925031e-16
0.0209 0
0.021 0
0.0211 2.22044604925031e-16
0.0212 0
0.0213 0
0.0214 2.22044604925031e-16
0.0215 2.22044604925031e-16
0.0216 0
0.0217 2.22044604925031e-16
0.0218 2.22044604925031e-16
0.0219 2.22044604925031e-16
0.022 2.22044604925031e-16
0.0221 0
0.0222 2.22044604925031e-16
0.0223 2.22044604925031e-16
0.0224 2.22044604925031e-16
0.0225 0
0.0226 0
0.0227 2.22044604925031e-16
0.0228 2.22044604925031e-16
0.0229 0
0.023 0
0.0231 0
0.0232 0
0.0233 2.22044604925031e-16
0.0234 0
0.0235 0
0.0236 0
0.0237 0
0.0238 0
0.0239 2.22044604925031e-16
0.024 0
0.0241 0
0.0242 0
0.0243 0
0.0244 2.22044604925031e-16
0.0245 0
0.0246 0
0.0247 2.22044604925031e-16
0.0248 2.22044604925031e-16
0.0249 2.22044604925031e-16
0.025 2.22044604925031e-16
0.0251 2.22044604925031e-16
0.0252 0
0.0253 2.22044604925031e-16
0.0254 2.22044604925031e-16
0.0255 0
0.0256 0
0.0257 0
0.0258 2.22044604925031e-16
0.0259 0
0.026 0
0.0261 2.22044604925031e-16
0.0262 2.22044604925031e-16
0.0263 2.22044604925031e-16
0.0264 2.22044604925031e-16
0.0265 2.22044604925031e-16
0.0266 2.22044604925031e-16
0.0267 0
0.0268 2.22044604925031e-16
0.0269 2.22044604925031e-16
0.027 0
0.0271 2.22044604925031e-16
0.0272 0
0.0273 2.22044604925031e-16
0.0274 2.22044604925031e-16
0.0275 2.22044604925031e-16
0.0276 0
0.0277 0
0.0278 2.22044604925031e-16
0.0279 0
0.028 2.22044604925031e-16
0.0281 2.22044604925031e-16
0.0282 0
0.0283 2.22044604925031e-16
0.0284 2.22044604925031e-16
0.0285 0
0.0286 2.22044604925031e-16
0.0287 2.22044604925031e-16
0.0288 2.22044604925031e-16
0.0289 2.22044604925031e-16
0.029 2.22044604925031e-16
0.0291 2.22044604925031e-16
0.0292 0
0.0293 2.22044604925031e-16
0.0294 2.22044604925031e-16
0.0295 2.22044604925031e-16
0.0296 0
0.0297 2.22044604925031e-16
0.0298 2.22044604925031e-16
0.0299 0
0.03 2.22044604925031e-16
0.0301 2.22044604925031e-16
0.0302 0
0.0303 0
0.0304 0
0.0305 2.22044604925031e-16
0.0306 2.22044604925031e-16
0.0307 2.22044604925031e-16
0.0308 0
0.0309 2.22044604925031e-16
0.031 2.22044604925031e-16
0.0311 2.22044604925031e-16
0.0312 2.22044604925031e-16
0.0313 2.22044604925031e-16
0.0314 0
0.0315 2.22044604925031e-16
0.0316 0
0.0317 2.22044604925031e-16
0.0318 0
0.0319 0
0.032 2.22044604925031e-16
0.0321 2.22044604925031e-16
0.0322 0
0.0323 2.22044604925031e-16
0.0324 2.22044604925031e-16
0.0325 0
0.0326 0
0.0327 2.22044604925031e-16
0.0328 2.22044604925031e-16
0.0329 0
0.033 2.22044604925031e-16
0.0331 2.22044604925031e-16
0.0332 0
0.0333 0
0.0334 2.22044604925031e-16
0.0335 0
0.0336 2.22044604925031e-16
0.0337 0
0.0338 2.22044604925031e-16
0.0339 0
0.034 2.22044604925031e-16
0.0341 0
0.0342 2.22044604925031e-16
0.0343 2.22044604925031e-16
0.0344 0
0.0345 0
0.0346 2.22044604925031e-16
0.0347 0
0.0348 2.22044604925031e-16
0.0349 0
0.035 2.22044604925031e-16
0.0351 0
0.0352 0
0.0353 2.22044604925031e-16
0.0354 2.22044604925031e-16
0.0355 2.22044604925031e-16
0.0356 0
0.0357 0
0.0358 0
0.0359 2.22044604925031e-16
0.036 0
0.0361 0
0.0362 0
0.0363 2.22044604925031e-16
0.0364 2.22044604925031e-16
0.0365 0
0.0366 2.22044604925031e-16
0.0367 0
0.0368 2.22044604925031e-16
0.0369 2.22044604925031e-16
0.037 0
0.0371 2.22044604925031e-16
0.0372 0
0.0373 2.22044604925031e-16
0.0374 2.22044604925031e-16
0.0375 2.22044604925031e-16
0.0376 2.22044604925031e-16
0.0377 2.22044604925031e-16
0.0378 2.22044604925031e-16
0.0379 0
0.038 0
0.0381 0
0.0382 2.22044604925031e-16
0.0383 0
0.0384 2.22044604925031e-16
0.0385 2.22044604925031e-16
0.0386 2.22044604925031e-16
0.0387 2.22044604925031e-16
0.0388 0
0.0389 2.22044604925031e-16
0.039 0
0.0391 2.22044604925031e-16
0.0392 2.22044604925031e-16
0.0393 2.22044604925031e-16
0.0394 2.22044604925031e-16
0.0395 0
0.0396 2.22044604925031e-16
0.0397 0
0.0398 2.22044604925031e-16
0.0399 2.22044604925031e-16
0.04 0
0.0401 0
0.0402 2.22044604925031e-16
0.0403 2.22044604925031e-16
0.0404 0
0.0405 2.22044604925031e-16
0.0406 0
0.0407 0
0.0408 2.22044604925031e-16
0.0409 2.22044604925031e-16
0.041 0
0.0411 0
0.0412 2.22044604925031e-16
0.0413 2.22044604925031e-16
0.0414 0
0.0415 2.22044604925031e-16
0.0416 0
0.0417 2.22044604925031e-16
0.0418 0
0.0419 2.22044604925031e-16
0.042 0
0.0421 2.22044604925031e-16
0.0422 2.22044604925031e-16
0.0423 2.22044604925031e-16
0.0424 2.22044604925031e-16
0.0425 2.22044604925031e-16
0.0426 2.22044604925031e-16
0.0427 2.22044604925031e-16
0.0428 2.22044604925031e-16
0.0429 2.22044604925031e-16
0.043 0
0.0431 0
0.0432 2.22044604925031e-16
0.0433 2.22044604925031e-16
0.0434 2.22044604925031e-16
0.0435 0
0.0436 2.22044604925031e-16
0.0437 0
0.0438 0
0.0439 0
0.044 0
0.0441 2.22044604925031e-16
0.0442 0
0.0443 0
0.0444 0
0.0445 0
0.0446 2.22044604925031e-16
0.0447 2.22044604925031e-16
0.0448 0
0.0449 0
0.045 0
0.0451 2.22044604925031e-16
0.0452 0
0.0453 2.22044604925031e-16
0.0454 0
0.0455 2.22044604925031e-16
0.0456 2.22044604925031e-16
0.0457 0
0.0458 2.22044604925031e-16
0.0459 0
0.046 0
0.0461 0
0.0462 2.22044604925031e-16
0.0463 2.22044604925031e-16
0.0464 2.22044604925031e-16
0.0465 0
0.0466 0
0.0467 0
0.0468 2.22044604925031e-16
0.0469 2.22044604925031e-16
0.047 0
0.0471 2.22044604925031e-16
0.0472 2.22044604925031e-16
0.0473 0
0.0474 2.22044604925031e-16
0.0475 2.22044604925031e-16
0.0476 0
0.0477 2.22044604925031e-16
0.0478 2.22044604925031e-16
0.0479 2.22044604925031e-16
0.048 0
0.0481 0
0.0482 0
0.0483 0
0.0484 2.22044604925031e-16
0.0485 0
0.0486 2.22044604925031e-16
0.0487 0
0.0488 0
0.0489 2.22044604925031e-16
0.049 2.22044604925031e-16
0.0491 0
0.0492 0
0.0493 0
0.0494 0
0.0495 2.22044604925031e-16
0.0496 0
0.0497 0
0.0498 2.22044604925031e-16
0.0499 2.22044604925031e-16
0.05 2.22044604925031e-16
0.0501 0
0.0502 2.22044604925031e-16
0.0503 0
0.0504 2.22044604925031e-16
0.0505 0
0.0506 0
0.0507 2.22044604925031e-16
0.0508 2.22044604925031e-16
0.0509 2.22044604925031e-16
0.051 0
0.0511 0
0.0512 0
0.0513 2.22044604925031e-16
0.0514 2.22044604925031e-16
0.0515 2.22044604925031e-16
0.0516 2.22044604925031e-16
0.0517 2.22044604925031e-16
0.0518 0
0.0519 2.22044604925031e-16
0.052 2.22044604925031e-16
0.0521 0
0.0522 2.22044604925031e-16
0.0523 0
0.0524 2.22044604925031e-16
0.0525 2.22044604925031e-16
0.0526 0
0.0527 0
0.0528 2.22044604925031e-16
0.0529 0
0.053 0
0.0531 2.22044604925031e-16
0.0532 0
0.0533 0
0.0534 2.22044604925031e-16
0.0535 2.22044604925031e-16
0.0536 0
0.0537 2.22044604925031e-16
0.0538 0
0.0539 0
0.054 0
0.0541 2.22044604925031e-16
0.0542 0
0.0543 0
0.0544 2.22044604925031e-16
0.0545 2.22044604925031e-16
0.0546 2.22044604925031e-16
0.0547 0
0.0548 0
0.0549 0
0.055 2.22044604925031e-16
0.0551 2.22044604925031e-16
0.0552 0
0.0553 0
0.0554 2.22044604925031e-16
0.0555 0
0.0556 2.22044604925031e-16
0.0557 2.22044604925031e-16
0.0558 0
0.0559 0
0.056 2.22044604925031e-16
0.0561 0
0.0562 -2.22044604925031e-16
0.0563 0
0.0564 0
0.0565 2.22044604925031e-16
0.0566 0
0.0567 2.22044604925031e-16
0.0568 2.22044604925031e-16
0.0569 0
0.057 0
0.0571 0
0.0572 2.22044604925031e-16
0.0573 0
0.0574 0
0.0575 0
0.0576 2.22044604925031e-16
0.0577 0
0.0578 2.22044604925031e-16
0.0579 2.22044604925031e-16
0.058 2.22044604925031e-16
0.0581 2.22044604925031e-16
0.0582 0
0.0583 2.22044604925031e-16
0.0584 0
0.0585 0
0.0586 2.22044604925031e-16
0.0587 2.22044604925031e-16
0.0588 0
0.0589 0
0.059 -2.22044604925031e-16
0.0591 0
0.0592 0
0.0593 0
0.0594 0
0.0595 0
0.0596 0
0.0597 0
0.0598 0
0.0599 0
0.06 -2.22044604925031e-16
0.0601 0
0.0602 0
0.0603 0
0.0604 2.22044604925031e-16
0.0605 0
0.0606 0
0.0607 -2.22044604925031e-16
0.0608 -2.22044604925031e-16
0.0609 0
0.061 0
0.0611 0
0.0612 -2.22044604925031e-16
0.0613 0
0.0614 0
0.0615 0
0.0616 0
0.0617 -2.22044604925031e-16
0.0618 0
0.0619 2.22044604925031e-16
0.062 2.22044604925031e-16
0.0621 0
0.0622 0
0.0623 2.22044604925031e-16
0.0624 0
0.0625 -2.22044604925031e-16
0.0626 -2.22044604925031e-16
0.0627 2.22044604925031e-16
0.0628 0
0.0629 0
0.063 0
0.0631 0
0.0632 0
0.0633 0
0.0634 -2.22044604925031e-16
0.0635 2.22044604925031e-16
0.0636 0
0.0637 0
0.0638 0
0.0639 0
0.064 0
0.0641 0
0.0642 -2.22044604925031e-16
0.0643 0
0.0644 -2.22044604925031e-16
0.0645 0
0.0646 0
0.0647 2.22044604925031e-16
0.0648 0
0.0649 0
0.065 -2.22044604925031e-16
0.0651 0
0.0652 0
0.0653 0
0.0654 0
0.0655 0
0.0656 0
0.0657 -2.22044604925031e-16
0.0658 -2.22044604925031e-16
0.0659 -2.22044604925031e-16
0.066 0
0.0661 0
0.0662 0
0.0663 0
0.0664 0
0.0665 0
0.0666 0
0.0667 -2.22044604925031e-16
0.0668 0
0.0669 0
0.067 0
0.0671 0
0.0672 -2.22044604925031e-16
0.0673 0
0.0674 -2.22044604925031e-16
0.0675 0
0.0676 -2.22044604925031e-16
0.0677 0
0.0678 0
0.0679 0
0.068 0
0.0681 -2.22044604925031e-16
0.0682 0
0.0683 0
0.0684 0
0.0685 0
0.0686 0
0.0687 2.22044604925031e-16
0.0688 0
0.0689 0
0.069 -2.22044604925031e-16
0.0691 0
0.0692 0
0.0693 0
0.0694 -2.22044604925031e-16
0.0695 0
0.0696 0
0.0697 0
0.0698 0
0.0699 0
0.07 -2.22044604925031e-16
0.0701 0
0.0702 0
0.0703 0
0.0704 0
0.0705 -2.22044604925031e-16
0.0706 0
0.0707 -2.22044604925031e-16
0.0708 0
0.0709 -2.22044604925031e-16
0.071 0
0.0711 0
0.0712 0
0.0713 -2.22044604925031e-16
0.0714 0
0.0715 -2.22044604925031e-16
0.0716 0
0.0717 0
0.0718 -2.22044604925031e-16
0.0719 0
0.072 0
0.0721 0
0.0722 0
0.0723 -2.22044604925031e-16
0.0724 -2.22044604925031e-16
0.0725 -2.22044604925031e-16
0.0726 0
0.0727 0
0.0728 0
0.0729 -2.22044604925031e-16
0.073 0
0.0731 0
0.0732 0
0.0733 0
0.0734 0
0.0735 -2.22044604925031e-16
0.0736 0
0.0737 0
0.0738 0
0.0739 -2.22044604925031e-16
0.074 -2.22044604925031e-16
0.0741 0
0.0742 0
0.0743 0
0.0744 0
0.0745 0
0.0746 0
0.0747 0
0.0748 0
0.0749 0
0.075 -2.22044604925031e-16
0.0751 0
0.0752 0
0.0753 0
0.0754 -2.22044604925031e-16
0.0755 0
0.0756 0
0.0757 -2.22044604925031e-16
0.0758 -2.22044604925031e-16
0.0759 -2.22044604925031e-16
0.076 0
0.0761 -2.22044604925031e-16
0.0762 0
0.0763 -2.22044604925031e-16
0.0764 0
0.0765 -2.22044604925031e-16
0.0766 -2.22044604925031e-16
0.0767 0
0.0768 -2.22044604925031e-16
0.0769 -2.22044604925031e-16
0.077 -2.22044604925031e-16
0.0771 0
0.0772 -2.22044604925031e-16
0.0773 -2.22044604925031e-16
0.0774 -2.22044604925031e-16
0.0775 -2.22044604925031e-16
0.0776 -2.22044604925031e-16
0.0777 0
0.0778 0
0.0779 -2.22044604925031e-16
0.078 0
0.0781 -2.22044604925031e-16
0.0782 -2.22044604925031e-16
0.0783 0
0.0784 -2.22044604925031e-16
0.0785 -2.22044604925031e-16
0.0786 -2.22044604925031e-16
0.0787 0
0.0788 -2.22044604925031e-16
0.0789 -2.22044604925031e-16
0.079 -2.22044604925031e-16
0.0791 -2.22044604925031e-16
0.0792 -2.22044604925031e-16
0.0793 -2.22044604925031e-16
0.0794 -2.22044604925031e-16
0.0795 -2.22044604925031e-16
0.0796 0
0.0797 -2.22044604925031e-16
0.0798 -2.22044604925031e-16
0.0799 -2.22044604925031e-16
0.08 0
0.0801 -2.22044604925031e-16
0.0802 0
0.0803 -2.22044604925031e-16
0.0804 0
0.0805 -2.22044604925031e-16
0.0806 -2.22044604925031e-16
0.0807 -2.22044604925031e-16
0.0808 -2.22044604925031e-16
0.0809 -2.22044604925031e-16
0.081 -2.22044604925031e-16
0.0811 -2.22044604925031e-16
0.0812 -2.22044604925031e-16
0.0813 -2.22044604925031e-16
0.0814 -2.22044604925031e-16
0.0815 -2.22044604925031e-16
0.0816 0
0.0817 0
0.0818 -2.22044604925031e-16
0.0819 -2.22044604925031e-16
0.082 0
0.0821 -2.22044604925031e-16
0.0822 -2.22044604925031e-16
0.0823 -2.22044604925031e-16
0.0824 -2.22044604925031e-16
0.0825 -2.22044604925031e-16
0.0826 0
0.0827 -2.22044604925031e-16
0.0828 -2.22044604925031e-16
0.0829 0
0.083 -2.22044604925031e-16
0.0831 -2.22044604925031e-16
0.0832 -2.22044604925031e-16
0.0833 -2.22044604925031e-16
0.0834 -2.22044604925031e-16
0.0835 -2.22044604925031e-16
0.0836 0
0.0837 -2.22044604925031e-16
0.0838 -2.22044604925031e-16
0.0839 0
0.084 -2.22044604925031e-16
0.0841 0
0.0842 -2.22044604925031e-16
0.0843 -2.22044604925031e-16
0.0844 0
0.0845 0
0.0846 -2.22044604925031e-16
0.0847 0
0.0848 -2.22044604925031e-16
0.0849 0
0.085 0
0.0851 -2.22044604925031e-16
0.0852 -2.22044604925031e-16
0.0853 -2.22044604925031e-16
0.0854 -2.22044604925031e-16
0.0855 0
0.0856 -2.22044604925031e-16
0.0857 -2.22044604925031e-16
0.0858 -2.22044604925031e-16
0.0859 -2.22044604925031e-16
0.086 -2.22044604925031e-16
0.0861 -2.22044604925031e-16
0.0862 -2.22044604925031e-16
0.0863 -2.22044604925031e-16
0.0864 -2.22044604925031e-16
0.0865 -2.22044604925031e-16
0.0866 -2.22044604925031e-16
0.0867 -2.22044604925031e-16
0.0868 -2.22044604925031e-16
0.0869 -2.22044604925031e-16
0.087 -2.22044604925031e-16
0.0871 -2.22044604925031e-16
0.0872 -2.22044604925031e-16
0.0873 -2.22044604925031e-16
0.0874 -2.22044604925031e-16
0.0875 0
0.0876 -2.22044604925031e-16
0.0877 -2.22044604925031e-16
0.0878 -2.22044604925031e-16
0.0879 -2.22044604925031e-16
0.088 -2.22044604925031e-16
0.0881 0
0.0882 -2.22044604925031e-16
0.0883 -2.22044604925031e-16
0.0884 -2.22044604925031e-16
0.0885 -2.22044604925031e-16
0.0886 0
0.0887 0
0.0888 -2.22044604925031e-16
0.0889 -2.22044604925031e-16
0.089 -2.22044604925031e-16
0.0891 -2.22044604925031e-16
0.0892 -2.22044604925031e-16
0.0893 -2.22044604925031e-16
0.0894 -2.22044604925031e-16
0.0895 -2.22044604925031e-16
0.0896 -2.22044604925031e-16
0.0897 -2.22044604925031e-16
0.0898 -2.22044604925031e-16
0.0899 -2.22044604925031e-16
0.09 0
0.0901 -2.22044604925031e-16
0.0902 -2.22044604925031e-16
0.0903 -2.22044604925031e-16
0.0904 -2.22044604925031e-16
0.0905 -2.22044604925031e-16
0.0906 -2.22044604925031e-16
0.0907 -2.22044604925031e-16
0.0908 0
0.0909 0
0.091 -2.22044604925031e-16
0.0911 0
0.0912 -2.22044604925031e-16
0.0913 -2.22044604925031e-16
0.0914 -2.22044604925031e-16
0.0915 0
0.0916 -2.22044604925031e-16
0.0917 0
0.0918 0
0.0919 0
0.092 -2.22044604925031e-16
0.0921 0
0.0922 -2.22044604925031e-16
0.0923 -2.22044604925031e-16
0.0924 -2.22044604925031e-16
0.0925 -2.22044604925031e-16
0.0926 -2.22044604925031e-16
0.0927 -2.22044604925031e-16
0.0928 -2.22044604925031e-16
0.0929 -2.22044604925031e-16
0.093 -2.22044604925031e-16
0.0931 -2.22044604925031e-16
0.0932 -2.22044604925031e-16
0.0933 -2.22044604925031e-16
0.0934 -2.22044604925031e-16
0.0935 0
0.0936 -2.22044604925031e-16
0.0937 -2.22044604925031e-16
0.0938 -2.22044604925031e-16
0.0939 -2.22044604925031e-16
0.094 -2.22044604925031e-16
0.0941 -2.22044604925031e-16
0.0942 -2.22044604925031e-16
0.0943 0
0.0944 -2.22044604925031e-16
0.0945 -2.22044604925031e-16
0.0946 -2.22044604925031e-16
0.0947 -2.22044604925031e-16
0.0948 -2.22044604925031e-16
0.0949 -2.22044604925031e-16
0.095 -2.22044604925031e-16
0.0951 -2.22044604925031e-16
0.0952 -2.22044604925031e-16
0.0953 -2.22044604925031e-16
0.0954 -2.22044604925031e-16
0.0955 0
0.0956 -2.22044604925031e-16
0.0957 0
0.0958 -2.22044604925031e-16
0.0959 -2.22044604925031e-16
0.096 -2.22044604925031e-16
0.0961 -2.22044604925031e-16
0.0962 -2.22044604925031e-16
0.0963 0
0.0964 -2.22044604925031e-16
0.0965 -2.22044604925031e-16
0.0966 -2.22044604925031e-16
0.0967 -2.22044604925031e-16
0.0968 0
0.0969 -2.22044604925031e-16
0.097 0
0.0971 -2.22044604925031e-16
0.0972 -2.22044604925031e-16
0.0973 0
0.0974 -2.22044604925031e-16
0.0975 -2.22044604925031e-16
0.0976 -2.22044604925031e-16
0.0977 -2.22044604925031e-16
0.0978 -2.22044604925031e-16
0.0979 -2.22044604925031e-16
0.098 -2.22044604925031e-16
0.0981 -2.22044604925031e-16
0.0982 -2.22044604925031e-16
0.0983 -2.22044604925031e-16
0.0984 -2.22044604925031e-16
0.0985 -2.22044604925031e-16
0.0986 -2.22044604925031e-16
0.0987 -2.22044604925031e-16
0.0988 -2.22044604925031e-16
0.0989 -2.22044604925031e-16
0.099 -2.22044604925031e-16
0.0991 -2.22044604925031e-16
0.0992 -2.22044604925031e-16
0.0993 -2.22044604925031e-16
0.0994 -2.22044604925031e-16
0.0995 -2.22044604925031e-16
0.0996 -2.22044604925031e-16
0.0997 -2.22044604925031e-16
0.0998 -2.22044604925031e-16
0.0999 -2.22044604925031e-16
0.1 -2.22044604925031e-16
};
\addlegendentry{LI GP}
\addplot [very thick, color2, mark size=4, mark options={solid,fill opacity=0}]
table {%
%0.0001 0
%0.0002 2.22044604925031e-16
%0.0003 0
%0.0004 0
%0.0005 0
%0.0006 2.22044604925031e-16
%0.0007 2.22044604925031e-16
%0.0008 2.22044604925031e-16
%0.0009 0
%0.001 2.22044604925031e-16
%0.0011 2.22044604925031e-16
%0.0012 2.22044604925031e-16
%0.0013 2.22044604925031e-16
%0.0014 2.22044604925031e-16
%0.0015 2.22044604925031e-16
%0.0016 2.22044604925031e-16
%0.0017 4.44089209850063e-16
%0.0018 4.44089209850063e-16
%0.0019 4.44089209850063e-16
%0.002 6.66133814775094e-16
%0.0021 6.66133814775094e-16
%0.0022 6.66133814775094e-16
%0.0023 4.44089209850063e-16
%0.0024 4.44089209850063e-16
%0.0025 6.66133814775094e-16
%0.0026 6.66133814775094e-16
%0.0027 6.66133814775094e-16
%0.0028 8.88178419700125e-16
%0.0029 6.66133814775094e-16
%0.003 8.88178419700125e-16
%0.0031 8.88178419700125e-16
%0.0032 1.11022302462516e-15
%0.0033 8.88178419700125e-16
%0.0034 8.88178419700125e-16
%0.0035 8.88178419700125e-16
%0.0036 1.11022302462516e-15
%0.0037 8.88178419700125e-16
%0.0038 6.66133814775094e-16
%0.0039 1.11022302462516e-15
%0.004 8.88178419700125e-16
%0.0041 8.88178419700125e-16
%0.0042 1.11022302462516e-15
%0.0043 6.66133814775094e-16
%0.0044 8.88178419700125e-16
%0.0045 6.66133814775094e-16
%0.0046 8.88178419700125e-16
%0.0047 8.88178419700125e-16
%0.0048 8.88178419700125e-16
%0.0049 6.66133814775094e-16
%0.005 6.66133814775094e-16
%0.0051 6.66133814775094e-16
%0.0052 6.66133814775094e-16
%0.0053 6.66133814775094e-16
%0.0054 6.66133814775094e-16
%0.0055 4.44089209850063e-16
%0.0056 4.44089209850063e-16
%0.0057 6.66133814775094e-16
%0.0058 6.66133814775094e-16
%0.0059 4.44089209850063e-16
%0.006 4.44089209850063e-16
%0.0061 4.44089209850063e-16
%0.0062 4.44089209850063e-16
%0.0063 4.44089209850063e-16
%0.0064 2.22044604925031e-16
%0.0065 2.22044604925031e-16
%0.0066 2.22044604925031e-16
%0.0067 2.22044604925031e-16
%0.0068 2.22044604925031e-16
%0.0069 2.22044604925031e-16
%0.007 0
%0.0071 0
%0.0072 0
%0.0073 -2.22044604925031e-16
%0.0074 0
%0.0075 0
%0.0076 0
%0.0077 -2.22044604925031e-16
%0.0078 0
%0.0079 -2.22044604925031e-16
%0.008 0
%0.0081 -2.22044604925031e-16
%0.0082 -2.22044604925031e-16
%0.0083 -2.22044604925031e-16
%0.0084 -2.22044604925031e-16
%0.0085 -2.22044604925031e-16
%0.0086 -2.22044604925031e-16
%0.0087 -2.22044604925031e-16
%0.0088 -2.22044604925031e-16
%0.0089 -2.22044604925031e-16
%0.009 -2.22044604925031e-16
%0.0091 -2.22044604925031e-16
%0.0092 -2.22044604925031e-16
%0.0093 -2.22044604925031e-16
%0.0094 -2.22044604925031e-16
%0.0095 -2.22044604925031e-16
%0.0096 -2.22044604925031e-16
%0.0097 -2.22044604925031e-16
%0.0098 -2.22044604925031e-16
%0.0099 -4.44089209850063e-16
%0.01 -4.44089209850063e-16
%0.0101 -4.44089209850063e-16
%0.0102 -4.44089209850063e-16
%0.0103 -4.44089209850063e-16
%0.0104 -4.44089209850063e-16
%0.0105 -4.44089209850063e-16
%0.0106 -6.66133814775094e-16
%0.0107 -4.44089209850063e-16
%0.0108 -4.44089209850063e-16
%0.0109 -4.44089209850063e-16
%0.011 -6.66133814775094e-16
%0.0111 -4.44089209850063e-16
%0.0112 -8.88178419700125e-16
%0.0113 -8.88178419700125e-16
%0.0114 -8.88178419700125e-16
%0.0115 -6.66133814775094e-16
%0.0116 -6.66133814775094e-16
%0.0117 -6.66133814775094e-16
%0.0118 -6.66133814775094e-16
%0.0119 -8.88178419700125e-16
%0.012 -6.66133814775094e-16
%0.0121 -6.66133814775094e-16
%0.0122 -6.66133814775094e-16
%0.0123 -8.88178419700125e-16
%0.0124 -8.88178419700125e-16
%0.0125 -6.66133814775094e-16
%0.0126 -6.66133814775094e-16
%0.0127 -6.66133814775094e-16
%0.0128 -8.88178419700125e-16
%0.0129 -8.88178419700125e-16
%0.013 -6.66133814775094e-16
%0.0131 -6.66133814775094e-16
%0.0132 -6.66133814775094e-16
%0.0133 -8.88178419700125e-16
%0.0134 -8.88178419700125e-16
%0.0135 -8.88178419700125e-16
%0.0136 -8.88178419700125e-16
%0.0137 -8.88178419700125e-16
%0.0138 -8.88178419700125e-16
%0.0139 -8.88178419700125e-16
%0.014 -8.88178419700125e-16
%0.0141 -8.88178419700125e-16
%0.0142 -8.88178419700125e-16
%0.0143 -8.88178419700125e-16
%0.0144 -8.88178419700125e-16
%0.0145 -1.11022302462516e-15
%0.0146 -8.88178419700125e-16
%0.0147 -8.88178419700125e-16
%0.0148 -8.88178419700125e-16
%0.0149 -8.88178419700125e-16
%0.015 -8.88178419700125e-16
%0.0151 -1.11022302462516e-15
%0.0152 -8.88178419700125e-16
%0.0153 -8.88178419700125e-16
%0.0154 -8.88178419700125e-16
%0.0155 -8.88178419700125e-16
%0.0156 -1.11022302462516e-15
%0.0157 -1.11022302462516e-15
%0.0158 -1.11022302462516e-15
%0.0159 -1.33226762955019e-15
%0.016 -1.11022302462516e-15
%0.0161 -1.11022302462516e-15
%0.0162 -1.33226762955019e-15
%0.0163 -1.33226762955019e-15
%0.0164 -1.33226762955019e-15
%0.0165 -1.33226762955019e-15
%0.0166 -1.33226762955019e-15
%0.0167 -1.33226762955019e-15
%0.0168 -1.33226762955019e-15
%0.0169 -1.33226762955019e-15
%0.017 -1.33226762955019e-15
%0.0171 -1.11022302462516e-15
%0.0172 -1.11022302462516e-15
%0.0173 -1.33226762955019e-15
%0.0174 -1.33226762955019e-15
%0.0175 -1.33226762955019e-15
%0.0176 -1.33226762955019e-15
%0.0177 -1.33226762955019e-15
%0.0178 -1.33226762955019e-15
%0.0179 -1.33226762955019e-15
%0.018 -1.33226762955019e-15
%0.0181 -1.33226762955019e-15
%0.0182 -1.55431223447522e-15
%0.0183 -1.33226762955019e-15
%0.0184 -1.55431223447522e-15
%0.0185 -1.55431223447522e-15
%0.0186 -1.55431223447522e-15
%0.0187 -1.33226762955019e-15
%0.0188 -1.33226762955019e-15
%0.0189 -1.55431223447522e-15
%0.019 -1.33226762955019e-15
%0.0191 -1.33226762955019e-15
%0.0192 -1.33226762955019e-15
%0.0193 -1.33226762955019e-15
%0.0194 -1.33226762955019e-15
%0.0195 -1.55431223447522e-15
%0.0196 -1.55431223447522e-15
%0.0197 -1.55431223447522e-15
%0.0198 -1.55431223447522e-15
%0.0199 -1.55431223447522e-15
%0.02 -1.55431223447522e-15
%0.0201 -1.33226762955019e-15
%0.0202 -1.55431223447522e-15
%0.0203 -1.55431223447522e-15
%0.0204 -1.55431223447522e-15
%0.0205 -1.55431223447522e-15
%0.0206 -1.55431223447522e-15
%0.0207 -1.55431223447522e-15
%0.0208 -1.77635683940025e-15
%0.0209 -1.55431223447522e-15
%0.021 -1.55431223447522e-15
%0.0211 -1.33226762955019e-15
%0.0212 -1.55431223447522e-15
%0.0213 -1.55431223447522e-15
%0.0214 -1.55431223447522e-15
%0.0215 -1.77635683940025e-15
%0.0216 -1.55431223447522e-15
%0.0217 -1.55431223447522e-15
%0.0218 -1.77635683940025e-15
%0.0219 -1.55431223447522e-15
%0.022 -1.77635683940025e-15
%0.0221 -1.77635683940025e-15
%0.0222 -1.77635683940025e-15
%0.0223 -1.55431223447522e-15
%0.0224 -1.77635683940025e-15
%0.0225 -1.55431223447522e-15
%0.0226 -1.55431223447522e-15
%0.0227 -1.55431223447522e-15
%0.0228 -1.55431223447522e-15
%0.0229 -1.77635683940025e-15
%0.023 -1.55431223447522e-15
%0.0231 -1.77635683940025e-15
%0.0232 -1.77635683940025e-15
%0.0233 -1.77635683940025e-15
%0.0234 -1.77635683940025e-15
%0.0235 -1.77635683940025e-15
%0.0236 -1.55431223447522e-15
%0.0237 -1.55431223447522e-15
%0.0238 -1.77635683940025e-15
%0.0239 -1.55431223447522e-15
%0.024 -1.77635683940025e-15
%0.0241 -1.77635683940025e-15
%0.0242 -1.55431223447522e-15
%0.0243 -1.55431223447522e-15
%0.0244 -1.77635683940025e-15
%0.0245 -1.77635683940025e-15
%0.0246 -1.55431223447522e-15
%0.0247 -1.77635683940025e-15
%0.0248 -1.77635683940025e-15
%0.0249 -1.77635683940025e-15
%0.025 -1.77635683940025e-15
%0.0251 -1.77635683940025e-15
%0.0252 -1.77635683940025e-15
%0.0253 -1.99840144432528e-15
%0.0254 -1.77635683940025e-15
%0.0255 -1.99840144432528e-15
%0.0256 -1.99840144432528e-15
%0.0257 -1.77635683940025e-15
%0.0258 -1.99840144432528e-15
%0.0259 -1.77635683940025e-15
%0.026 -1.99840144432528e-15
%0.0261 -1.77635683940025e-15
%0.0262 -2.22044604925031e-15
%0.0263 -1.99840144432528e-15
%0.0264 -2.44249065417534e-15
%0.0265 -2.22044604925031e-15
%0.0266 -2.22044604925031e-15
%0.0267 -1.99840144432528e-15
%0.0268 -2.22044604925031e-15
%0.0269 -2.44249065417534e-15
%0.027 -2.22044604925031e-15
%0.0271 -2.44249065417534e-15
%0.0272 -2.44249065417534e-15
%0.0273 -2.22044604925031e-15
%0.0274 -2.44249065417534e-15
%0.0275 -2.44249065417534e-15
%0.0276 -2.44249065417534e-15
%0.0277 -2.44249065417534e-15
%0.0278 -2.44249065417534e-15
%0.0279 -2.44249065417534e-15
%0.028 -2.44249065417534e-15
%0.0281 -2.44249065417534e-15
%0.0282 -2.44249065417534e-15
%0.0283 -2.44249065417534e-15
%0.0284 -2.44249065417534e-15
%0.0285 -2.66453525910038e-15
%0.0286 -2.66453525910038e-15
%0.0287 -2.66453525910038e-15
%0.0288 -2.66453525910038e-15
%0.0289 -2.88657986402541e-15
%0.029 -2.66453525910038e-15
%0.0291 -2.88657986402541e-15
%0.0292 -2.88657986402541e-15
%0.0293 -2.66453525910038e-15
%0.0294 -2.66453525910038e-15
%0.0295 -2.88657986402541e-15
%0.0296 -2.88657986402541e-15
%0.0297 -2.88657986402541e-15
%0.0298 -2.88657986402541e-15
%0.0299 -2.88657986402541e-15
%0.03 -2.88657986402541e-15
0.0301 -2.88657986402541e-15
0.0302 -2.88657986402541e-15
0.0303 -2.88657986402541e-15
0.0304 -2.88657986402541e-15
0.0305 -2.88657986402541e-15
0.0306 -2.88657986402541e-15
0.0307 -2.88657986402541e-15
0.0308 -2.88657986402541e-15
0.0309 -2.88657986402541e-15
0.031 -2.88657986402541e-15
0.0311 -2.88657986402541e-15
0.0312 -3.10862446895044e-15
0.0313 -3.10862446895044e-15
0.0314 -3.10862446895044e-15
0.0315 -3.10862446895044e-15
0.0316 -3.10862446895044e-15
0.0317 -3.10862446895044e-15
0.0318 -3.10862446895044e-15
0.0319 -3.5527136788005e-15
0.032 -3.10862446895044e-15
0.0321 -3.10862446895044e-15
0.0322 -3.33066907387547e-15
0.0323 -3.10862446895044e-15
0.0324 -3.10862446895044e-15
0.0325 -3.33066907387547e-15
0.0326 -3.33066907387547e-15
0.0327 -3.33066907387547e-15
0.0328 -3.33066907387547e-15
0.0329 -3.33066907387547e-15
0.033 -3.33066907387547e-15
0.0331 -3.33066907387547e-15
0.0332 -3.5527136788005e-15
0.0333 -3.5527136788005e-15
0.0334 -3.33066907387547e-15
0.0335 -3.33066907387547e-15
0.0336 -3.33066907387547e-15
0.0337 -3.33066907387547e-15
0.0338 -3.5527136788005e-15
0.0339 -3.33066907387547e-15
0.034 -3.33066907387547e-15
0.0341 -3.33066907387547e-15
0.0342 -3.33066907387547e-15
0.0343 -3.5527136788005e-15
0.0344 -3.5527136788005e-15
0.0345 -3.5527136788005e-15
0.0346 -3.33066907387547e-15
0.0347 -3.33066907387547e-15
0.0348 -3.5527136788005e-15
0.0349 -3.33066907387547e-15
0.035 -3.5527136788005e-15
0.0351 -3.5527136788005e-15
0.0352 -3.5527136788005e-15
0.0353 -3.5527136788005e-15
0.0354 -3.5527136788005e-15
0.0355 -3.5527136788005e-15
0.0356 -3.5527136788005e-15
0.0357 -3.5527136788005e-15
0.0358 -3.5527136788005e-15
0.0359 -3.5527136788005e-15
0.036 -3.5527136788005e-15
0.0361 -3.5527136788005e-15
0.0362 -3.5527136788005e-15
0.0363 -3.5527136788005e-15
0.0364 -3.5527136788005e-15
0.0365 -3.5527136788005e-15
0.0366 -3.77475828372553e-15
0.0367 -3.5527136788005e-15
0.0368 -3.5527136788005e-15
0.0369 -3.5527136788005e-15
0.037 -3.5527136788005e-15
0.0371 -3.5527136788005e-15
0.0372 -3.5527136788005e-15
0.0373 -3.5527136788005e-15
0.0374 -3.5527136788005e-15
0.0375 -3.5527136788005e-15
0.0376 -3.5527136788005e-15
0.0377 -3.5527136788005e-15
0.0378 -3.5527136788005e-15
0.0379 -3.5527136788005e-15
0.038 -3.5527136788005e-15
0.0381 -3.5527136788005e-15
0.0382 -3.5527136788005e-15
0.0383 -3.5527136788005e-15
0.0384 -3.5527136788005e-15
0.0385 -3.5527136788005e-15
0.0386 -3.5527136788005e-15
0.0387 -3.5527136788005e-15
0.0388 -3.5527136788005e-15
0.0389 -3.5527136788005e-15
0.039 -3.5527136788005e-15
0.0391 -3.5527136788005e-15
0.0392 -3.5527136788005e-15
0.0393 -3.5527136788005e-15
0.0394 -3.33066907387547e-15
0.0395 -3.10862446895044e-15
0.0396 -3.5527136788005e-15
0.0397 -3.5527136788005e-15
0.0398 -3.10862446895044e-15
0.0399 -3.10862446895044e-15
0.04 -3.33066907387547e-15
0.0401 -3.5527136788005e-15
0.0402 -3.10862446895044e-15
0.0403 -3.10862446895044e-15
0.0404 -3.33066907387547e-15
0.0405 -3.10862446895044e-15
0.0406 -3.10862446895044e-15
0.0407 -3.10862446895044e-15
0.0408 -3.33066907387547e-15
0.0409 -3.10862446895044e-15
0.041 -3.10862446895044e-15
0.0411 -3.33066907387547e-15
0.0412 -3.33066907387547e-15
0.0413 -3.5527136788005e-15
0.0414 -3.10862446895044e-15
0.0415 -3.33066907387547e-15
0.0416 -3.10862446895044e-15
0.0417 -3.33066907387547e-15
0.0418 -3.10862446895044e-15
0.0419 -3.10862446895044e-15
0.042 -3.33066907387547e-15
0.0421 -3.10862446895044e-15
0.0422 -3.10862446895044e-15
0.0423 -3.33066907387547e-15
0.0424 -3.33066907387547e-15
0.0425 -3.10862446895044e-15
0.0426 -3.33066907387547e-15
0.0427 -3.10862446895044e-15
0.0428 -3.5527136788005e-15
0.0429 -3.10862446895044e-15
0.043 -3.5527136788005e-15
0.0431 -3.5527136788005e-15
0.0432 -3.33066907387547e-15
0.0433 -3.33066907387547e-15
0.0434 -3.10862446895044e-15
0.0435 -3.10862446895044e-15
0.0436 -3.33066907387547e-15
0.0437 -3.10862446895044e-15
0.0438 -3.33066907387547e-15
0.0439 -3.33066907387547e-15
0.044 -3.33066907387547e-15
0.0441 -3.10862446895044e-15
0.0442 -3.10862446895044e-15
0.0443 -3.33066907387547e-15
0.0444 -3.10862446895044e-15
0.0445 -3.33066907387547e-15
0.0446 -3.10862446895044e-15
0.0447 -3.33066907387547e-15
0.0448 -3.33066907387547e-15
0.0449 -3.10862446895044e-15
0.045 -3.10862446895044e-15
0.0451 -3.10862446895044e-15
0.0452 -3.10862446895044e-15
0.0453 -3.10862446895044e-15
0.0454 -3.5527136788005e-15
0.0455 -3.10862446895044e-15
0.0456 -3.10862446895044e-15
0.0457 -3.10862446895044e-15
0.0458 -3.33066907387547e-15
0.0459 -3.5527136788005e-15
0.046 -3.33066907387547e-15
0.0461 -3.10862446895044e-15
0.0462 -3.5527136788005e-15
0.0463 -3.5527136788005e-15
0.0464 -3.33066907387547e-15
0.0465 -3.5527136788005e-15
0.0466 -3.5527136788005e-15
0.0467 -3.10862446895044e-15
0.0468 -3.5527136788005e-15
0.0469 -3.5527136788005e-15
0.047 -3.33066907387547e-15
0.0471 -3.33066907387547e-15
0.0472 -3.5527136788005e-15
0.0473 -3.5527136788005e-15
0.0474 -3.33066907387547e-15
0.0475 -3.5527136788005e-15
0.0476 -3.5527136788005e-15
0.0477 -3.33066907387547e-15
0.0478 -3.33066907387547e-15
0.0479 -3.5527136788005e-15
0.048 -3.33066907387547e-15
0.0481 -3.33066907387547e-15
0.0482 -3.5527136788005e-15
0.0483 -3.5527136788005e-15
0.0484 -3.33066907387547e-15
0.0485 -3.33066907387547e-15
0.0486 -3.5527136788005e-15
0.0487 -3.5527136788005e-15
0.0488 -3.33066907387547e-15
0.0489 -3.5527136788005e-15
0.049 -3.5527136788005e-15
0.0491 -3.5527136788005e-15
0.0492 -3.5527136788005e-15
0.0493 -3.5527136788005e-15
0.0494 -3.5527136788005e-15
0.0495 -3.5527136788005e-15
0.0496 -3.5527136788005e-15
0.0497 -3.5527136788005e-15
0.0498 -3.5527136788005e-15
0.0499 -3.5527136788005e-15
0.05 -3.5527136788005e-15
0.0501 -3.5527136788005e-15
0.0502 -3.5527136788005e-15
0.0503 -3.5527136788005e-15
0.0504 -3.5527136788005e-15
0.0505 -3.5527136788005e-15
0.0506 -3.5527136788005e-15
0.0507 -3.5527136788005e-15
0.0508 -3.5527136788005e-15
0.0509 -3.5527136788005e-15
0.051 -3.5527136788005e-15
0.0511 -3.5527136788005e-15
0.0512 -3.5527136788005e-15
0.0513 -3.5527136788005e-15
0.0514 -3.5527136788005e-15
0.0515 -3.5527136788005e-15
0.0516 -3.5527136788005e-15
0.0517 -3.5527136788005e-15
0.0518 -3.5527136788005e-15
0.0519 -3.5527136788005e-15
0.052 -3.5527136788005e-15
0.0521 -3.5527136788005e-15
0.0522 -3.5527136788005e-15
0.0523 -3.5527136788005e-15
0.0524 -3.77475828372553e-15
0.0525 -3.5527136788005e-15
0.0526 -3.5527136788005e-15
0.0527 -3.5527136788005e-15
0.0528 -3.5527136788005e-15
0.0529 -3.5527136788005e-15
0.053 -3.5527136788005e-15
0.0531 -3.5527136788005e-15
0.0532 -3.5527136788005e-15
0.0533 -3.5527136788005e-15
0.0534 -3.77475828372553e-15
0.0535 -3.77475828372553e-15
0.0536 -3.5527136788005e-15
0.0537 -3.5527136788005e-15
0.0538 -3.77475828372553e-15
0.0539 -3.5527136788005e-15
0.054 -3.5527136788005e-15
0.0541 -3.77475828372553e-15
0.0542 -3.5527136788005e-15
0.0543 -3.77475828372553e-15
0.0544 -3.77475828372553e-15
0.0545 -3.5527136788005e-15
0.0546 -3.77475828372553e-15
0.0547 -3.5527136788005e-15
0.0548 -3.77475828372553e-15
0.0549 -3.77475828372553e-15
0.055 -3.5527136788005e-15
0.0551 -3.5527136788005e-15
0.0552 -3.5527136788005e-15
0.0553 -3.77475828372553e-15
0.0554 -3.77475828372553e-15
0.0555 -3.5527136788005e-15
0.0556 -3.5527136788005e-15
0.0557 -3.77475828372553e-15
0.0558 -3.5527136788005e-15
0.0559 -3.5527136788005e-15
0.056 -3.77475828372553e-15
0.0561 -3.77475828372553e-15
0.0562 -3.77475828372553e-15
0.0563 -3.77475828372553e-15
0.0564 -3.77475828372553e-15
0.0565 -3.77475828372553e-15
0.0566 -3.77475828372553e-15
0.0567 -3.99680288865056e-15
0.0568 -3.77475828372553e-15
0.0569 -3.77475828372553e-15
0.057 -3.77475828372553e-15
0.0571 -3.77475828372553e-15
0.0572 -3.77475828372553e-15
0.0573 -3.77475828372553e-15
0.0574 -3.77475828372553e-15
0.0575 -3.77475828372553e-15
0.0576 -3.77475828372553e-15
0.0577 -3.5527136788005e-15
0.0578 -3.5527136788005e-15
0.0579 -3.77475828372553e-15
0.058 -3.5527136788005e-15
0.0581 -3.77475828372553e-15
0.0582 -3.5527136788005e-15
0.0583 -3.77475828372553e-15
0.0584 -3.77475828372553e-15
0.0585 -3.77475828372553e-15
0.0586 -3.77475828372553e-15
0.0587 -3.99680288865056e-15
0.0588 -3.77475828372553e-15
0.0589 -3.77475828372553e-15
0.059 -3.77475828372553e-15
0.0591 -3.77475828372553e-15
0.0592 -3.77475828372553e-15
0.0593 -3.77475828372553e-15
0.0594 -3.77475828372553e-15
0.0595 -3.77475828372553e-15
0.0596 -3.5527136788005e-15
0.0597 -3.99680288865056e-15
0.0598 -3.77475828372553e-15
0.0599 -3.77475828372553e-15
0.06 -3.77475828372553e-15
0.0601 -3.77475828372553e-15
0.0602 -3.77475828372553e-15
0.0603 -3.77475828372553e-15
0.0604 -3.77475828372553e-15
0.0605 -3.77475828372553e-15
0.0606 -3.99680288865056e-15
0.0607 -3.77475828372553e-15
0.0608 -3.5527136788005e-15
0.0609 -3.77475828372553e-15
0.061 -3.77475828372553e-15
0.0611 -3.77475828372553e-15
0.0612 -3.77475828372553e-15
0.0613 -3.77475828372553e-15
0.0614 -3.77475828372553e-15
0.0615 -3.77475828372553e-15
0.0616 -3.77475828372553e-15
0.0617 -3.5527136788005e-15
0.0618 -3.77475828372553e-15
0.0619 -3.77475828372553e-15
0.062 -3.77475828372553e-15
0.0621 -3.5527136788005e-15
0.0622 -3.5527136788005e-15
0.0623 -3.77475828372553e-15
0.0624 -3.5527136788005e-15
0.0625 -3.77475828372553e-15
0.0626 -3.77475828372553e-15
0.0627 -3.77475828372553e-15
0.0628 -3.77475828372553e-15
0.0629 -3.77475828372553e-15
0.063 -3.77475828372553e-15
0.0631 -3.5527136788005e-15
0.0632 -3.5527136788005e-15
0.0633 -3.77475828372553e-15
0.0634 -3.77475828372553e-15
0.0635 -3.99680288865056e-15
0.0636 -3.77475828372553e-15
0.0637 -3.77475828372553e-15
0.0638 -3.77475828372553e-15
0.0639 -3.77475828372553e-15
0.064 -3.77475828372553e-15
0.0641 -3.77475828372553e-15
0.0642 -3.77475828372553e-15
0.0643 -3.77475828372553e-15
0.0644 -3.77475828372553e-15
0.0645 -3.77475828372553e-15
0.0646 -3.77475828372553e-15
0.0647 -3.77475828372553e-15
0.0648 -3.99680288865056e-15
0.0649 -3.77475828372553e-15
0.065 -3.77475828372553e-15
0.0651 -3.77475828372553e-15
0.0652 -3.77475828372553e-15
0.0653 -3.77475828372553e-15
0.0654 -3.77475828372553e-15
0.0655 -3.77475828372553e-15
0.0656 -3.77475828372553e-15
0.0657 -3.77475828372553e-15
0.0658 -3.77475828372553e-15
0.0659 -3.77475828372553e-15
0.066 -3.77475828372553e-15
0.0661 -3.99680288865056e-15
0.0662 -3.77475828372553e-15
0.0663 -3.99680288865056e-15
0.0664 -3.77475828372553e-15
0.0665 -3.77475828372553e-15
0.0666 -3.99680288865056e-15
0.0667 -3.99680288865056e-15
0.0668 -3.99680288865056e-15
0.0669 -3.99680288865056e-15
0.067 -3.99680288865056e-15
0.0671 -3.99680288865056e-15
0.0672 -3.99680288865056e-15
0.0673 -3.99680288865056e-15
0.0674 -3.99680288865056e-15
0.0675 -3.99680288865056e-15
0.0676 -3.99680288865056e-15
0.0677 -3.99680288865056e-15
0.0678 -3.99680288865056e-15
0.0679 -3.99680288865056e-15
0.068 -3.99680288865056e-15
0.0681 -3.99680288865056e-15
0.0682 -3.99680288865056e-15
0.0683 -4.21884749357559e-15
0.0684 -3.99680288865056e-15
0.0685 -3.99680288865056e-15
0.0686 -3.99680288865056e-15
0.0687 -4.21884749357559e-15
0.0688 -4.21884749357559e-15
0.0689 -3.99680288865056e-15
0.069 -4.44089209850063e-15
0.0691 -4.21884749357559e-15
0.0692 -4.21884749357559e-15
0.0693 -3.99680288865056e-15
0.0694 -4.44089209850063e-15
0.0695 -4.21884749357559e-15
0.0696 -4.44089209850063e-15
0.0697 -4.21884749357559e-15
0.0698 -4.21884749357559e-15
0.0699 -4.21884749357559e-15
0.07 -4.21884749357559e-15
0.0701 -4.44089209850063e-15
0.0702 -4.21884749357559e-15
0.0703 -4.21884749357559e-15
0.0704 -3.99680288865056e-15
0.0705 -4.21884749357559e-15
0.0706 -4.44089209850063e-15
0.0707 -4.44089209850063e-15
0.0708 -4.21884749357559e-15
0.0709 -4.44089209850063e-15
0.071 -4.44089209850063e-15
0.0711 -4.21884749357559e-15
0.0712 -4.44089209850063e-15
0.0713 -4.21884749357559e-15
0.0714 -4.44089209850063e-15
0.0715 -4.21884749357559e-15
0.0716 -4.44089209850063e-15
0.0717 -4.44089209850063e-15
0.0718 -4.44089209850063e-15
0.0719 -4.44089209850063e-15
0.072 -4.44089209850063e-15
0.0721 -4.44089209850063e-15
0.0722 -4.44089209850063e-15
0.0723 -4.44089209850063e-15
0.0724 -4.44089209850063e-15
0.0725 -4.44089209850063e-15
0.0726 -4.44089209850063e-15
0.0727 -4.44089209850063e-15
0.0728 -4.44089209850063e-15
0.0729 -4.44089209850063e-15
0.073 -4.44089209850063e-15
0.0731 -4.44089209850063e-15
0.0732 -4.44089209850063e-15
0.0733 -4.44089209850063e-15
0.0734 -4.21884749357559e-15
0.0735 -4.44089209850063e-15
0.0736 -4.44089209850063e-15
0.0737 -4.44089209850063e-15
0.0738 -4.21884749357559e-15
0.0739 -4.44089209850063e-15
0.074 -4.44089209850063e-15
0.0741 -4.21884749357559e-15
0.0742 -3.99680288865056e-15
0.0743 -4.44089209850063e-15
0.0744 -4.21884749357559e-15
0.0745 -4.44089209850063e-15
0.0746 -4.21884749357559e-15
0.0747 -4.21884749357559e-15
0.0748 -4.21884749357559e-15
0.0749 -4.44089209850063e-15
0.075 -4.44089209850063e-15
0.0751 -4.44089209850063e-15
0.0752 -4.21884749357559e-15
0.0753 -4.21884749357559e-15
0.0754 -4.44089209850063e-15
0.0755 -4.44089209850063e-15
0.0756 -4.21884749357559e-15
0.0757 -4.44089209850063e-15
0.0758 -3.99680288865056e-15
0.0759 -3.99680288865056e-15
0.076 -3.99680288865056e-15
0.0761 -4.21884749357559e-15
0.0762 -4.21884749357559e-15
0.0763 -4.21884749357559e-15
0.0764 -4.21884749357559e-15
0.0765 -4.21884749357559e-15
0.0766 -4.44089209850063e-15
0.0767 -4.21884749357559e-15
0.0768 -4.44089209850063e-15
0.0769 -3.99680288865056e-15
0.077 -4.44089209850063e-15
0.0771 -4.44089209850063e-15
0.0772 -4.21884749357559e-15
0.0773 -4.21884749357559e-15
0.0774 -4.21884749357559e-15
0.0775 -4.21884749357559e-15
0.0776 -3.99680288865056e-15
0.0777 -3.99680288865056e-15
0.0778 -4.21884749357559e-15
0.0779 -4.21884749357559e-15
0.078 -4.21884749357559e-15
0.0781 -3.99680288865056e-15
0.0782 -3.99680288865056e-15
0.0783 -3.99680288865056e-15
0.0784 -4.21884749357559e-15
0.0785 -4.21884749357559e-15
0.0786 -4.21884749357559e-15
0.0787 -4.21884749357559e-15
0.0788 -3.99680288865056e-15
0.0789 -3.99680288865056e-15
0.079 -4.44089209850063e-15
0.0791 -4.44089209850063e-15
0.0792 -4.21884749357559e-15
0.0793 -4.44089209850063e-15
0.0794 -4.44089209850063e-15
0.0795 -4.44089209850063e-15
0.0796 -4.44089209850063e-15
0.0797 -4.44089209850063e-15
0.0798 -4.44089209850063e-15
0.0799 -4.44089209850063e-15
0.08 -4.44089209850063e-15
0.0801 -4.44089209850063e-15
0.0802 -4.44089209850063e-15
0.0803 -4.44089209850063e-15
0.0804 -4.44089209850063e-15
0.0805 -4.44089209850063e-15
0.0806 -4.44089209850063e-15
0.0807 -4.44089209850063e-15
0.0808 -4.21884749357559e-15
0.0809 -4.44089209850063e-15
0.081 -4.44089209850063e-15
0.0811 -4.44089209850063e-15
0.0812 -4.44089209850063e-15
0.0813 -4.44089209850063e-15
0.0814 -4.44089209850063e-15
0.0815 -4.44089209850063e-15
0.0816 -4.44089209850063e-15
0.0817 -4.44089209850063e-15
0.0818 -4.44089209850063e-15
0.0819 -4.44089209850063e-15
0.082 -4.44089209850063e-15
0.0821 -4.66293670342566e-15
0.0822 -4.44089209850063e-15
0.0823 -4.66293670342566e-15
0.0824 -4.44089209850063e-15
0.0825 -4.66293670342566e-15
0.0826 -4.44089209850063e-15
0.0827 -4.66293670342566e-15
0.0828 -4.44089209850063e-15
0.0829 -4.44089209850063e-15
0.083 -4.66293670342566e-15
0.0831 -4.44089209850063e-15
0.0832 -4.44089209850063e-15
0.0833 -4.88498130835069e-15
0.0834 -4.66293670342566e-15
0.0835 -4.44089209850063e-15
0.0836 -4.66293670342566e-15
0.0837 -4.66293670342566e-15
0.0838 -4.44089209850063e-15
0.0839 -4.66293670342566e-15
0.084 -4.66293670342566e-15
0.0841 -4.44089209850063e-15
0.0842 -4.44089209850063e-15
0.0843 -4.66293670342566e-15
0.0844 -4.44089209850063e-15
0.0845 -4.44089209850063e-15
0.0846 -4.66293670342566e-15
0.0847 -4.66293670342566e-15
0.0848 -4.88498130835069e-15
0.0849 -4.66293670342566e-15
0.085 -4.66293670342566e-15
0.0851 -4.66293670342566e-15
0.0852 -4.44089209850063e-15
0.0853 -4.66293670342566e-15
0.0854 -4.66293670342566e-15
0.0855 -4.66293670342566e-15
0.0856 -4.66293670342566e-15
0.0857 -4.66293670342566e-15
0.0858 -4.66293670342566e-15
0.0859 -4.66293670342566e-15
0.086 -4.66293670342566e-15
0.0861 -4.44089209850063e-15
0.0862 -4.66293670342566e-15
0.0863 -4.44089209850063e-15
0.0864 -4.66293670342566e-15
0.0865 -4.66293670342566e-15
0.0866 -4.66293670342566e-15
0.0867 -4.66293670342566e-15
0.0868 -4.66293670342566e-15
0.0869 -4.88498130835069e-15
0.087 -4.66293670342566e-15
0.0871 -4.88498130835069e-15
0.0872 -4.66293670342566e-15
0.0873 -4.66293670342566e-15
0.0874 -4.66293670342566e-15
0.0875 -4.88498130835069e-15
0.0876 -4.66293670342566e-15
0.0877 -4.66293670342566e-15
0.0878 -4.88498130835069e-15
0.0879 -4.66293670342566e-15
0.088 -4.88498130835069e-15
0.0881 -4.66293670342566e-15
0.0882 -4.88498130835069e-15
0.0883 -4.66293670342566e-15
0.0884 -4.88498130835069e-15
0.0885 -4.66293670342566e-15
0.0886 -4.88498130835069e-15
0.0887 -4.66293670342566e-15
0.0888 -4.88498130835069e-15
0.0889 -4.88498130835069e-15
0.089 -4.88498130835069e-15
0.0891 -4.88498130835069e-15
0.0892 -4.66293670342566e-15
0.0893 -4.88498130835069e-15
0.0894 -4.88498130835069e-15
0.0895 -4.66293670342566e-15
0.0896 -4.88498130835069e-15
0.0897 -4.88498130835069e-15
0.0898 -4.88498130835069e-15
0.0899 -4.66293670342566e-15
0.09 -4.66293670342566e-15
0.0901 -4.66293670342566e-15
0.0902 -4.88498130835069e-15
0.0903 -5.10702591327572e-15
0.0904 -5.10702591327572e-15
0.0905 -5.10702591327572e-15
0.0906 -4.88498130835069e-15
0.0907 -4.88498130835069e-15
0.0908 -4.88498130835069e-15
0.0909 -4.88498130835069e-15
0.091 -4.66293670342566e-15
0.0911 -5.10702591327572e-15
0.0912 -5.10702591327572e-15
0.0913 -4.88498130835069e-15
0.0914 -4.88498130835069e-15
0.0915 -5.10702591327572e-15
0.0916 -5.10702591327572e-15
0.0917 -5.10702591327572e-15
0.0918 -4.88498130835069e-15
0.0919 -5.10702591327572e-15
0.092 -4.88498130835069e-15
0.0921 -5.10702591327572e-15
0.0922 -4.88498130835069e-15
0.0923 -5.10702591327572e-15
0.0924 -5.10702591327572e-15
0.0925 -5.10702591327572e-15
0.0926 -5.10702591327572e-15
0.0927 -5.10702591327572e-15
0.0928 -5.10702591327572e-15
0.0929 -5.10702591327572e-15
0.093 -5.10702591327572e-15
0.0931 -5.10702591327572e-15
0.0932 -5.10702591327572e-15
0.0933 -5.10702591327572e-15
0.0934 -5.10702591327572e-15
0.0935 -5.10702591327572e-15
0.0936 -5.10702591327572e-15
0.0937 -5.10702591327572e-15
0.0938 -5.10702591327572e-15
0.0939 -5.10702591327572e-15
0.094 -5.10702591327572e-15
0.0941 -5.10702591327572e-15
0.0942 -5.10702591327572e-15
0.0943 -5.10702591327572e-15
0.0944 -5.10702591327572e-15
0.0945 -5.10702591327572e-15
0.0946 -5.10702591327572e-15
0.0947 -5.10702591327572e-15
0.0948 -5.10702591327572e-15
0.0949 -5.10702591327572e-15
0.095 -5.10702591327572e-15
0.0951 -5.10702591327572e-15
0.0952 -5.10702591327572e-15
0.0953 -5.10702591327572e-15
0.0954 -5.10702591327572e-15
0.0955 -5.10702591327572e-15
0.0956 -5.10702591327572e-15
0.0957 -5.10702591327572e-15
0.0958 -5.10702591327572e-15
0.0959 -5.10702591327572e-15
0.096 -5.10702591327572e-15
0.0961 -5.10702591327572e-15
0.0962 -5.10702591327572e-15
0.0963 -5.10702591327572e-15
0.0964 -5.10702591327572e-15
0.0965 -5.10702591327572e-15
0.0966 -5.10702591327572e-15
0.0967 -5.32907051820075e-15
0.0968 -5.32907051820075e-15
0.0969 -5.32907051820075e-15
0.097 -5.10702591327572e-15
0.0971 -5.32907051820075e-15
0.0972 -5.32907051820075e-15
0.0973 -5.32907051820075e-15
0.0974 -5.32907051820075e-15
0.0975 -5.32907051820075e-15
0.0976 -5.32907051820075e-15
0.0977 -5.32907051820075e-15
0.0978 -5.10702591327572e-15
0.0979 -5.32907051820075e-15
0.098 -5.32907051820075e-15
0.0981 -5.32907051820075e-15
0.0982 -5.32907051820075e-15
0.0983 -5.10702591327572e-15
0.0984 -5.32907051820075e-15
0.0985 -5.32907051820075e-15
0.0986 -5.32907051820075e-15
0.0987 -5.32907051820075e-15
0.0988 -5.10702591327572e-15
0.0989 -5.32907051820075e-15
0.099 -5.32907051820075e-15
0.0991 -5.32907051820075e-15
0.0992 -5.32907051820075e-15
0.0993 -5.32907051820075e-15
0.0994 -5.55111512312578e-15
0.0995 -5.55111512312578e-15
0.0996 -5.32907051820075e-15
0.0997 -5.55111512312578e-15
0.0998 -5.32907051820075e-15
0.0999 -5.55111512312578e-15
0.1 -5.32907051820075e-15
};
\addlegendentry{Strang}
\addplot [very thick, color3, mark size=4, mark options={solid,fill opacity=0}]
table {%
%0.0001 2.22044604925031e-16
%0.0002 2.22044604925031e-16
%0.0003 2.22044604925031e-16
%0.0004 2.22044604925031e-16
%0.0005 2.22044604925031e-16
%0.0006 2.22044604925031e-16
%0.0007 2.22044604925031e-16
%0.0008 2.22044604925031e-16
%0.0009 2.22044604925031e-16
%0.001 2.22044604925031e-16
%0.0011 2.22044604925031e-16
%0.0012 2.22044604925031e-16
%0.0013 2.22044604925031e-16
%0.0014 4.44089209850063e-16
%0.0015 6.66133814775094e-16
%0.0016 6.66133814775094e-16
%0.0017 6.66133814775094e-16
%0.0018 6.66133814775094e-16
%0.0019 6.66133814775094e-16
%0.002 6.66133814775094e-16
%0.0021 6.66133814775094e-16
%0.0022 4.44089209850063e-16
%0.0023 6.66133814775094e-16
%0.0024 6.66133814775094e-16
%0.0025 6.66133814775094e-16
%0.0026 8.88178419700125e-16
%0.0027 6.66133814775094e-16
%0.0028 6.66133814775094e-16
%0.0029 8.88178419700125e-16
%0.003 8.88178419700125e-16
%0.0031 6.66133814775094e-16
%0.0032 8.88178419700125e-16
%0.0033 6.66133814775094e-16
%0.0034 8.88178419700125e-16
%0.0035 8.88178419700125e-16
%0.0036 8.88178419700125e-16
%0.0037 8.88178419700125e-16
%0.0038 6.66133814775094e-16
%0.0039 6.66133814775094e-16
%0.004 6.66133814775094e-16
%0.0041 6.66133814775094e-16
%0.0042 6.66133814775094e-16
%0.0043 6.66133814775094e-16
%0.0044 6.66133814775094e-16
%0.0045 6.66133814775094e-16
%0.0046 6.66133814775094e-16
%0.0047 6.66133814775094e-16
%0.0048 6.66133814775094e-16
%0.0049 4.44089209850063e-16
%0.005 2.22044604925031e-16
%0.0051 2.22044604925031e-16
%0.0052 2.22044604925031e-16
%0.0053 2.22044604925031e-16
%0.0054 0
%0.0055 -2.22044604925031e-16
%0.0056 -2.22044604925031e-16
%0.0057 -2.22044604925031e-16
%0.0058 -2.22044604925031e-16
%0.0059 -2.22044604925031e-16
%0.006 -2.22044604925031e-16
%0.0061 -2.22044604925031e-16
%0.0062 -4.44089209850063e-16
%0.0063 -6.66133814775094e-16
%0.0064 -6.66133814775094e-16
%0.0065 -6.66133814775094e-16
%0.0066 -8.88178419700125e-16
%0.0067 -6.66133814775094e-16
%0.0068 -8.88178419700125e-16
%0.0069 -8.88178419700125e-16
%0.007 -8.88178419700125e-16
%0.0071 -6.66133814775094e-16
%0.0072 -8.88178419700125e-16
%0.0073 -8.88178419700125e-16
%0.0074 -8.88178419700125e-16
%0.0075 -8.88178419700125e-16
%0.0076 -1.11022302462516e-15
%0.0077 -8.88178419700125e-16
%0.0078 -8.88178419700125e-16
%0.0079 -1.11022302462516e-15
%0.008 -1.33226762955019e-15
%0.0081 -1.33226762955019e-15
%0.0082 -8.88178419700125e-16
%0.0083 -1.11022302462516e-15
%0.0084 -1.11022302462516e-15
%0.0085 -1.33226762955019e-15
%0.0086 -1.33226762955019e-15
%0.0087 -8.88178419700125e-16
%0.0088 -1.33226762955019e-15
%0.0089 -1.11022302462516e-15
%0.009 -1.11022302462516e-15
%0.0091 -1.11022302462516e-15
%0.0092 -1.11022302462516e-15
%0.0093 -1.33226762955019e-15
%0.0094 -1.33226762955019e-15
%0.0095 -1.11022302462516e-15
%0.0096 -1.33226762955019e-15
%0.0097 -1.33226762955019e-15
%0.0098 -1.11022302462516e-15
%0.0099 -1.33226762955019e-15
%0.01 -1.33226762955019e-15
%0.0101 -1.33226762955019e-15
%0.0102 -1.33226762955019e-15
%0.0103 -1.33226762955019e-15
%0.0104 -1.33226762955019e-15
%0.0105 -1.33226762955019e-15
%0.0106 -1.33226762955019e-15
%0.0107 -1.33226762955019e-15
%0.0108 -1.33226762955019e-15
%0.0109 -1.33226762955019e-15
%0.011 -1.33226762955019e-15
%0.0111 -1.33226762955019e-15
%0.0112 -1.33226762955019e-15
%0.0113 -1.33226762955019e-15
%0.0114 -1.33226762955019e-15
%0.0115 -1.33226762955019e-15
%0.0116 -1.33226762955019e-15
%0.0117 -1.33226762955019e-15
%0.0118 -1.33226762955019e-15
%0.0119 -1.33226762955019e-15
%0.012 -1.33226762955019e-15
%0.0121 -1.33226762955019e-15
%0.0122 -1.33226762955019e-15
%0.0123 -1.55431223447522e-15
%0.0124 -1.33226762955019e-15
%0.0125 -1.55431223447522e-15
%0.0126 -1.55431223447522e-15
%0.0127 -1.77635683940025e-15
%0.0128 -1.33226762955019e-15
%0.0129 -1.55431223447522e-15
%0.013 -1.55431223447522e-15
%0.0131 -1.55431223447522e-15
%0.0132 -1.55431223447522e-15
%0.0133 -1.55431223447522e-15
%0.0134 -1.55431223447522e-15
%0.0135 -1.55431223447522e-15
%0.0136 -1.77635683940025e-15
%0.0137 -1.77635683940025e-15
%0.0138 -1.77635683940025e-15
%0.0139 -1.77635683940025e-15
%0.014 -1.77635683940025e-15
%0.0141 -1.77635683940025e-15
%0.0142 -1.77635683940025e-15
%0.0143 -1.77635683940025e-15
%0.0144 -1.77635683940025e-15
%0.0145 -1.77635683940025e-15
%0.0146 -1.77635683940025e-15
%0.0147 -1.77635683940025e-15
%0.0148 -1.77635683940025e-15
%0.0149 -1.77635683940025e-15
%0.015 -1.77635683940025e-15
%0.0151 -1.99840144432528e-15
%0.0152 -1.77635683940025e-15
%0.0153 -1.77635683940025e-15
%0.0154 -1.77635683940025e-15
%0.0155 -1.99840144432528e-15
%0.0156 -1.77635683940025e-15
%0.0157 -1.99840144432528e-15
%0.0158 -1.99840144432528e-15
%0.0159 -1.77635683940025e-15
%0.016 -1.99840144432528e-15
%0.0161 -1.99840144432528e-15
%0.0162 -1.77635683940025e-15
%0.0163 -2.22044604925031e-15
%0.0164 -2.22044604925031e-15
%0.0165 -1.99840144432528e-15
%0.0166 -2.22044604925031e-15
%0.0167 -2.22044604925031e-15
%0.0168 -2.22044604925031e-15
%0.0169 -1.99840144432528e-15
%0.017 -2.22044604925031e-15
%0.0171 -2.22044604925031e-15
%0.0172 -2.22044604925031e-15
%0.0173 -1.99840144432528e-15
%0.0174 -2.22044604925031e-15
%0.0175 -2.44249065417534e-15
%0.0176 -2.44249065417534e-15
%0.0177 -2.44249065417534e-15
%0.0178 -2.44249065417534e-15
%0.0179 -2.44249065417534e-15
%0.018 -2.44249065417534e-15
%0.0181 -2.44249065417534e-15
%0.0182 -2.44249065417534e-15
%0.0183 -2.44249065417534e-15
%0.0184 -2.44249065417534e-15
%0.0185 -2.44249065417534e-15
%0.0186 -2.66453525910038e-15
%0.0187 -2.66453525910038e-15
%0.0188 -2.44249065417534e-15
%0.0189 -2.66453525910038e-15
%0.019 -2.44249065417534e-15
%0.0191 -2.66453525910038e-15
%0.0192 -2.44249065417534e-15
%0.0193 -2.66453525910038e-15
%0.0194 -2.66453525910038e-15
%0.0195 -2.88657986402541e-15
%0.0196 -2.66453525910038e-15
%0.0197 -2.88657986402541e-15
%0.0198 -2.44249065417534e-15
%0.0199 -2.66453525910038e-15
%0.02 -2.44249065417534e-15
%0.0201 -2.88657986402541e-15
%0.0202 -2.88657986402541e-15
%0.0203 -2.88657986402541e-15
%0.0204 -2.88657986402541e-15
%0.0205 -2.88657986402541e-15
%0.0206 -2.88657986402541e-15
%0.0207 -2.88657986402541e-15
%0.0208 -2.88657986402541e-15
%0.0209 -2.88657986402541e-15
%0.021 -2.88657986402541e-15
%0.0211 -2.88657986402541e-15
%0.0212 -2.88657986402541e-15
%0.0213 -2.88657986402541e-15
%0.0214 -2.88657986402541e-15
%0.0215 -2.88657986402541e-15
%0.0216 -3.10862446895044e-15
%0.0217 -3.10862446895044e-15
%0.0218 -3.10862446895044e-15
%0.0219 -3.10862446895044e-15
%0.022 -3.10862446895044e-15
%0.0221 -2.88657986402541e-15
%0.0222 -3.10862446895044e-15
%0.0223 -3.10862446895044e-15
%0.0224 -2.88657986402541e-15
%0.0225 -3.33066907387547e-15
%0.0226 -3.10862446895044e-15
%0.0227 -3.33066907387547e-15
%0.0228 -3.33066907387547e-15
%0.0229 -3.10862446895044e-15
%0.023 -3.33066907387547e-15
%0.0231 -3.33066907387547e-15
%0.0232 -3.10862446895044e-15
%0.0233 -3.33066907387547e-15
%0.0234 -3.5527136788005e-15
%0.0235 -3.33066907387547e-15
%0.0236 -3.5527136788005e-15
%0.0237 -3.5527136788005e-15
%0.0238 -3.33066907387547e-15
%0.0239 -3.10862446895044e-15
%0.024 -3.10862446895044e-15
%0.0241 -3.10862446895044e-15
%0.0242 -3.5527136788005e-15
%0.0243 -3.5527136788005e-15
%0.0244 -3.5527136788005e-15
%0.0245 -3.5527136788005e-15
%0.0246 -3.5527136788005e-15
%0.0247 -3.5527136788005e-15
%0.0248 -3.5527136788005e-15
%0.0249 -3.5527136788005e-15
%0.025 -3.5527136788005e-15
%0.0251 -3.5527136788005e-15
%0.0252 -3.5527136788005e-15
%0.0253 -3.5527136788005e-15
%0.0254 -3.5527136788005e-15
%0.0255 -3.5527136788005e-15
%0.0256 -3.5527136788005e-15
%0.0257 -3.77475828372553e-15
%0.0258 -3.5527136788005e-15
%0.0259 -3.77475828372553e-15
%0.026 -3.77475828372553e-15
%0.0261 -3.77475828372553e-15
%0.0262 -3.77475828372553e-15
%0.0263 -3.99680288865056e-15
%0.0264 -3.99680288865056e-15
%0.0265 -3.77475828372553e-15
%0.0266 -3.99680288865056e-15
%0.0267 -3.77475828372553e-15
%0.0268 -3.99680288865056e-15
%0.0269 -3.99680288865056e-15
%0.027 -3.99680288865056e-15
%0.0271 -3.99680288865056e-15
%0.0272 -3.99680288865056e-15
%0.0273 -3.99680288865056e-15
%0.0274 -3.99680288865056e-15
%0.0275 -3.99680288865056e-15
%0.0276 -3.99680288865056e-15
%0.0277 -3.99680288865056e-15
%0.0278 -3.99680288865056e-15
%0.0279 -3.99680288865056e-15
%0.028 -3.99680288865056e-15
%0.0281 -4.21884749357559e-15
%0.0282 -4.21884749357559e-15
%0.0283 -4.21884749357559e-15
%0.0284 -3.99680288865056e-15
%0.0285 -4.21884749357559e-15
%0.0286 -4.21884749357559e-15
%0.0287 -4.44089209850063e-15
%0.0288 -4.44089209850063e-15
%0.0289 -4.44089209850063e-15
%0.029 -4.44089209850063e-15
%0.0291 -4.44089209850063e-15
%0.0292 -4.44089209850063e-15
%0.0293 -4.44089209850063e-15
%0.0294 -4.44089209850063e-15
%0.0295 -4.44089209850063e-15
%0.0296 -4.44089209850063e-15
%0.0297 -4.44089209850063e-15
%0.0298 -4.44089209850063e-15
%0.0299 -4.44089209850063e-15
%0.03 -4.44089209850063e-15
%0.0301 -4.44089209850063e-15
%0.0302 -4.44089209850063e-15
%0.0303 -4.44089209850063e-15
%0.0304 -4.44089209850063e-15
%0.0305 -4.44089209850063e-15
%0.0306 -4.44089209850063e-15
%0.0307 -4.66293670342566e-15
%0.0308 -4.66293670342566e-15
%0.0309 -4.44089209850063e-15
%0.031 -4.44089209850063e-15
%0.0311 -4.44089209850063e-15
%0.0312 -4.66293670342566e-15
%0.0313 -4.66293670342566e-15
%0.0314 -4.88498130835069e-15
%0.0315 -4.88498130835069e-15
%0.0316 -4.66293670342566e-15
%0.0317 -4.88498130835069e-15
%0.0318 -4.66293670342566e-15
%0.0319 -4.88498130835069e-15
%0.032 -4.88498130835069e-15
%0.0321 -4.88498130835069e-15
%0.0322 -4.66293670342566e-15
%0.0323 -4.88498130835069e-15
%0.0324 -4.88498130835069e-15
%0.0325 -4.88498130835069e-15
%0.0326 -4.88498130835069e-15
%0.0327 -4.66293670342566e-15
%0.0328 -5.10702591327572e-15
%0.0329 -4.88498130835069e-15
%0.033 -5.10702591327572e-15
%0.0331 -5.10702591327572e-15
%0.0332 -5.10702591327572e-15
%0.0333 -5.10702591327572e-15
%0.0334 -5.10702591327572e-15
%0.0335 -5.10702591327572e-15
%0.0336 -5.10702591327572e-15
%0.0337 -5.10702591327572e-15
%0.0338 -5.10702591327572e-15
%0.0339 -5.10702591327572e-15
%0.034 -5.10702591327572e-15
%0.0341 -5.10702591327572e-15
%0.0342 -5.10702591327572e-15
%0.0343 -5.32907051820075e-15
%0.0344 -5.32907051820075e-15
%0.0345 -5.32907051820075e-15
%0.0346 -5.10702591327572e-15
%0.0347 -5.32907051820075e-15
%0.0348 -5.10702591327572e-15
%0.0349 -5.32907051820075e-15
%0.035 -5.32907051820075e-15
%0.0351 -5.32907051820075e-15
%0.0352 -5.32907051820075e-15
%0.0353 -5.32907051820075e-15
%0.0354 -5.32907051820075e-15
%0.0355 -5.32907051820075e-15
%0.0356 -5.32907051820075e-15
%0.0357 -5.32907051820075e-15
%0.0358 -5.32907051820075e-15
%0.0359 -5.32907051820075e-15
%0.036 -5.32907051820075e-15
%0.0361 -5.32907051820075e-15
%0.0362 -5.32907051820075e-15
%0.0363 -5.32907051820075e-15
%0.0364 -5.32907051820075e-15
%0.0365 -5.32907051820075e-15
%0.0366 -5.32907051820075e-15
%0.0367 -5.32907051820075e-15
%0.0368 -5.55111512312578e-15
%0.0369 -5.32907051820075e-15
%0.037 -5.32907051820075e-15
%0.0371 -5.55111512312578e-15
%0.0372 -5.32907051820075e-15
%0.0373 -5.32907051820075e-15
%0.0374 -5.55111512312578e-15
%0.0375 -5.32907051820075e-15
%0.0376 -5.55111512312578e-15
%0.0377 -5.32907051820075e-15
%0.0378 -5.32907051820075e-15
%0.0379 -5.32907051820075e-15
%0.038 -5.55111512312578e-15
%0.0381 -5.32907051820075e-15
%0.0382 -5.32907051820075e-15
%0.0383 -5.55111512312578e-15
%0.0384 -5.32907051820075e-15
%0.0385 -5.32907051820075e-15
%0.0386 -5.32907051820075e-15
%0.0387 -5.32907051820075e-15
%0.0388 -5.32907051820075e-15
%0.0389 -5.10702591327572e-15
%0.039 -5.32907051820075e-15
%0.0391 -5.10702591327572e-15
%0.0392 -5.32907051820075e-15
%0.0393 -5.32907051820075e-15
%0.0394 -5.32907051820075e-15
%0.0395 -5.10702591327572e-15
%0.0396 -5.32907051820075e-15
%0.0397 -5.32907051820075e-15
%0.0398 -5.10702591327572e-15
%0.0399 -5.32907051820075e-15
%0.04 -5.32907051820075e-15
%0.0401 -5.32907051820075e-15
%0.0402 -5.10702591327572e-15
%0.0403 -5.10702591327572e-15
%0.0404 -5.32907051820075e-15
%0.0405 -5.10702591327572e-15
%0.0406 -5.32907051820075e-15
%0.0407 -5.32907051820075e-15
%0.0408 -5.10702591327572e-15
%0.0409 -5.32907051820075e-15
%0.041 -5.32907051820075e-15
%0.0411 -5.32907051820075e-15
%0.0412 -5.32907051820075e-15
%0.0413 -5.10702591327572e-15
%0.0414 -5.32907051820075e-15
%0.0415 -5.10702591327572e-15
%0.0416 -5.32907051820075e-15
%0.0417 -5.10702591327572e-15
%0.0418 -5.32907051820075e-15
%0.0419 -5.10702591327572e-15
%0.042 -5.10702591327572e-15
%0.0421 -5.32907051820075e-15
%0.0422 -5.32907051820075e-15
%0.0423 -5.32907051820075e-15
%0.0424 -5.32907051820075e-15
%0.0425 -5.32907051820075e-15
%0.0426 -5.32907051820075e-15
%0.0427 -5.10702591327572e-15
%0.0428 -5.32907051820075e-15
%0.0429 -5.10702591327572e-15
%0.043 -5.10702591327572e-15
%0.0431 -5.10702591327572e-15
%0.0432 -5.10702591327572e-15
%0.0433 -5.10702591327572e-15
%0.0434 -5.10702591327572e-15
%0.0435 -5.10702591327572e-15
%0.0436 -5.32907051820075e-15
%0.0437 -5.10702591327572e-15
%0.0438 -5.32907051820075e-15
%0.0439 -5.10702591327572e-15
%0.044 -5.10702591327572e-15
%0.0441 -5.32907051820075e-15
%0.0442 -5.10702591327572e-15
%0.0443 -5.10702591327572e-15
%0.0444 -5.10702591327572e-15
%0.0445 -5.10702591327572e-15
%0.0446 -5.10702591327572e-15
%0.0447 -5.10702591327572e-15
%0.0448 -5.32907051820075e-15
%0.0449 -5.10702591327572e-15
%0.045 -5.10702591327572e-15
%0.0451 -5.10702591327572e-15
%0.0452 -5.10702591327572e-15
%0.0453 -5.10702591327572e-15
%0.0454 -5.10702591327572e-15
%0.0455 -5.10702591327572e-15
%0.0456 -5.32907051820075e-15
%0.0457 -5.32907051820075e-15
%0.0458 -5.32907051820075e-15
%0.0459 -5.32907051820075e-15
%0.046 -5.32907051820075e-15
%0.0461 -5.32907051820075e-15
%0.0462 -5.32907051820075e-15
%0.0463 -5.55111512312578e-15
%0.0464 -5.32907051820075e-15
%0.0465 -5.32907051820075e-15
%0.0466 -5.32907051820075e-15
%0.0467 -5.32907051820075e-15
%0.0468 -5.32907051820075e-15
%0.0469 -5.32907051820075e-15
%0.047 -5.32907051820075e-15
%0.0471 -5.32907051820075e-15
%0.0472 -5.32907051820075e-15
%0.0473 -5.32907051820075e-15
%0.0474 -5.32907051820075e-15
%0.0475 -5.32907051820075e-15
%0.0476 -5.32907051820075e-15
%0.0477 -5.32907051820075e-15
%0.0478 -5.32907051820075e-15
%0.0479 -5.32907051820075e-15
%0.048 -5.32907051820075e-15
%0.0481 -5.32907051820075e-15
%0.0482 -5.55111512312578e-15
%0.0483 -5.32907051820075e-15
%0.0484 -5.32907051820075e-15
%0.0485 -5.32907051820075e-15
%0.0486 -5.55111512312578e-15
%0.0487 -5.32907051820075e-15
%0.0488 -5.32907051820075e-15
%0.0489 -5.32907051820075e-15
%0.049 -5.55111512312578e-15
%0.0491 -5.32907051820075e-15
%0.0492 -5.32907051820075e-15
%0.0493 -5.32907051820075e-15
%0.0494 -5.32907051820075e-15
%0.0495 -5.32907051820075e-15
%0.0496 -5.55111512312578e-15
%0.0497 -5.55111512312578e-15
%0.0498 -5.32907051820075e-15
%0.0499 -5.32907051820075e-15
%0.05 -5.55111512312578e-15
%0.0501 -5.55111512312578e-15
%0.0502 -5.32907051820075e-15
%0.0503 -5.55111512312578e-15
%0.0504 -5.32907051820075e-15
%0.0505 -5.32907051820075e-15
%0.0506 -5.32907051820075e-15
%0.0507 -5.32907051820075e-15
%0.0508 -5.55111512312578e-15
%0.0509 -5.32907051820075e-15
%0.051 -5.32907051820075e-15
%0.0511 -5.55111512312578e-15
%0.0512 -5.55111512312578e-15
%0.0513 -5.55111512312578e-15
%0.0514 -5.55111512312578e-15
%0.0515 -5.55111512312578e-15
%0.0516 -5.55111512312578e-15
%0.0517 -5.55111512312578e-15
%0.0518 -5.32907051820075e-15
%0.0519 -5.32907051820075e-15
%0.052 -5.55111512312578e-15
%0.0521 -5.55111512312578e-15
%0.0522 -5.55111512312578e-15
%0.0523 -5.55111512312578e-15
%0.0524 -5.55111512312578e-15
%0.0525 -5.55111512312578e-15
%0.0526 -5.55111512312578e-15
%0.0527 -5.32907051820075e-15
%0.0528 -5.55111512312578e-15
%0.0529 -5.55111512312578e-15
%0.053 -5.55111512312578e-15
%0.0531 -5.55111512312578e-15
%0.0532 -5.55111512312578e-15
%0.0533 -5.55111512312578e-15
%0.0534 -5.55111512312578e-15
%0.0535 -5.55111512312578e-15
%0.0536 -5.55111512312578e-15
%0.0537 -5.55111512312578e-15
%0.0538 -5.55111512312578e-15
%0.0539 -5.55111512312578e-15
%0.054 -5.55111512312578e-15
%0.0541 -5.55111512312578e-15
%0.0542 -5.55111512312578e-15
%0.0543 -5.55111512312578e-15
%0.0544 -5.55111512312578e-15
%0.0545 -5.55111512312578e-15
%0.0546 -5.55111512312578e-15
%0.0547 -5.55111512312578e-15
%0.0548 -5.55111512312578e-15
%0.0549 -5.77315972805081e-15
%0.055 -5.77315972805081e-15
%0.0551 -5.55111512312578e-15
%0.0552 -5.55111512312578e-15
%0.0553 -5.55111512312578e-15
%0.0554 -5.55111512312578e-15
%0.0555 -5.55111512312578e-15
%0.0556 -5.55111512312578e-15
%0.0557 -5.55111512312578e-15
%0.0558 -5.77315972805081e-15
%0.0559 -5.55111512312578e-15
%0.056 -5.55111512312578e-15
%0.0561 -5.55111512312578e-15
%0.0562 -5.55111512312578e-15
%0.0563 -5.99520433297585e-15
%0.0564 -5.55111512312578e-15
%0.0565 -5.55111512312578e-15
%0.0566 -5.55111512312578e-15
%0.0567 -5.77315972805081e-15
%0.0568 -5.77315972805081e-15
%0.0569 -5.55111512312578e-15
%0.057 -5.55111512312578e-15
%0.0571 -5.55111512312578e-15
%0.0572 -5.55111512312578e-15
%0.0573 -5.55111512312578e-15
%0.0574 -5.55111512312578e-15
%0.0575 -5.55111512312578e-15
%0.0576 -5.55111512312578e-15
%0.0577 -5.55111512312578e-15
%0.0578 -5.77315972805081e-15
%0.0579 -5.55111512312578e-15
%0.058 -5.55111512312578e-15
%0.0581 -5.55111512312578e-15
%0.0582 -5.77315972805081e-15
%0.0583 -5.77315972805081e-15
%0.0584 -5.55111512312578e-15
%0.0585 -5.77315972805081e-15
%0.0586 -5.55111512312578e-15
%0.0587 -5.55111512312578e-15
%0.0588 -5.55111512312578e-15
%0.0589 -5.55111512312578e-15
%0.059 -5.55111512312578e-15
%0.0591 -5.55111512312578e-15
%0.0592 -5.55111512312578e-15
%0.0593 -5.77315972805081e-15
%0.0594 -5.55111512312578e-15
%0.0595 -5.77315972805081e-15
%0.0596 -5.55111512312578e-15
%0.0597 -5.55111512312578e-15
%0.0598 -5.77315972805081e-15
%0.0599 -5.77315972805081e-15
%0.06 -5.55111512312578e-15
0.0601 -5.77315972805081e-15
0.0602 -5.55111512312578e-15
0.0603 -5.55111512312578e-15
0.0604 -5.77315972805081e-15
0.0605 -5.77315972805081e-15
0.0606 -5.77315972805081e-15
0.0607 -5.55111512312578e-15
0.0608 -5.55111512312578e-15
0.0609 -5.77315972805081e-15
0.061 -5.77315972805081e-15
0.0611 -5.55111512312578e-15
0.0612 -5.55111512312578e-15
0.0613 -5.55111512312578e-15
0.0614 -5.55111512312578e-15
0.0615 -5.55111512312578e-15
0.0616 -5.55111512312578e-15
0.0617 -5.55111512312578e-15
0.0618 -5.77315972805081e-15
0.0619 -5.55111512312578e-15
0.062 -5.55111512312578e-15
0.0621 -5.55111512312578e-15
0.0622 -5.55111512312578e-15
0.0623 -5.55111512312578e-15
0.0624 -5.55111512312578e-15
0.0625 -5.55111512312578e-15
0.0626 -5.55111512312578e-15
0.0627 -5.77315972805081e-15
0.0628 -5.55111512312578e-15
0.0629 -5.55111512312578e-15
0.063 -5.55111512312578e-15
0.0631 -5.55111512312578e-15
0.0632 -5.55111512312578e-15
0.0633 -5.55111512312578e-15
0.0634 -5.77315972805081e-15
0.0635 -5.55111512312578e-15
0.0636 -5.55111512312578e-15
0.0637 -5.77315972805081e-15
0.0638 -5.55111512312578e-15
0.0639 -5.55111512312578e-15
0.064 -5.55111512312578e-15
0.0641 -5.55111512312578e-15
0.0642 -5.77315972805081e-15
0.0643 -5.55111512312578e-15
0.0644 -5.55111512312578e-15
0.0645 -5.55111512312578e-15
0.0646 -5.77315972805081e-15
0.0647 -5.55111512312578e-15
0.0648 -5.55111512312578e-15
0.0649 -5.55111512312578e-15
0.065 -5.55111512312578e-15
0.0651 -5.55111512312578e-15
0.0652 -5.55111512312578e-15
0.0653 -5.55111512312578e-15
0.0654 -5.55111512312578e-15
0.0655 -5.55111512312578e-15
0.0656 -5.55111512312578e-15
0.0657 -5.55111512312578e-15
0.0658 -5.55111512312578e-15
0.0659 -5.55111512312578e-15
0.066 -5.55111512312578e-15
0.0661 -5.77315972805081e-15
0.0662 -5.99520433297585e-15
0.0663 -5.77315972805081e-15
0.0664 -5.77315972805081e-15
0.0665 -5.77315972805081e-15
0.0666 -5.77315972805081e-15
0.0667 -5.77315972805081e-15
0.0668 -5.55111512312578e-15
0.0669 -5.55111512312578e-15
0.067 -5.77315972805081e-15
0.0671 -5.77315972805081e-15
0.0672 -5.77315972805081e-15
0.0673 -5.77315972805081e-15
0.0674 -5.99520433297585e-15
0.0675 -5.77315972805081e-15
0.0676 -5.77315972805081e-15
0.0677 -5.99520433297585e-15
0.0678 -5.99520433297585e-15
0.0679 -5.99520433297585e-15
0.068 -5.99520433297585e-15
0.0681 -5.99520433297585e-15
0.0682 -5.99520433297585e-15
0.0683 -5.99520433297585e-15
0.0684 -5.99520433297585e-15
0.0685 -5.99520433297585e-15
0.0686 -5.99520433297585e-15
0.0687 -5.99520433297585e-15
0.0688 -5.99520433297585e-15
0.0689 -5.99520433297585e-15
0.069 -5.99520433297585e-15
0.0691 -5.99520433297585e-15
0.0692 -5.99520433297585e-15
0.0693 -5.99520433297585e-15
0.0694 -5.99520433297585e-15
0.0695 -5.99520433297585e-15
0.0696 -5.99520433297585e-15
0.0697 -5.99520433297585e-15
0.0698 -5.99520433297585e-15
0.0699 -5.99520433297585e-15
0.07 -5.99520433297585e-15
0.0701 -5.99520433297585e-15
0.0702 -5.99520433297585e-15
0.0703 -5.99520433297585e-15
0.0704 -5.99520433297585e-15
0.0705 -5.99520433297585e-15
0.0706 -5.99520433297585e-15
0.0707 -5.99520433297585e-15
0.0708 -5.99520433297585e-15
0.0709 -5.99520433297585e-15
0.071 -6.21724893790088e-15
0.0711 -5.99520433297585e-15
0.0712 -5.99520433297585e-15
0.0713 -6.21724893790088e-15
0.0714 -5.99520433297585e-15
0.0715 -5.99520433297585e-15
0.0716 -5.99520433297585e-15
0.0717 -5.99520433297585e-15
0.0718 -5.99520433297585e-15
0.0719 -5.99520433297585e-15
0.072 -6.21724893790088e-15
0.0721 -5.99520433297585e-15
0.0722 -5.99520433297585e-15
0.0723 -5.99520433297585e-15
0.0724 -5.99520433297585e-15
0.0725 -5.99520433297585e-15
0.0726 -5.99520433297585e-15
0.0727 -6.21724893790088e-15
0.0728 -6.21724893790088e-15
0.0729 -5.99520433297585e-15
0.073 -5.99520433297585e-15
0.0731 -5.99520433297585e-15
0.0732 -5.99520433297585e-15
0.0733 -5.99520433297585e-15
0.0734 -5.99520433297585e-15
0.0735 -6.21724893790088e-15
0.0736 -5.99520433297585e-15
0.0737 -6.21724893790088e-15
0.0738 -5.99520433297585e-15
0.0739 -5.99520433297585e-15
0.074 -6.21724893790088e-15
0.0741 -5.99520433297585e-15
0.0742 -6.21724893790088e-15
0.0743 -5.99520433297585e-15
0.0744 -5.99520433297585e-15
0.0745 -6.21724893790088e-15
0.0746 -5.99520433297585e-15
0.0747 -5.99520433297585e-15
0.0748 -6.21724893790088e-15
0.0749 -6.21724893790088e-15
0.075 -6.21724893790088e-15
0.0751 -5.99520433297585e-15
0.0752 -6.21724893790088e-15
0.0753 -6.21724893790088e-15
0.0754 -6.21724893790088e-15
0.0755 -6.21724893790088e-15
0.0756 -6.21724893790088e-15
0.0757 -5.99520433297585e-15
0.0758 -6.21724893790088e-15
0.0759 -5.99520433297585e-15
0.076 -5.99520433297585e-15
0.0761 -5.99520433297585e-15
0.0762 -5.99520433297585e-15
0.0763 -5.99520433297585e-15
0.0764 -5.99520433297585e-15
0.0765 -5.99520433297585e-15
0.0766 -5.99520433297585e-15
0.0767 -5.99520433297585e-15
0.0768 -5.99520433297585e-15
0.0769 -5.99520433297585e-15
0.077 -5.99520433297585e-15
0.0771 -6.21724893790088e-15
0.0772 -6.21724893790088e-15
0.0773 -5.99520433297585e-15
0.0774 -5.99520433297585e-15
0.0775 -6.21724893790088e-15
0.0776 -5.99520433297585e-15
0.0777 -5.99520433297585e-15
0.0778 -6.21724893790088e-15
0.0779 -6.21724893790088e-15
0.078 -5.99520433297585e-15
0.0781 -6.21724893790088e-15
0.0782 -6.21724893790088e-15
0.0783 -6.21724893790088e-15
0.0784 -6.21724893790088e-15
0.0785 -6.21724893790088e-15
0.0786 -6.43929354282591e-15
0.0787 -6.21724893790088e-15
0.0788 -6.21724893790088e-15
0.0789 -6.21724893790088e-15
0.079 -6.21724893790088e-15
0.0791 -6.21724893790088e-15
0.0792 -6.43929354282591e-15
0.0793 -6.21724893790088e-15
0.0794 -6.66133814775094e-15
0.0795 -6.66133814775094e-15
0.0796 -6.21724893790088e-15
0.0797 -6.21724893790088e-15
0.0798 -6.43929354282591e-15
0.0799 -6.43929354282591e-15
0.08 -6.21724893790088e-15
0.0801 -6.21724893790088e-15
0.0802 -6.43929354282591e-15
0.0803 -6.43929354282591e-15
0.0804 -6.43929354282591e-15
0.0805 -6.66133814775094e-15
0.0806 -6.43929354282591e-15
0.0807 -6.43929354282591e-15
0.0808 -6.66133814775094e-15
0.0809 -6.66133814775094e-15
0.081 -6.43929354282591e-15
0.0811 -6.66133814775094e-15
0.0812 -6.66133814775094e-15
0.0813 -6.66133814775094e-15
0.0814 -6.66133814775094e-15
0.0815 -6.66133814775094e-15
0.0816 -6.66133814775094e-15
0.0817 -6.66133814775094e-15
0.0818 -6.66133814775094e-15
0.0819 -6.66133814775094e-15
0.082 -6.66133814775094e-15
0.0821 -6.66133814775094e-15
0.0822 -6.66133814775094e-15
0.0823 -6.66133814775094e-15
0.0824 -6.66133814775094e-15
0.0825 -6.66133814775094e-15
0.0826 -6.66133814775094e-15
0.0827 -6.66133814775094e-15
0.0828 -6.66133814775094e-15
0.0829 -6.66133814775094e-15
0.083 -6.66133814775094e-15
0.0831 -6.66133814775094e-15
0.0832 -6.66133814775094e-15
0.0833 -6.88338275267597e-15
0.0834 -6.66133814775094e-15
0.0835 -6.66133814775094e-15
0.0836 -6.66133814775094e-15
0.0837 -6.66133814775094e-15
0.0838 -6.66133814775094e-15
0.0839 -6.66133814775094e-15
0.084 -6.66133814775094e-15
0.0841 -6.66133814775094e-15
0.0842 -6.66133814775094e-15
0.0843 -6.66133814775094e-15
0.0844 -6.66133814775094e-15
0.0845 -6.88338275267597e-15
0.0846 -6.66133814775094e-15
0.0847 -6.66133814775094e-15
0.0848 -6.66133814775094e-15
0.0849 -6.88338275267597e-15
0.085 -6.66133814775094e-15
0.0851 -6.66133814775094e-15
0.0852 -6.88338275267597e-15
0.0853 -6.88338275267597e-15
0.0854 -6.66133814775094e-15
0.0855 -6.66133814775094e-15
0.0856 -6.66133814775094e-15
0.0857 -6.66133814775094e-15
0.0858 -6.66133814775094e-15
0.0859 -6.66133814775094e-15
0.086 -6.66133814775094e-15
0.0861 -6.66133814775094e-15
0.0862 -6.66133814775094e-15
0.0863 -6.66133814775094e-15
0.0864 -6.66133814775094e-15
0.0865 -6.66133814775094e-15
0.0866 -6.66133814775094e-15
0.0867 -6.66133814775094e-15
0.0868 -6.66133814775094e-15
0.0869 -6.66133814775094e-15
0.087 -6.66133814775094e-15
0.0871 -6.66133814775094e-15
0.0872 -6.66133814775094e-15
0.0873 -6.66133814775094e-15
0.0874 -6.66133814775094e-15
0.0875 -6.66133814775094e-15
0.0876 -6.88338275267597e-15
0.0877 -6.66133814775094e-15
0.0878 -6.88338275267597e-15
0.0879 -6.66133814775094e-15
0.088 -6.66133814775094e-15
0.0881 -6.66133814775094e-15
0.0882 -6.66133814775094e-15
0.0883 -6.66133814775094e-15
0.0884 -6.66133814775094e-15
0.0885 -6.88338275267597e-15
0.0886 -6.88338275267597e-15
0.0887 -6.66133814775094e-15
0.0888 -6.66133814775094e-15
0.0889 -6.88338275267597e-15
0.089 -6.66133814775094e-15
0.0891 -6.88338275267597e-15
0.0892 -6.88338275267597e-15
0.0893 -6.88338275267597e-15
0.0894 -6.66133814775094e-15
0.0895 -6.66133814775094e-15
0.0896 -6.66133814775094e-15
0.0897 -6.88338275267597e-15
0.0898 -6.88338275267597e-15
0.0899 -7.105427357601e-15
0.09 -7.105427357601e-15
0.0901 -6.88338275267597e-15
0.0902 -6.88338275267597e-15
0.0903 -6.88338275267597e-15
0.0904 -6.88338275267597e-15
0.0905 -6.88338275267597e-15
0.0906 -6.88338275267597e-15
0.0907 -7.105427357601e-15
0.0908 -6.88338275267597e-15
0.0909 -6.88338275267597e-15
0.091 -7.105427357601e-15
0.0911 -6.88338275267597e-15
0.0912 -6.88338275267597e-15
0.0913 -7.105427357601e-15
0.0914 -7.105427357601e-15
0.0915 -6.88338275267597e-15
0.0916 -7.105427357601e-15
0.0917 -6.88338275267597e-15
0.0918 -6.88338275267597e-15
0.0919 -6.88338275267597e-15
0.092 -6.88338275267597e-15
0.0921 -6.88338275267597e-15
0.0922 -6.88338275267597e-15
0.0923 -6.88338275267597e-15
0.0924 -6.88338275267597e-15
0.0925 -6.88338275267597e-15
0.0926 -6.88338275267597e-15
0.0927 -6.88338275267597e-15
0.0928 -6.88338275267597e-15
0.0929 -6.88338275267597e-15
0.093 -7.105427357601e-15
0.0931 -6.88338275267597e-15
0.0932 -6.88338275267597e-15
0.0933 -6.88338275267597e-15
0.0934 -6.66133814775094e-15
0.0935 -6.66133814775094e-15
0.0936 -6.88338275267597e-15
0.0937 -6.88338275267597e-15
0.0938 -6.88338275267597e-15
0.0939 -6.88338275267597e-15
0.094 -6.88338275267597e-15
0.0941 -6.88338275267597e-15
0.0942 -7.105427357601e-15
0.0943 -6.88338275267597e-15
0.0944 -6.88338275267597e-15
0.0945 -6.88338275267597e-15
0.0946 -6.88338275267597e-15
0.0947 -6.88338275267597e-15
0.0948 -6.66133814775094e-15
0.0949 -6.88338275267597e-15
0.095 -6.66133814775094e-15
0.0951 -6.88338275267597e-15
0.0952 -6.88338275267597e-15
0.0953 -6.88338275267597e-15
0.0954 -6.88338275267597e-15
0.0955 -6.88338275267597e-15
0.0956 -6.66133814775094e-15
0.0957 -6.66133814775094e-15
0.0958 -6.88338275267597e-15
0.0959 -6.88338275267597e-15
0.096 -7.105427357601e-15
0.0961 -6.88338275267597e-15
0.0962 -6.88338275267597e-15
0.0963 -6.88338275267597e-15
0.0964 -6.88338275267597e-15
0.0965 -7.105427357601e-15
0.0966 -6.88338275267597e-15
0.0967 -6.88338275267597e-15
0.0968 -6.88338275267597e-15
0.0969 -6.88338275267597e-15
0.097 -7.105427357601e-15
0.0971 -7.105427357601e-15
0.0972 -6.88338275267597e-15
0.0973 -6.88338275267597e-15
0.0974 -6.88338275267597e-15
0.0975 -7.105427357601e-15
0.0976 -6.88338275267597e-15
0.0977 -6.88338275267597e-15
0.0978 -6.88338275267597e-15
0.0979 -7.105427357601e-15
0.098 -7.105427357601e-15
0.0981 -7.105427357601e-15
0.0982 -7.105427357601e-15
0.0983 -6.88338275267597e-15
0.0984 -6.88338275267597e-15
0.0985 -7.105427357601e-15
0.0986 -7.105427357601e-15
0.0987 -7.105427357601e-15
0.0988 -7.105427357601e-15
0.0989 -7.105427357601e-15
0.099 -7.105427357601e-15
0.0991 -7.105427357601e-15
0.0992 -7.105427357601e-15
0.0993 -7.105427357601e-15
0.0994 -7.105427357601e-15
0.0995 -7.32747196252603e-15
0.0996 -7.105427357601e-15
0.0997 -7.105427357601e-15
0.0998 -7.105427357601e-15
0.0999 -7.105427357601e-15
0.1 -7.105427357601e-15
};
\addlegendentry{C-N}
\end{axis}

\end{tikzpicture}


==> NRJ2etages-NT=1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.20,0.70)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time},
xmin=-0.004895, xmax=0.104995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={energy},
ymin=-0.0102228974919299, ymax=0.0019036141743257,
ytick style={color=black}
]
\addplot [very thick, color0, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.0001 -0.00595547495757387
0.0002 -0.0044732017568947
0.0003 -0.00592645292559268
0.0004 -0.00555693588697181
0.0005 -0.00589371721670773
0.0006 -0.00579245825389307
0.0007 -0.00585130943528611
0.0008 -0.00580622605082226
0.0009 -0.00579764475261868
0.001 -0.00576401720482522
0.0011 -0.00573402391205491
0.0012 -0.00569479713502119
0.0013 -0.00565603976872353
0.0014 -0.00561486990270055
0.0015 -0.00557031454539469
0.0016 -0.0055214977150797
0.0017 -0.00547051750237415
0.0018 -0.00541874213027427
0.0019 -0.00536476069802916
0.002 -0.00530693669080051
0.0021 -0.00524672426098505
0.0022 -0.00518572622218016
0.0023 -0.00512357002224917
0.0024 -0.00505889307234497
0.0025 -0.00499159240214908
0.0026 -0.00492345735011668
0.0027 -0.00485503514738639
0.0028 -0.00478513015801241
0.0029 -0.00471332898555943
0.003 -0.00464050216558576
0.0031 -0.00456771504192943
0.0032 -0.00449468798623798
0.0033 -0.00442046922975692
0.0034 -0.00434545672089826
0.0035 -0.00427062692412505
0.0036 -0.0041961686920331
0.0037 -0.00412158184781219
0.0038 -0.00404654692712825
0.0039 -0.00397171854754674
0.004 -0.00389770264590084
0.0041 -0.0038242014712182
0.0042 -0.00375088266804369
0.0043 -0.00367790041457283
0.0044 -0.00360575779697569
0.0045 -0.00353465891453197
0.0046 -0.00346422731095686
0.0047 -0.00339436656500425
0.0048 -0.00332540118375846
0.0049 -0.00325756827990631
0.005 -0.00319083343529769
0.0051 -0.00312494243851802
0.0052 -0.00305994277107402
0.0053 -0.00299612337840927
0.0054 -0.00293351964157296
0.0055 -0.00287201608693977
0.0056 -0.00281150569765032
0.0057 -0.00275207740921246
0.0058 -0.00269391261068108
0.0059 -0.00263694852981189
0.006 -0.00258107459521284
0.0061 -0.00252628071160643
0.0062 -0.00247263905643536
0.0063 -0.00242023001152347
0.0064 -0.00236896426667954
0.0065 -0.00231875956509953
0.0066 -0.00226964185912948
0.0067 -0.00222164220036802
0.0068 -0.00217476385711279
0.0069 -0.00212891320592234
0.007 -0.00208401873069874
0.0071 -0.00204008814515078
0.0072 -0.00199709416222049
0.0073 -0.0019549709816431
0.0074 -0.0019136050433417
0.0075 -0.00187290012038943
0.0076 -0.00183280539818043
0.0077 -0.00179322329125853
0.0078 -0.00175402194361141
0.0079 -0.00171505330746413
0.008 -0.00167618219489896
0.0081 -0.00163729916206989
0.0082 -0.00159825834282401
0.0083 -0.00155889631750483
0.0084 -0.0015190586808842
0.0085 -0.00147860873147465
0.0086 -0.00143743277629937
0.0087 -0.00139540283140605
0.0088 -0.00135239482676752
0.0089 -0.00130831295498979
0.009 -0.00126308707632461
0.0091 -0.00121667302173023
0.0092 -0.00116903109443456
0.0093 -0.00112013945422973
0.0094 -0.0010700113692792
0.0095 -0.0010186863913475
0.0096 -0.000966227017954679
0.0097 -0.000912705949872361
0.0098 -0.000858213979086031
0.0099 -0.000802869988518751
0.01 -0.000746809724034847
0.0101 -0.000690180750467562
0.0102 -0.000633134903409882
0.0103 -0.000575832435885104
0.0104 -0.000518446976002451
0.0105 -0.000461154958230736
0.0106 -0.000404130895958588
0.0107 -0.000347543605926148
0.0108 -0.000291558730339148
0.0109 -0.000236341237922488
0.011 -0.00018204728351634
0.0111 -0.000128821112923561
0.0112 -7.6794222280796e-05
0.0113 -2.60876711308811e-05
0.0114 2.31863186286319e-05
0.0115 7.09296947434268e-05
0.0116 0.000117059910451189
0.0117 0.000161508834906954
0.0118 0.000204220370477515
0.0119 0.000245149271222544
0.012 0.000284264211870777
0.0121 0.000321547925040022
0.0122 0.000356995204981558
0.0123 0.000390610640550904
0.0124 0.00042240792214443
0.0125 0.000452411537224862
0.0126 0.000480656460666751
0.0127 0.000507186017188133
0.0128 0.000532049967489456
0.0129 0.00055530406291382
0.013 0.000577010731433347
0.0131 0.000597238433158509
0.0132 0.000616059690003112
0.0133 0.000633549807076861
0.0134 0.000649787061917095
0.0135 0.000664853298218304
0.0136 0.000678833450365346
0.0137 0.000691813772846217
0.0138 0.00070388055166859
0.0139 0.000715119700345213
0.014 0.00072561645762903
0.0141 0.000735454297768001
0.0142 0.000744713476933612
0.0143 0.000753470451343219
0.0144 0.000761798549092418
0.0145 0.00076976884014357
0.0146 0.000777450311630901
0.0147 0.000784909876841766
0.0148 0.000792212416911298
0.0149 0.000799421410505374
0.015 0.000806598955989557
0.0151 0.000813804576040411
0.0152 0.000821094085722507
0.0153 0.000828518135563172
0.0154 0.000836121815325441
0.0155 0.000843943970693317
0.0156 0.000852016042358628
0.0157 0.000860361928403108
0.0158 0.000868997490016454
0.0159 0.000877931685607791
0.016 0.000887166966521136
0.0161 0.000896699349056007
0.0162 0.000906519323848443
0.0163 0.000916611803063461
0.0164 0.000926957891067559
0.0165 0.000937535426146496
0.0166 0.000948319951532994
0.0167 0.000959286552387084
0.0168 0.000970410910781538
0.0169 0.000981672399774425
0.017 0.000993055104459017
0.0171 0.00100454919945037
0.0172 0.00101615143131539
0.0173 0.00102786373506092
0.0174 0.001039692315004
0.0175 0.00105164335408858
0.0176 0.00106371911880387
0.0177 0.00107591298183252
0.0178 0.00108820445976221
0.0179 0.00110055649599872
0.018 0.0011129122830198
0.0181 0.00112519571553094
0.0182 0.00113731308798037
0.0183 0.0011491574008744
0.0184 0.00116061537823953
0.0185 0.00117157423480307
0.0186 0.00118193065767969
0.0187 0.00119159844138039
0.0188 0.00120051581723146
0.0189 0.00120865141033732
0.019 0.00121600662427568
0.0191 0.00122261688721892
0.0192 0.00122854877338341
0.0193 0.00123389542528685
0.0194 0.00123876958923574
0.0195 0.00124329399685053
0.0196 0.00124759198820357
0.0197 0.00125177645776375
0.0198 0.00125594048594735
0.0199 0.00126014893868387
0.02 0.00126443148323574
0.0201 0.0012687794197177
0.0202 0.00127314398591238
0.0203 0.00127743919108525
0.0204 0.00128154683127946
0.0205 0.00128532391636327
0.0206 0.00128861309329409
0.0207 0.00129125284908582
0.0208 0.00129308984006116
0.0209 0.00129398961240668
0.021 0.00129384628533558
0.0211 0.00129259092585698
0.0212 0.0012901960631666
0.0213 0.00128667921364922
0.0214 0.00128210205599544
0.0215 0.00127656755148564
0.0216 0.0012702150020516
0.0217 0.00126321202088775
0.0218 0.00125574706908083
0.0219 0.00124801925900897
0.022 0.00124022920041966
0.0221 0.0012325699346718
0.0222 0.00122521769390005
0.0223 0.00121832581086778
0.0224 0.00121201741990262
0.0225 0.00120638184756672
0.0226 0.00120147147652006
0.0227 0.00119729979007843
0.0228 0.0011938429511531
0.0229 0.00119103979335478
0.023 0.00118879629735602
0.0231 0.00118698913061621
0.0232 0.00118547074973208
0.0233 0.00118407698661827
0.0234 0.00118263230086768
0.0235 0.00118095896667114
0.0236 0.00117888326968796
0.0237 0.00117624305107711
0.0238 0.00117289509344687
0.0239 0.00116871925791884
0.024 0.00116362454241425
0.0241 0.00115755039527699
0.0242 0.00115046937403918
0.0243 0.00114238746149908
0.0244 0.00113334218454497
0.0245 0.00112340217600604
0.0246 0.00111266303827051
0.0247 0.00110124571060055
0.0248 0.00108929223821974
0.0249 0.00107696138709912
0.025 0.00106442531327389
0.0251 0.00105186383299838
0.0252 0.00103946073326711
0.0253 0.0010273978221278
0.0254 0.0010158501968931
0.0255 0.00100498188396614
0.0256 0.000994941029574647
0.0257 0.000985856568576082
0.0258 0.000977834288534041
0.0259 0.000970955029288234
0.026 0.000965272527366778
0.0261 0.000960812647008424
0.0262 0.000957573248740573
0.0263 0.000955524848137657
0.0264 0.000954613591119369
0.0265 0.000954763796499947
0.0266 0.000955883063369356
0.0267 0.000957867238525978
0.0268 0.000960606675249664
0.0269 0.000963993124003082
0.027 0.000967925180617613
0.0271 0.000972314097936078
0.0272 0.000977087356631046
0.0273 0.000982192158517137
0.0274 0.00098759602934706
0.0275 0.000993285911221164
0.0276 0.000999265937025484
0.0277 0.00100555316191731
0.0278 0.00101217415740962
0.0279 0.0010191581819754
0.028 0.0010265317549738
0.0281 0.00103431310631663
0.0282 0.00104250628112368
0.0283 0.00105109763515543
0.0284 0.00106004973517315
0.0285 0.00106929921417986
0.0286 0.00107875526867929
0.0287 0.00108829850250913
0.0288 0.00109778270046945
0.0289 0.00110703609800566
0.029 0.00111586728993984
0.0291 0.00112407134091086
0.0292 0.00113143709833707
0.0293 0.00113775628014423
0.0294 0.0011428331819161
0.0295 0.00114649566725689
0.0296 0.00114860344109502
0.0297 0.00114905771815188
0.0298 0.00114780697575156
0.0299 0.00114485210056614
0.03 0.00114024941569824
0.0301 0.00113410791544766
0.0302 0.00112658935074705
0.0303 0.00111790050590344
0.0304 0.00110828606909763
0.0305 0.00109802236934797
0.0306 0.00108740395009477
0.0307 0.00107673632987826
0.0308 0.00106632342357216
0.0309 0.0010564572289411
0.031 0.00104741236214068
0.0311 0.00103943274683616
0.0312 0.00103272658301989
0.0313 0.0010274610827139
0.0314 0.00102375729136384
0.0315 0.00102168962777682
0.0316 0.00102128034822613
0.0317 0.00102250255895342
0.0318 0.001025284352977
0.0319 0.001029510147049
0.032 0.00103502584886428
0.0321 0.00104164387661854
0.0322 0.00104915405307793
0.0323 0.00105733123345431
0.0324 0.00106594088501311
0.0325 0.00107474845830779
0.0326 0.00108352832816649
0.0327 0.00109207381163401
0.0328 0.00110019976872877
0.0329 0.0011077459759008
0.033 0.00111458411547005
0.0331 0.00112061903331551
0.0332 0.00112578886037795
0.0333 0.00113005953693346
0.0334 0.00113342284666373
0.0335 0.00113589744529463
0.0336 0.00113752079167284
0.0337 0.0011383429968248
0.0338 0.00113842222310723
0.0339 0.00113782360918435
0.034 0.00113661868797976
0.0341 0.00113487703373494
0.0342 0.00113266524343203
0.0343 0.0011300504220344
0.0344 0.00112710021002727
0.0345 0.00112388171683619
0.0346 0.00112045782697123
0.0347 0.00111689150821803
0.0348 0.00111325073166313
0.0349 0.00110960349854849
0.035 0.00110601608955108
0.0351 0.00110255436715079
0.0352 0.00109928629754563
0.0353 0.0010962810488877
0.0354 0.00109360083527577
0.0355 0.00109130147282599
0.0356 0.0010894357947393
0.0357 0.0010880499057464
0.0358 0.00108717838557482
0.0359 0.00108684108789703
0.036 0.00108704710527263
0.0361 0.00108779544720505
0.0362 0.00108906857911961
0.0363 0.00109083169138557
0.0364 0.00109303631279545
0.0365 0.00109562370309391
0.0366 0.00109852203047467
0.0367 0.00110164470180507
0.0368 0.00110489674955261
0.0369 0.00110817931422957
0.037 0.00111139119655945
0.0371 0.00111442855958899
0.0372 0.00111719043428593
0.0373 0.00111958745003449
0.0374 0.00112154354238214
0.0375 0.00112299784373704
0.0376 0.00112390831765197
0.0377 0.00112425810584682
0.0378 0.00112405823279005
0.0379 0.00112334441377016
0.038 0.00112217683928861
0.0381 0.00112063900388648
0.0382 0.00111883621519837
0.0383 0.00111688783709951
0.0384 0.0011149176163201
0.0385 0.00111305120933025
0.0386 0.00111140827013401
0.0387 0.00111009572262333
0.0388 0.0011091998101449
0.0389 0.00110877928480591
0.039 0.00110886927865295
0.0391 0.00110947535461037
0.0392 0.00111057011429239
0.0393 0.00111209704510884
0.0394 0.00111397306949357
0.0395 0.00111609659012402
0.0396 0.00111834554860479
0.0397 0.00112058231363221
0.0398 0.00112266951936135
0.0399 0.00112447520587011
0.04 0.00112587678907516
0.0401 0.00112676524437916
0.0402 0.00112705806765234
0.0403 0.0011267103948569
0.0404 0.00112570694159331
0.0405 0.00112405968661733
0.0406 0.00112181553078017
0.0407 0.00111905908715926
0.0408 0.00111589916082266
0.0409 0.00111245165862783
0.041 0.00110884331795091
0.0411 0.00110521565224531
0.0412 0.00110170829094614
0.0413 0.00109843875648608
0.0414 0.00109550584585349
0.0415 0.00109300291481418
0.0416 0.00109100800915485
0.0417 0.00108956530374371
0.0418 0.00108868901671144
0.0419 0.00108838718034576
0.042 0.00108866357453508
0.0421 0.00108949674100245
0.0422 0.00109084344859411
0.0423 0.00109266312594514
0.0424 0.00109492768933706
0.0425 0.00109760154444416
0.0426 0.00110062896806085
0.0427 0.00110395883660885
0.0428 0.0011075586347431
0.0429 0.00111139413800743
0.043 0.00111540931399645
0.0431 0.00111953892434258
0.0432 0.00112373407290534
0.0433 0.00112794987384746
0.0434 0.00113211741924601
0.0435 0.00113615194084105
0.0436 0.00113998340174248
0.0437 0.00114356097370205
0.0438 0.00114682452979764
0.0439 0.00114969868511139
0.044 0.00115212782651497
0.0441 0.00115409269648126
0.0442 0.00115558261595083
0.0443 0.00115657536699132
0.0444 0.00115706217255251
0.0445 0.00115707620301464
0.0446 0.00115667222829074
0.0447 0.00115588828143132
0.0448 0.00115475975329105
0.0449 0.00115335627069157
0.045 0.00115176873899259
0.0451 0.00115006840323417
0.0452 0.00114830013632172
0.0453 0.001146522305703
0.0454 0.00114481675066713
0.0455 0.00114323945587103
0.0456 0.00114180582474432
0.0457 0.00114053000277181
0.0458 0.00113944734832216
0.0459 0.00113858560703761
0.046 0.00113793197948553
0.0461 0.00113746613905619
0.0462 0.00113720322565314
0.0463 0.0011371679539991
0.0464 0.0011373590678545
0.0465 0.00113776604135296
0.0466 0.00113840705080293
0.0467 0.0011393248354068
0.0468 0.00114053952438553
0.0469 0.00114204556999198
0.047 0.00114385486563151
0.0471 0.00114599539287497
0.0472 0.00114847372805116
0.0473 0.00115126376803687
0.0474 0.00115433197396442
0.0475 0.00115765885999508
0.0476 0.00116120927060592
0.0477 0.0011649078347773
0.0478 0.00116867020119571
0.0479 0.00117241963380366
0.048 0.00117607395230834
0.0481 0.00117953284711803
0.0482 0.00118268428050783
0.0483 0.00118543784418534
0.0484 0.00118772166737813
0.0485 0.0011894629742244
0.0486 0.00119060381248914
0.0487 0.00119111475382283
0.0488 0.00119099876368978
0.0489 0.00119028107118879
0.049 0.0011890026558774
0.0491 0.00118723341282134
0.0492 0.00118507012882674
0.0493 0.00118262371975675
0.0494 0.00118001182207195
0.0495 0.00117736038845351
0.0496 0.00117479895379802
0.0497 0.00117244764427937
0.0498 0.00117041537163232
0.0499 0.00116879189212682
0.05 0.00116764616444698
0.0501 0.00116702304299565
0.0502 0.00116693459727912
0.0503 0.00116737320297489
0.0504 0.00116830501812615
0.0505 0.00116966952322173
0.0506 0.00117139554038204
0.0507 0.00117339869416355
0.0508 0.00117559211955154
0.0509 0.00117788593348678
0.051 0.00118019000430536
0.0511 0.00118242992220985
0.0512 0.00118453809119501
0.0513 0.00118645415901142
0.0514 0.00118812877002483
0.0515 0.00118952641994952
0.0516 0.00119062609962839
0.0517 0.00119141264934797
0.0518 0.00119188437201956
0.0519 0.00119205528977773
0.052 0.00119195477509493
0.0521 0.00119162319671773
0.0522 0.00119110907829167
0.0523 0.00119048063766058
0.0524 0.0011898118531235
0.0525 0.00118917674484464
0.0526 0.00118865369702803
0.0527 0.00118831733041702
0.0528 0.00118824086590053
0.0529 0.00118847955209844
0.053 0.00118907368991472
0.0531 0.00119006149563461
0.0532 0.00119145815386901
0.0533 0.00119325793380654
0.0534 0.00119543723127435
0.0535 0.00119795992787886
0.0536 0.00120077987926948
0.0537 0.00120381789324142
0.0538 0.00120698086578841
0.0539 0.00121017758871744
0.054 0.00121330677225728
0.0541 0.00121625545608595
0.0542 0.00121890165397076
0.0543 0.00122114604349122
0.0544 0.00122291380625938
0.0545 0.00122412882654999
0.0546 0.00122473224340069
0.0547 0.0012247058772914
0.0548 0.0012240760335942
0.0549 0.00122288760144329
0.055 0.00122119121473929
0.0551 0.00121907594817117
0.0552 0.00121667202313347
0.0553 0.00121411044713682
0.0554 0.00121150227784028
0.0555 0.0012089622714484
0.0556 0.00120662278180816
0.0557 0.00120460525860722
0.0558 0.00120298349156656
0.0559 0.0012018053822942
0.056 0.0012011365287492
0.0561 0.00120103105948033
0.0562 0.00120150433357935
0.0563 0.00120254287108423
0.0564 0.00120414282159231
0.0565 0.00120632931086107
0.0566 0.00120909392256863
0.0567 0.00121239646608728
0.0568 0.00121621278631778
0.0569 0.0012205365110276
0.057 0.0012253614716542
0.0571 0.00123063139105284
0.0572 0.00123627303315743
0.0573 0.00124224912181603
0.0574 0.00124851236725476
0.0575 0.00125497861023405
0.0576 0.00126153095538939
0.0577 0.00126806656260214
0.0578 0.00127451906030274
0.0579 0.00128079446662355
0.058 0.00128676457745769
0.0581 0.001292321401138
0.0582 0.00129740880120721
0.0583 0.00130198678425586
0.0584 0.00130599031606948
0.0585 0.00130936113922075
0.0586 0.00131210229918111
0.0587 0.00131427265645812
0.0588 0.00131590461504061
0.0589 0.00131701552047048
0.059 0.0013176752011077
0.0591 0.00131799551868994
0.0592 0.00131809171739405
0.0593 0.00131801772326412
0.0594 0.00131782594178276
0.0595 0.00131763612617419
0.0596 0.00131753887816899
0.0597 0.00131756714520748
0.0598 0.0013177164795195
0.0599 0.00131800099129009
0.06 0.00131847440999877
0.0601 0.0013191059577764
0.0602 0.00131981076299326
0.0603 0.00132054274897087
0.0604 0.00132128098985618
0.0605 0.00132199577302572
0.0606 0.00132259130270995
0.0607 0.00132298622335725
0.0608 0.00132318477469084
0.0609 0.00132318866002379
0.061 0.00132296342346194
0.0611 0.00132247729510482
0.0612 0.0013217636609113
0.0613 0.0013209044261373
0.0614 0.00131994217332476
0.0615 0.00131890037238236
0.0616 0.00131785011501506
0.0617 0.00131690770365367
0.0618 0.00131616497310461
0.0619 0.0013156664230678
0.062 0.00131546769429747
0.0621 0.00131565135725964
0.0622 0.00131628609284462
0.0623 0.00131737963076262
0.0624 0.00131890983794847
0.0625 0.00132087584177043
0.0626 0.00132326193019594
0.0627 0.00132601162539459
0.0628 0.00132902894543463
0.0629 0.00133221530236938
0.063 0.00133549595241789
0.0631 0.00133877167291985
0.0632 0.00134191819751095
0.0633 0.0013448122337536
0.0634 0.00134735258643559
0.0635 0.00134946675782999
0.0636 0.0013510677380566
0.0637 0.00135206671029664
0.0638 0.0013524090985868
0.0639 0.00135208000847342
0.064 0.00135108727647548
0.0641 0.00134942571725105
0.0642 0.00134710725708942
0.0643 0.00134419572108868
0.0644 0.00134078072721877
0.0645 0.00133693871640617
0.0646 0.001332725402591
0.0647 0.00132822904711816
0.0648 0.00132357435566632
0.0649 0.00131885993241099
0.065 0.00131414152619413
0.0651 0.00130947471461695
0.0652 0.00130495682407172
0.0653 0.00130067387422628
0.0654 0.00129664447840128
0.0655 0.00129286813654517
0.0656 0.00128938152025171
0.0657 0.00128623609330702
0.0658 0.00128342151685956
0.0659 0.00128088301607931
0.066 0.00127860958926362
0.0661 0.00127663105197939
0.0662 0.00127494586683952
0.0663 0.00127349412525746
0.0664 0.00127224712235829
0.0665 0.00127125082994439
0.0666 0.00127053571475244
0.0667 0.00127008013382124
0.0668 0.00126985942191027
0.0669 0.00126991986633129
0.067 0.00127033929555864
0.0671 0.00127111527396551
0.0672 0.00127222483797595
0.0673 0.00127369817974454
0.0674 0.00127559496911545
0.0675 0.00127793760583472
0.0676 0.00128066558076512
0.0677 0.00128374777617069
0.0678 0.00128721014354483
0.0679 0.001291028187552
0.068 0.00129511551199357
0.0681 0.0012993648043107
0.0682 0.00130372005347112
0.0683 0.00130814315062366
0.0684 0.00131251059079318
0.0685 0.0013166777588367
0.0686 0.00132054976216978
0.0687 0.00132406631837512
0.0688 0.00132714395283529
0.0689 0.00132964494713406
0.069 0.00133147256951816
0.0691 0.00133260330218832
0.0692 0.00133301073373104
0.0693 0.0013326345150233
0.0694 0.00133142591121782
0.0695 0.00132941622641169
0.0696 0.0013266798395648
0.0697 0.0013232591346366
0.0698 0.00131918981352896
0.0699 0.00131456824229303
0.07 0.00130955196050309
0.0701 0.0013042747340819
0.0702 0.0012988293365197
0.0703 0.00129333433832812
0.0704 0.0012879501784937
0.0705 0.0012828253199757
0.0706 0.00127803348698308
0.0707 0.00127362676198572
0.0708 0.00126969279165223
0.0709 0.00126629467425232
0.071 0.00126343430977727
0.0711 0.00126106418684913
0.0712 0.00125915238984931
0.0713 0.00125769000626974
0.0714 0.0012566066139641
0.0715 0.00125580434593076
0.0716 0.0012552122288696
0.0717 0.00125478917067312
0.0718 0.00125449816229661
0.0719 0.00125426639505122
0.072 0.00125405787153454
0.0721 0.00125389121186004
0.0722 0.00125378106497465
0.0723 0.00125373500080173
0.0724 0.00125376821415557
0.0725 0.00125394336421891
0.0726 0.00125432833158357
0.0727 0.00125495145948662
0.0728 0.00125584503373943
0.0729 0.00125705643921492
0.073 0.00125862948377176
0.0731 0.00126055361502608
0.0732 0.00126278688398429
0.0733 0.00126530674327796
0.0734 0.00126806740806273
0.0735 0.00127097805929566
0.0736 0.00127390655310933
0.0737 0.00127674030119351
0.0738 0.00127939203704841
0.0739 0.00128172180421871
0.074 0.00128357882252317
0.0741 0.00128484829858166
0.0742 0.00128546160766518
0.0743 0.00128535663375828
0.0744 0.00128442952174623
0.0745 0.00128263400799256
0.0746 0.00127999814162649
0.0747 0.00127654680085243
0.0748 0.00127228701086324
0.0749 0.00126723184331468
0.075 0.00126147724776615
0.0751 0.00125514760355827
0.0752 0.00124830291596822
0.0753 0.00124100669134464
0.0754 0.00123338022729058
0.0755 0.00122558450038923
0.0756 0.00121773936584191
0.0757 0.00120991115443303
0.0758 0.00120222122916402
0.0759 0.00119484342496889
0.076 0.00118791336890922
0.0761 0.00118150311132581
0.0762 0.00117569202845402
0.0763 0.00117062005713819
0.0764 0.00116640536845125
0.0765 0.00116308067927662
0.0766 0.00116065028075241
0.0767 0.00115915942541278
0.0768 0.00115865750257171
0.0769 0.00115910926407992
0.077 0.00116042386187587
0.0771 0.00116254258611548
0.0772 0.00116543613947329
0.0773 0.00116903120940037
0.0774 0.001173195296019
0.0775 0.00117781802745753
0.0776 0.00118285290355402
0.0777 0.00118824874306256
0.0778 0.00119390372933026
0.0779 0.00119972794678347
0.078 0.00120568833807511
0.0781 0.00121177781173287
0.0782 0.00121795064399066
0.0783 0.00122412536137517
0.0784 0.00123027239334306
0.0785 0.00123638561896655
0.0786 0.00124241795165858
0.0787 0.00124828553666134
0.0788 0.00125389724291836
0.0789 0.00125921037823673
0.079 0.00126416158391862
0.0791 0.00126862727162802
0.0792 0.00127249990944733
0.0793 0.0012757021921459
0.0794 0.00127818508778432
0.0795 0.00127987467672597
0.0796 0.00128068396512049
0.0797 0.00128059998354502
0.0798 0.00127964761858834
0.0799 0.00127785087917687
0.08 0.00127522971507688
0.0801 0.00127184244959722
0.0802 0.00126781696135936
0.0803 0.00126327353174815
0.0804 0.00125830993863474
0.0805 0.00125304258094161
0.0806 0.00124763089789326
0.0807 0.00124224233223913
0.0808 0.00123698726378052
0.0809 0.00123196609979459
0.081 0.00122730712851649
0.0811 0.00122313664314788
0.0812 0.00121952993046648
0.0813 0.00121650410758889
0.0814 0.00121409804268069
0.0815 0.00121235721945823
0.0816 0.00121126852388898
0.0817 0.00121076412202115
0.0818 0.00121076557257993
0.0819 0.00121123185178362
0.082 0.00121209462349725
0.0821 0.00121322058259921
0.0822 0.00121448245039346
0.0823 0.00121579786394932
0.0824 0.0012171090171762
0.0825 0.00121831782971071
0.0826 0.00121931367738171
0.0827 0.00122005661856406
0.0828 0.00122055920394359
0.0829 0.00122082415828118
0.083 0.00122082737277651
0.0831 0.00122059164280586
0.0832 0.00122021705473685
0.0833 0.00121980534677846
0.0834 0.00121941474546361
0.0835 0.00121909787986851
0.0836 0.00121897052585496
0.0837 0.00121916873339956
0.0838 0.00121976067731566
0.0839 0.00122076747302913
0.084 0.00122223036930791
0.0841 0.00122423225735702
0.0842 0.00122681145631987
0.0843 0.00122991463629774
0.0844 0.00123348797507106
0.0845 0.00123752382822317
0.0846 0.00124201323353645
0.0847 0.0012468683649729
0.0848 0.001251945353971
0.0849 0.00125715998561304
0.085 0.00126247007466418
0.0851 0.00126778244847969
0.0852 0.00127294152815693
0.0853 0.00127781214536071
0.0854 0.00128235255010622
0.0855 0.00128653057632278
0.0856 0.00129024423867463
0.0857 0.00129339504704262
0.0858 0.00129597203385856
0.0859 0.00129803307294196
0.086 0.00129960067070556
0.0861 0.00130064366442184
0.0862 0.00130119266458451
0.0863 0.00130136502318123
0.0864 0.0013012665696408
0.0865 0.00130093118823993
0.0866 0.00130036916203835
0.0867 0.00129965956381284
0.0868 0.00129890814503142
0.0869 0.00129813134611823
0.087 0.00129727455839657
0.0871 0.00129630013896076
0.0872 0.00129521731841464
0.0873 0.00129400733544571
0.0874 0.0012925510785351
0.0875 0.00129071431913985
0.0876 0.00128843613362051
0.0877 0.00128568977001464
0.0878 0.00128241016685138
0.0879 0.00127849346549169
0.088 0.0012739023465258
0.0881 0.00126870666349532
0.0882 0.00126298830184624
0.0883 0.00125678834007203
0.0884 0.00125016563831082
0.0885 0.00124326769505956
0.0886 0.00123629144781034
0.0887 0.00122937977411652
0.0888 0.00122261276007407
0.0889 0.00121609795525046
0.089 0.00120999203295469
0.0891 0.0012044080443161
0.0892 0.00119937062652298
0.0893 0.00119486502487121
0.0894 0.00119091560580387
0.0895 0.0011875673428392
0.0896 0.00118478373366315
0.0897 0.00118247398876292
0.0898 0.00118056769005648
0.0899 0.00117904085155374
0.09 0.00117787444600026
0.0901 0.00117697668500227
0.0902 0.00117625611903804
0.0903 0.00117568857669426
0.0904 0.00117529026198326
0.0905 0.00117506962351399
0.0906 0.00117498713106556
0.0907 0.00117504434109605
0.0908 0.00117531769402035
0.0909 0.00117588875954766
0.091 0.00117679575305374
0.0911 0.00117803518642745
0.0912 0.00117965279088139
0.0913 0.00118173138579891
0.0914 0.00118430020589244
0.0915 0.00118731619360801
0.0916 0.00119072037580281
0.0917 0.0011945156778097
0.0918 0.00119870291536017
0.0919 0.0012031998988391
0.092 0.00120788184031539
0.0921 0.00121267240822931
0.0922 0.0012175623355688
0.0923 0.00122249827427368
0.0924 0.00122735340298163
0.0925 0.00123202736827466
0.0926 0.00123651344014775
0.0927 0.0012408279204692
0.0928 0.00124490332402161
0.0929 0.00124864969154714
0.093 0.00125206614006856
0.0931 0.00125521987800425
0.0932 0.00125812047352269
0.0933 0.00126069332841894
0.0934 0.00126291320731298
0.0935 0.00126484393283022
0.0936 0.0012665265353462
0.0937 0.00126789741085531
0.0938 0.00126887068876158
0.0939 0.0012694574773775
0.094 0.00126969551803313
0.0941 0.00126953078247993
0.0942 0.00126885631178197
0.0943 0.00126763585296885
0.0944 0.00126592325764818
0.0945 0.00126373954680048
0.0946 0.00126103668003452
0.0947 0.00125782031872745
0.0948 0.00125420646085672
0.0949 0.00125033603225688
0.095 0.00124629417939559
0.0951 0.00124215793769622
0.0952 0.00123809469991443
0.0953 0.00123431808961527
0.0954 0.00123097993167676
0.0955 0.00122817771040218
0.0956 0.00122602310551656
0.0957 0.0012246620154599
0.0958 0.0012241942484934
0.0959 0.00122462456351968
0.096 0.00122592787033682
0.0961 0.00122808618860404
0.0962 0.00123106319043131
0.0963 0.00123475659975725
0.0964 0.00123900970666568
0.0965 0.00124367386146673
0.0966 0.00124860980892549
0.0967 0.00125366758743439
0.0968 0.00125867643495781
0.0969 0.00126346936795585
0.097 0.00126792161904632
0.0971 0.00127194419792431
0.0972 0.00127547424281715
0.0973 0.00127846259385933
0.0974 0.00128088193451958
0.0975 0.00128275082900586
0.0976 0.00128412152952251
0.0977 0.00128504802918883
0.0978 0.00128555740195679
0.0979 0.00128566836892219
0.098 0.00128542166436318
0.0981 0.00128485390007427
0.0982 0.00128395505592493
0.0983 0.001282670467873
0.0984 0.00128096301605751
0.0985 0.00127883908717763
0.0986 0.00127629553097108
0.0987 0.00127329894553441
0.0988 0.00126983695898275
0.0989 0.00126598083738827
0.099 0.00126186034512443
0.0991 0.00125758475181215
0.0992 0.00125325995290382
0.0993 0.00124905623397353
0.0994 0.00124520941750461
0.0995 0.00124194072134287
0.0996 0.00123939565366982
0.0997 0.00123770295851955
0.0998 0.00123702373224432
0.0999 0.00123748902402099
0.1 0.00123912499697099
};
\addlegendentry{LI UP}
\addplot [very thick, color1, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.0001 -0.00597207916024445
0.0002 -0.00450352444585178
0.0003 -0.00598223393959074
0.0004 -0.00564877164245559
0.0005 -0.00601993590413485
0.0006 -0.00596095470640989
0.0007 -0.00606598937901026
0.0008 -0.00606781759614705
0.0009 -0.00610670546987535
0.001 -0.00612077708458969
0.0011 -0.00613947583849495
0.0012 -0.0061527026011845
0.0013 -0.00616462573532317
0.0014 -0.00617252536983415
0.0015 -0.00617997223997691
0.0016 -0.00618401700140225
0.0017 -0.00618577949097698
0.0018 -0.00618650560772949
0.0019 -0.00618414847497206
0.002 -0.00618007205559934
0.0021 -0.00617479659013043
0.0022 -0.00616676656878212
0.0023 -0.00615755364080428
0.0024 -0.00614700349206032
0.0025 -0.00613420321940339
0.0026 -0.00612062092767474
0.0027 -0.00610567429114894
0.0028 -0.0060890612809601
0.0029 -0.00607194104819087
0.003 -0.00605355506831984
0.0031 -0.00603408277021344
0.0032 -0.00601427736916094
0.0033 -0.00599341666625719
0.0034 -0.00597197938267868
0.0035 -0.00595031896645537
0.0036 -0.005927889783095
0.0037 -0.00590528370014454
0.0038 -0.00588253679359241
0.0039 -0.00585933749837864
0.004 -0.00583624012747919
0.0041 -0.00581308373804745
0.0042 -0.00578977643766621
0.0043 -0.00576674178111602
0.0044 -0.00574374253309884
0.0045 -0.0057208450286339
0.0046 -0.00569830961416073
0.0047 -0.00567591610936802
0.0048 -0.00565381014760646
0.0049 -0.00563210519712243
0.005 -0.0056106508847904
0.0051 -0.00558960140932641
0.0052 -0.00556896812139485
0.0053 -0.00554868374473472
0.0054 -0.00552886451305312
0.0055 -0.00550947176415661
0.0056 -0.00549050636863058
0.0057 -0.00547202901961441
0.0058 -0.00545399440832739
0.0059 -0.00543644372868357
0.006 -0.00541938870554759
0.0061 -0.00540280384123548
0.0062 -0.00538674353654756
0.0063 -0.0053711908848868
0.0064 -0.00535614889352587
0.0065 -0.00534166676598602
0.0066 -0.00532772135252912
0.0067 -0.00531433903441325
0.0068 -0.00530155543617639
0.0069 -0.00528935627082205
0.007 -0.00527777802346918
0.0071 -0.00526684099807539
0.0072 -0.00525654312889401
0.0073 -0.00524691531555277
0.0074 -0.00523796288265999
0.0075 -0.00522968885277919
0.0076 -0.00522210535297063
0.0077 -0.00521520254034158
0.0078 -0.00520897660024389
0.0079 -0.00520341383381151
0.008 -0.0051984887539902
0.0081 -0.00519418096482127
0.0082 -0.00519045163321152
0.0083 -0.00518726075350173
0.0084 -0.00518456863949268
0.0085 -0.00518231891243204
0.0086 -0.00518046122519422
0.0087 -0.00517894186484114
0.0088 -0.00517769840789128
0.0089 -0.00517667721499038
0.009 -0.00517582105248948
0.0091 -0.00517507309388066
0.0092 -0.00517438462617292
0.0093 -0.00517370625203739
0.0094 -0.00517299539529859
0.0095 -0.00517221540877699
0.0096 -0.00517133304134632
0.0097 -0.00517032413512197
0.0098 -0.00516916837545978
0.0099 -0.00516785194255931
0.01 -0.00516636887837763
0.0101 -0.00516471580664302
0.0102 -0.00516289667132241
0.0103 -0.00516092022067483
0.0104 -0.00515879719532109
0.0105 -0.00515654418467193
0.0106 -0.00515417941377905
0.0107 -0.00515172271400388
0.0108 -0.00514919692105309
0.0109 -0.00514662437748825
0.011 -0.00514402840894945
0.0111 -0.00514143245425203
0.0112 -0.00513885856003071
0.0113 -0.00513632882874049
0.0114 -0.00513386346187872
0.0115 -0.00513148121376616
0.0116 -0.00512919983160032
0.0117 -0.00512703442763041
0.0118 -0.00512499894071539
0.0119 -0.00512310560836227
0.012 -0.00512136435833099
0.0121 -0.00511978418555259
0.0122 -0.00511837204837207
0.0123 -0.00511713323294316
0.0124 -0.00511607194422936
0.0125 -0.00511519046798981
0.0126 -0.00511449016627807
0.0127 -0.00511397146419768
0.0128 -0.00511363375528617
0.0129 -0.00511347631478998
0.013 -0.00511349778281556
0.0131 -0.00511369640793191
0.0132 -0.00511407021446075
0.0133 -0.00511461639044342
0.0134 -0.00511533174727674
0.0135 -0.00511621255486716
0.0136 -0.00511725462891377
0.0137 -0.00511845406052203
0.0138 -0.00511980712144577
0.0139 -0.00512131088413526
0.014 -0.00512296357814535
0.0141 -0.00512476425126351
0.0142 -0.00512671303241063
0.0143 -0.00512881064062753
0.0144 -0.0051310577217123
0.0145 -0.00513345461399695
0.0146 -0.00513600064036268
0.0147 -0.0051386938375515
0.0148 -0.00514153089039837
0.0149 -0.00514450712401526
0.015 -0.00514761698016741
0.0151 -0.00515085429771034
0.0152 -0.00515421284731588
0.0153 -0.00515768691624885
0.0154 -0.00516127138584466
0.0155 -0.00516496210184414
0.0156 -0.00516875599464584
0.0157 -0.00517265085019858
0.0158 -0.00517664547425056
0.0159 -0.00518073965949384
0.016 -0.00518493419315291
0.0161 -0.00518923103624047
0.0162 -0.00519363336314882
0.0163 -0.00519814551856257
0.0164 -0.005202772577519
0.0165 -0.00520751955974674
0.0166 -0.00521239034847554
0.0167 -0.0052173859882032
0.0168 -0.00522250304587146
0.0169 -0.00522773218838779
0.017 -0.00523305700011178
0.0171 -0.00523845384520882
0.0172 -0.00524389278459125
0.0173 -0.0052493394495059
0.0174 -0.00525475804280973
0.0175 -0.0052601150162559
0.0176 -0.00526538298132095
0.0177 -0.00527054437969809
0.0178 -0.00527559439285596
0.0179 -0.00528054274892042
0.018 -0.00528541396587912
0.0181 -0.00529024599549643
0.0182 -0.00529508744531881
0.0183 -0.00529999336023934
0.0184 -0.0053050200952498
0.0185 -0.00531021976215129
0.0186 -0.00531563469502316
0.0187 -0.00532129244925272
0.0188 -0.00532720184730806
0.0189 -0.00533335041509986
0.019 -0.00533970343357737
0.0191 -0.00534620476713599
0.0192 -0.00535277953730429
0.0193 -0.00535933849445769
0.0194 -0.00536578372273766
0.0195 -0.0053720155394501
0.0196 -0.00537793985344592
0.0197 -0.0053834755181299
0.0198 -0.00538856104955698
0.0199 -0.00539316010784319
0.02 -0.00539726522177375
0.0201 -0.00540089935606147
0.0202 -0.00540411511502725
0.0203 -0.00540699161865632
0.0204 -0.00540962919529875
0.0205 -0.00541214245242827
0.0206 -0.00541465222232773
0.0207 -0.00541727711825502
0.0208 -0.00542012540864789
0.0209 -0.00542328773184408
0.021 -0.00542683127144983
0.0211 -0.00543079565204607
0.0212 -0.00543519069651666
0.0213 -0.0054399961568663
0.0214 -0.00544516326340272
0.0215 -0.00545061782352718
0.0216 -0.00545626464759152
0.0217 -0.00546199290997151
0.0218 -0.00546768213303039
0.0219 -0.00547320831253728
0.022 -0.00547844991936586
0.0221 -0.0054832936357343
0.0222 -0.00548763934307317
0.0223 -0.0054914042871701
0.0224 -0.00549452662824024
0.0225 -0.00549696787132348
0.0226 -0.00549871422180104
0.0227 -0.00549977723699158
0.0228 -0.0055001932414882
0.0229 -0.00550002159152996
0.023 -0.00549934219205284
0.0231 -0.00549825205527554
0.0232 -0.00549686104506009
0.0233 -0.00549528731562532
0.0234 -0.00549365255429279
0.0235 -0.00549207730375656
0.0236 -0.00549067651641622
0.0237 -0.00548955568041265
0.0238 -0.00548880768872095
0.0239 -0.0054885101546347
0.024 -0.00548872344560891
0.0241 -0.00548948975614394
0.0242 -0.00549083244814597
0.0243 -0.0054927559550606
0.0244 -0.00549524669960988
0.0245 -0.00549827412859827
0.0246 -0.00550179200700995
0.0247 -0.00550574052402908
0.0248 -0.0055100483249646
0.0249 -0.00551463453922452
0.025 -0.00551941119289268
0.0251 -0.00552428544972372
0.0252 -0.00552916181433716
0.0253 -0.00553394447439359
0.0254 -0.00553853952524719
0.0255 -0.00554285769294438
0.0256 -0.00554681688817027
0.0257 -0.00555034465605786
0.0258 -0.00555338123078286
0.0259 -0.00555588180961308
0.026 -0.005557817957623
0.0261 -0.0055591793442602
0.0262 -0.00555997390824814
0.0263 -0.0055602265973107
0.0264 -0.00555997830957722
0.0265 -0.00555928332232725
0.0266 -0.00555820546938435
0.0267 -0.00555681498053673
0.0268 -0.00555518451818671
0.0269 -0.00555338479651368
0.027 -0.00555148141415884
0.0271 -0.00554953175978312
0.0272 -0.0055475822848905
0.0273 -0.00554566727342376
0.0274 -0.00554380802890364
0.0275 -0.00554201283341627
0.0276 -0.00554027808513524
0.0277 -0.00553858982311795
0.0278 -0.00553692596241717
0.0279 -0.00553525926980569
0.028 -0.00553356054749088
0.0281 -0.00553180224002858
0.0282 -0.00552996215253643
0.0283 -0.00552802707272804
0.0284 -0.00552599607365778
0.0285 -0.00552388296611639
0.0286 -0.00552171824827496
0.0287 -0.00551954978814706
0.0288 -0.00551744181038316
0.0289 -0.00551547334282532
0.029 -0.00551373513269482
0.0291 -0.00551232471264029
0.0292 -0.00551134176404844
0.0293 -0.00551088269006073
0.0294 -0.00551103394201391
0.0295 -0.00551186697362027
0.0296 -0.00551343359506973
0.0297 -0.00551576103691787
0.0298 -0.00551884955183368
0.0299 -0.00552267146844088
0.03 -0.00552717043882467
0.0301 -0.00553226315733468
0.0302 -0.0055378426811501
0.0303 -0.00554378174621206
0.0304 -0.0055499372483041
0.0305 -0.00555615604363879
0.0306 -0.00556228010469795
0.0307 -0.00556815130036625
0.0308 -0.00557361751404528
0.0309 -0.00557853763754679
0.031 -0.00558278496168896
0.0311 -0.00558625236908483
0.0312 -0.00558885605076398
0.0313 -0.00559053620747818
0.0314 -0.00559126055730985
0.0315 -0.00559102574692361
0.0316 -0.00558985424376601
0.0317 -0.00558779571107948
0.0318 -0.00558492565497204
0.0319 -0.00558133813146355
0.032 -0.00557714543913335
0.0321 -0.00557247478397471
0.0322 -0.00556745755883981
0.0323 -0.00556222910054771
0.0324 -0.00555692532938679
0.0325 -0.00555167051308558
0.0326 -0.00554657947145643
0.0327 -0.00554175646425392
0.0328 -0.00553728334224957
0.0329 -0.005533225799212
0.033 -0.00552963561915476
0.0331 -0.00552653972596318
0.0332 -0.00552395028537944
0.0333 -0.00552186964577572
0.0334 -0.00552027942654831
0.0335 -0.0055191530455545
0.0336 -0.00551846185479121
0.0337 -0.0055181633211987
0.0338 -0.00551821424627974
0.0339 -0.00551857683981893
0.034 -0.00551920525205674
0.0341 -0.0055200580199255
0.0342 -0.00552110324733235
0.0343 -0.00552230338865911
0.0344 -0.00552362593222711
0.0345 -0.00552504782913843
0.0346 -0.00552653926925473
0.0347 -0.00552807248803333
0.0348 -0.00552962688192338
0.0349 -0.00553117331782005
0.035 -0.00553268168832233
0.0351 -0.00553412862899449
0.0352 -0.00553548346528032
0.0353 -0.00553671425490165
0.0354 -0.00553779882034178
0.0355 -0.00553871159206665
0.0356 -0.00553942668440754
0.0357 -0.00553993207847725
0.0358 -0.00554021611250732
0.0359 -0.00554026670189955
0.036 -0.00554008923148785
0.0361 -0.00553969212475636
0.0362 -0.0055390823821142
0.0363 -0.00553828785359656
0.0364 -0.00553734108666504
0.0365 -0.00553627125870548
0.0366 -0.00553513029007036
0.0367 -0.00553397359053065
0.0368 -0.00553284842681023
0.0369 -0.0055318228014869
0.037 -0.00553096227386618
0.0371 -0.00553031567858397
0.0372 -0.00552994605297386
0.0373 -0.00552990425862276
0.0374 -0.00553021437727352
0.0375 -0.00553090705179216
0.0376 -0.00553199240982849
0.0377 -0.00553344819246604
0.0378 -0.00553525578561676
0.0379 -0.00553737487388162
0.038 -0.00553973581924083
0.0381 -0.00554227696429166
0.0382 -0.00554492212967261
0.0383 -0.00554757662541761
0.0384 -0.0055501631732966
0.0385 -0.00555260256891188
0.0386 -0.00555481144976966
0.0387 -0.00555673386713806
0.0388 -0.00555832518054444
0.0389 -0.00555954874025133
0.039 -0.00556040027234417
0.0391 -0.00556089507549018
0.0392 -0.00556106059138983
0.0393 -0.0055609517778521
0.0394 -0.00556064254433863
0.0395 -0.00556021190595857
0.0396 -0.00555975040350631
0.0397 -0.00555935819539854
0.0398 -0.00555912438449013
0.0399 -0.00555912744931675
0.04 -0.00555944473046566
0.0401 -0.00556012644224779
0.0402 -0.00556119488197737
0.0403 -0.0055626700380742
0.0404 -0.00556453831003978
0.0405 -0.00556675368929405
0.0406 -0.00556928094368914
0.0407 -0.00557205547571016
0.0408 -0.00557498699694747
0.0409 -0.0055780187347807
0.041 -0.00558107197892355
0.0411 -0.00558405207905821
0.0412 -0.00558692090135082
0.0413 -0.00558961933501223
0.0414 -0.00559207734207234
0.0415 -0.00559429779409015
0.0416 -0.00559625235712247
0.0417 -0.00559790068160737
0.0418 -0.00559928489118988
0.0419 -0.00560039659362133
0.042 -0.00560121271814751
0.0421 -0.00560179910721104
0.0422 -0.00560214802513315
0.0423 -0.0056022390048156
0.0424 -0.00560214777451051
0.0425 -0.00560185489106857
0.0426 -0.00560133937497653
0.0427 -0.00560068535776281
0.0428 -0.00559986335136387
0.0429 -0.00559886231417295
0.043 -0.00559778234745067
0.0431 -0.00559659237856636
0.0432 -0.00559530404305519
0.0433 -0.00559403688350812
0.0434 -0.00559276030111278
0.0435 -0.00559151086812903
0.0436 -0.00559041700327612
0.0437 -0.00558943843270754
0.0438 -0.00558862627022449
0.0439 -0.00558809635833768
0.044 -0.00558778362855605
0.0441 -0.00558773973926918
0.0442 -0.00558804694287574
0.0443 -0.00558860614691525
0.0444 -0.00558946111345904
0.0445 -0.00559064895219308
0.0446 -0.00559204039933547
0.0447 -0.00559367419413093
0.0448 -0.00559554623154668
0.0449 -0.0055975171138698
0.045 -0.0055996348733629
0.0451 -0.00560187080887431
0.0452 -0.00560410252231236
0.0453 -0.00560640010036195
0.0454 -0.00560872403698909
0.0455 -0.00561098533825088
0.0456 -0.00561327261192446
0.0457 -0.00561553625755096
0.0458 -0.00561772048709486
0.0459 -0.00561991463123945
0.046 -0.00562205293368834
0.0461 -0.00562410455660256
0.0462 -0.00562613950776836
0.0463 -0.00562807355052541
0.0464 -0.00562989376791734
0.0465 -0.0056316389229778
0.0466 -0.00563321479830847
0.0467 -0.00563462678843507
0.0468 -0.00563588461702125
0.0469 -0.00563690453185473
0.047 -0.00563771764129228
0.0471 -0.0056383182015054
0.0472 -0.00563865719036016
0.0473 -0.00563879745362783
0.0474 -0.00563873261103254
0.0475 -0.00563846438677729
0.0476 -0.00563808369639673
0.0477 -0.00563759201153857
0.0478 -0.00563704331369763
0.0479 -0.00563654181837592
0.048 -0.00563609600158088
0.0481 -0.00563579633450217
0.0482 -0.00563573366434866
0.0483 -0.00563590956031135
0.0484 -0.00563641702794371
0.0485 -0.00563729860797935
0.0486 -0.00563852705803924
0.0487 -0.00564015885439062
0.0488 -0.00564216340467283
0.0489 -0.00564447434086901
0.049 -0.00564709236309113
0.0491 -0.00564992118648888
0.0492 -0.00565287320486618
0.0493 -0.00565590726276355
0.0494 -0.00565890262208768
0.0495 -0.00566178841810938
0.0496 -0.00566451474168161
0.0497 -0.00566698639053698
0.0498 -0.00566917996656002
0.0499 -0.00567106255203953
0.05 -0.00567259515597129
0.0501 -0.00567380574818799
0.0502 -0.00567468407152205
0.0503 -0.00567525073924458
0.0504 -0.00567556607256847
0.0505 -0.00567563605014243
0.0506 -0.00567552764488255
0.0507 -0.00567530776251601
0.0508 -0.00567499132944249
0.0509 -0.00567467082743178
0.051 -0.00567439539770476
0.0511 -0.00567418078159676
0.0512 -0.00567411760235359
0.0513 -0.00567421650691813
0.0514 -0.00567448462001607
0.0515 -0.00567498415040291
0.0516 -0.00567567929434176
0.0517 -0.00567656572314945
0.0518 -0.00567766487972676
0.0519 -0.00567890710448182
0.052 -0.00568028357733397
0.0521 -0.00568177965431005
0.0522 -0.00568331762087837
0.0523 -0.0056848916619856
0.0524 -0.00568646379326765
0.0525 -0.00568797213102812
0.0526 -0.00568941319855298
0.0527 -0.00569074033705874
0.0528 -0.00569192258456042
0.0529 -0.00569295332050501
0.053 -0.00569379686015736
0.0531 -0.00569446278342411
0.0532 -0.00569494132142268
0.0533 -0.00569523525740578
0.0534 -0.00569540027942139
0.0535 -0.00569543066768574
0.0536 -0.00569539239276651
0.0537 -0.00569537795345809
0.0538 -0.00569538679982884
0.0539 -0.00569554807518102
0.054 -0.00569595274731682
0.0541 -0.00569658751604152
0.0542 -0.00569760986425649
0.0543 -0.00569904919436226
0.0544 -0.00570085457246705
0.0545 -0.00570316434206575
0.0546 -0.00570590153665762
0.0547 -0.00570897786232649
0.0548 -0.00571248754610565
0.0549 -0.00571625028197786
0.055 -0.00572017933049551
0.0551 -0.00572433145708828
0.0552 -0.00572846951052952
0.0553 -0.00573256321030158
0.0554 -0.00573664896808168
0.0555 -0.0057404911038077
0.0556 -0.00574415007685047
0.0557 -0.00574764417578422
0.0558 -0.00575077938512436
0.0559 -0.00575369943376813
0.056 -0.00575638646594712
0.0561 -0.00575870378946775
0.0562 -0.00576083897337298
0.0563 -0.00576271935361206
0.0564 -0.00576427115089473
0.0565 -0.00576568059290139
0.0566 -0.00576682197842615
0.0567 -0.00576769042456249
0.0568 -0.00576843690271289
0.0569 -0.00576890833212929
0.057 -0.0057691730769136
0.0571 -0.00576932911468475
0.0572 -0.00576923668731411
0.0573 -0.0057690338974794
0.0574 -0.00576876254135072
0.0575 -0.00576833626826101
0.0576 -0.00576794330348207
0.0577 -0.00576757129257999
0.0578 -0.00576720708016865
0.0579 -0.00576704653224169
0.058 -0.00576702118760863
0.0581 -0.00576718091431871
0.0582 -0.00576767222972308
0.0583 -0.00576836957418436
0.0584 -0.0057693575004123
0.0585 -0.00577068750251897
0.0586 -0.00577219316983246
0.0587 -0.00577397020268222
0.0588 -0.00577596526309776
0.0589 -0.00577801238293318
0.059 -0.0057802112633567
0.0591 -0.00578243185876204
0.0592 -0.0057845612314793
0.0593 -0.00578670459745467
0.0594 -0.00578870215011307
0.0595 -0.00579053309036226
0.0596 -0.00579230407069531
0.0597 -0.00579386771880763
0.0598 -0.0057953025019799
0.0599 -0.00579669895228108
0.06 -0.00579794521090093
0.0601 -0.00579919223744696
0.0602 -0.00580048848439674
0.0603 -0.00580176227481388
0.0604 -0.00580319097329607
0.0605 -0.00580476005737296
0.0606 -0.00580643307813489
0.0607 -0.00580836668740403
0.0608 -0.00581047683866132
0.0609 -0.00581275387781943
0.061 -0.00581529768015798
0.0611 -0.00581796422397929
0.0612 -0.00582076323669867
0.0613 -0.00582372143247767
0.0614 -0.00582666082340211
0.0615 -0.00582961002334059
0.0616 -0.00583253024814212
0.0617 -0.00583524778292599
0.0618 -0.0058378159988024
0.0619 -0.00584015525922155
0.062 -0.00584213439017844
0.0621 -0.00584383694209123
0.0622 -0.00584517249575356
0.0623 -0.00584608085134164
0.0624 -0.00584667696861629
0.0625 -0.0058468868230932
0.0626 -0.00584673368845756
0.0627 -0.00584635612094075
0.0628 -0.00584570961743225
0.0629 -0.00584488885485257
0.063 -0.00584403175039938
0.0631 -0.00584311459965647
0.0632 -0.00584226796800635
0.0633 -0.00584159524470351
0.0634 -0.00584107420087321
0.0635 -0.00584083167711924
0.0636 -0.00584091296403244
0.0637 -0.00584128503621173
0.0638 -0.00584204405390665
0.0639 -0.00584317333590434
0.064 -0.00584462753946013
0.0641 -0.00584645931110117
0.0642 -0.00584860232237361
0.0643 -0.00585100407801065
0.0644 -0.00585367328483244
0.0645 -0.0058565185533439
0.0646 -0.00585949047496115
0.0647 -0.00586256582440114
0.0648 -0.00586566057538107
0.0649 -0.00586874072993737
0.065 -0.00587177140653239
0.0651 -0.00587470617435315
0.0652 -0.0058775335691621
0.0653 -0.00588022651285769
0.0654 -0.00588279181664575
0.0655 -0.00588523548191233
0.0656 -0.00588754801231062
0.0657 -0.00588978221676939
0.0658 -0.00589194273121052
0.0659 -0.00589403389039944
0.066 -0.00589612583624444
0.0661 -0.00589819697270855
0.0662 -0.00590025387094784
0.0663 -0.0059023483590579
0.0664 -0.00590441856050461
0.0665 -0.00590646711327736
0.0666 -0.0059085055304422
0.0667 -0.00591044288756848
0.0668 -0.00591228519823517
0.0669 -0.00591400530257147
0.067 -0.00591551634636289
0.0671 -0.00591684027216388
0.0672 -0.00591792801404267
0.0673 -0.00591873142332133
0.0674 -0.00591929082071374
0.0675 -0.00591955382404308
0.0676 -0.00591953043752369
0.0677 -0.00591926909180529
0.0678 -0.00591873228674444
0.0679 -0.00591799106757662
0.068 -0.0059170891873066
0.0681 -0.00591602318982609
0.0682 -0.00591491316902193
0.0683 -0.00591378782078777
0.0684 -0.00591268917762022
0.0685 -0.0059117565001543
0.0686 -0.00591099264897821
0.0687 -0.00591047855448323
0.0688 -0.00591032874723396
0.0689 -0.00591051101810081
0.069 -0.00591112195812116
0.0691 -0.0059122092756354
0.0692 -0.00591370475976305
0.0693 -0.00591569071892195
0.0694 -0.00591812504066525
0.0695 -0.00592091473856726
0.0696 -0.00592410338882132
0.0697 -0.00592756700510222
0.0698 -0.00593121137870867
0.0699 -0.00593503408208562
0.07 -0.00593887013664585
0.0701 -0.00594265457033316
0.0702 -0.00594635288965151
0.0703 -0.00594981941750916
0.0704 -0.00595304237725713
0.0705 -0.00595598170193057
0.0706 -0.00595856414395257
0.0707 -0.00596083249371304
0.0708 -0.00596276438633936
0.0709 -0.00596437951969619
0.071 -0.00596574765734204
0.0711 -0.00596687350906677
0.0712 -0.00596784809408746
0.0713 -0.00596872208510035
0.0714 -0.00596952289467367
0.0715 -0.0059703598691101
0.0716 -0.00597122267441819
0.0717 -0.0059721517543494
0.0718 -0.00597321485489033
0.0719 -0.00597432641876594
0.072 -0.00597553534143458
0.0721 -0.0059768283589392
0.0722 -0.00597807146681362
0.0723 -0.00597932837041526
0.0724 -0.00598050284173723
0.0725 -0.00598147318197562
0.0726 -0.00598232932421183
0.0727 -0.00598292412828982
0.0728 -0.005983215691856
0.0729 -0.00598332228648246
0.073 -0.00598309224776017
0.0731 -0.00598260408247597
0.0732 -0.00598198459181276
0.0733 -0.00598111435974147
0.0734 -0.00598018321349514
0.0735 -0.00597928517174751
0.0736 -0.00597834750033144
0.0737 -0.00597761658715967
0.0738 -0.00597711091941733
0.0739 -0.00597680256672106
0.074 -0.00597692266879335
0.0741 -0.00597739679943743
0.0742 -0.0059782363769898
0.0743 -0.00597960076564164
0.0744 -0.00598134382750004
0.0745 -0.00598351328659419
0.0746 -0.00598617368504506
0.0747 -0.00598915707297465
0.0748 -0.00599254065832611
0.0749 -0.00599630059241463
0.075 -0.00600029651127443
0.0751 -0.00600461235924854
0.0752 -0.00600915563356352
0.0753 -0.00601383662592525
0.0754 -0.00601870870062271
0.0755 -0.00602363599361411
0.0756 -0.00602857420463465
0.0757 -0.00603351483209735
0.0758 -0.00603831294276347
0.0759 -0.00604295300030344
0.076 -0.00604736315872856
0.0761 -0.00605143477591241
0.0762 -0.00605517050172466
0.0763 -0.00605846976344537
0.0764 -0.00606130464424837
0.0765 -0.00606369278864349
0.0766 -0.00606555481357418
0.0767 -0.00606696130967066
0.0768 -0.00606793495208535
0.0769 -0.0060684489613152
0.077 -0.00606864493809667
0.0771 -0.0060685261312301
0.0772 -0.00606811627145021
0.0773 -0.00606756919549412
0.0774 -0.0060668463053446
0.0775 -0.00606600243960997
0.0776 -0.00606515150246878
0.0777 -0.00606421497639076
0.0778 -0.0060632635424156
0.0779 -0.00606235163579072
0.078 -0.00606138801799716
0.0781 -0.0060604536757296
0.0782 -0.00605955633682242
0.0783 -0.00605862618158426
0.0784 -0.00605775357712446
0.0785 -0.00605692862956175
0.0786 -0.0060561237991692
0.0787 -0.00605543675845865
0.0788 -0.00605486566311697
0.0789 -0.00605442060719952
0.079 -0.00605419906315774
0.0791 -0.00605421316595312
0.0792 -0.00605448096251848
0.0793 -0.00605508776874331
0.0794 -0.00605604389645009
0.0795 -0.00605733837292632
0.0796 -0.00605903781254824
0.0797 -0.00606112673793291
0.0798 -0.0060635449409574
0.0799 -0.00606634616639212
0.08 -0.00606947047137396
0.0801 -0.00607281550875882
0.0802 -0.00607643449080797
0.0803 -0.00608021445322038
0.0804 -0.0060840395020989
0.0805 -0.00608796999071615
0.0806 -0.00609184292648024
0.0807 -0.00609556679310685
0.0808 -0.00609920758924432
0.0809 -0.00610257066165332
0.081 -0.00610562709579199
0.0811 -0.00610844389044018
0.0812 -0.00611083133827606
0.0813 -0.0061128528230654
0.0814 -0.00611457261655346
0.0815 -0.00611584888594052
0.0816 -0.00611684183039074
0.0817 -0.006117603283883
0.0818 -0.0061180650219228
0.0819 -0.00611845030627478
0.082 -0.00611877779553538
0.0821 -0.00611904743558966
0.0822 -0.00611948149787622
0.0823 -0.0061200428255006
0.0824 -0.00612077054461224
0.0825 -0.00612182067496292
0.0826 -0.00612309465742555
0.0827 -0.00612463984111855
0.0828 -0.0061265110964257
0.0829 -0.006128571283881
0.083 -0.00613085901431987
0.0831 -0.0061333351800954
0.0832 -0.0061358662410953
0.0833 -0.00613847884321217
0.0834 -0.00614107728469548
0.0835 -0.00614357136834087
0.0836 -0.00614597795143368
0.0837 -0.00614819102989372
0.0838 -0.0061501835445199
0.0839 -0.00615196443135346
0.084 -0.0061534550570741
0.0841 -0.00615468682701703
0.0842 -0.00615566246202093
0.0843 -0.00615635169759798
0.0844 -0.0061568234811773
0.0845 -0.00615707970976587
0.0846 -0.00615714360139918
0.0847 -0.0061570978876091
0.0848 -0.00615695367488911
0.0849 -0.00615677933959091
0.085 -0.00615665155117995
0.0851 -0.00615659679283453
0.0852 -0.00615670427271198
0.0853 -0.00615702396390816
0.0854 -0.00615758623649754
0.0855 -0.00615845969053908
0.0856 -0.00615964331703367
0.0857 -0.00616114378797761
0.0858 -0.00616296929328541
0.0859 -0.00616505800115874
0.086 -0.00616737797622591
0.0861 -0.00616987456947982
0.0862 -0.00617245490900586
0.0863 -0.00617507171315879
0.0864 -0.0061776533954685
0.0865 -0.00618013577476972
0.0866 -0.00618249984685804
0.0867 -0.00618471326995973
0.0868 -0.006186782231282
0.0869 -0.00618873458259372
0.087 -0.00619059434555425
0.0871 -0.00619242640686934
0.0872 -0.00619428000561584
0.0873 -0.00619620627441009
0.0874 -0.00619827925291361
0.0875 -0.00620052705079388
0.0876 -0.00620298668212627
0.0877 -0.0062056964440842
0.0878 -0.00620863916537928
0.0879 -0.00621181543874627
0.088 -0.00621521185576057
0.0881 -0.00621877040592267
0.0882 -0.00622245888857265
0.0883 -0.00622622555675889
0.0884 -0.00622999759755771
0.0885 -0.00623373445770881
0.0886 -0.00623737794578005
0.0887 -0.00624087383394567
0.0888 -0.00624420384195901
0.0889 -0.00624733338108285
0.089 -0.0062502475568067
0.0891 -0.00625296769453598
0.0892 -0.00625549228567479
0.0893 -0.00625784285148256
0.0894 -0.00626007632317283
0.0895 -0.00626221076296929
0.0896 -0.00626428304201454
0.0897 -0.00626636588410179
0.0898 -0.00626847032492606
0.0899 -0.00627062219032837
0.09 -0.00627288480467314
0.0901 -0.00627523583298739
0.0902 -0.00627767122196587
0.0903 -0.00628022615779855
0.0904 -0.00628283290660647
0.0905 -0.00628545769876609
0.0906 -0.00628810669093127
0.0907 -0.00629067916733561
0.0908 -0.0062931349919495
0.0909 -0.00629547048978907
0.091 -0.0062975853797127
0.0911 -0.00629946842229856
0.0912 -0.00630113148832834
0.0913 -0.00630250856488601
0.0914 -0.00630364034438458
0.0915 -0.00630456318378947
0.0916 -0.00630525639869006
0.0917 -0.00630580575904105
0.0918 -0.00630625485004543
0.0919 -0.00630661224923301
0.092 -0.00630697778433387
0.0921 -0.00630737221308664
0.0922 -0.00630780792394603
0.0923 -0.00630836753899189
0.0924 -0.00630903080883627
0.0925 -0.00630980202180353
0.0926 -0.00631073545733329
0.0927 -0.00631177619601431
0.0928 -0.00631292751711499
0.0929 -0.00631422281506389
0.093 -0.00631559377040958
0.0931 -0.00631705637150048
0.0932 -0.00631863559132739
0.0933 -0.00632027198895457
0.0934 -0.00632200462726473
0.0935 -0.00632386006228103
0.0936 -0.00632580374642089
0.0937 -0.00632789942940803
0.0938 -0.00633017614796927
0.0939 -0.00633262461505524
0.094 -0.00633531783606145
0.0941 -0.00633827158000599
0.0942 -0.00634148107221222
0.0943 -0.00634499708553449
0.0944 -0.00634879588281478
0.0945 -0.00635284715434636
0.0946 -0.00635714922680108
0.0947 -0.0063616213016644
0.0948 -0.00636618984924553
0.0949 -0.00637079336155466
0.095 -0.00637530383167473
0.0951 -0.00637961765121986
0.0952 -0.00638364274200853
0.0953 -0.00638724844031913
0.0954 -0.00639034771737101
0.0955 -0.00639287598647797
0.0956 -0.00639476125206784
0.0957 -0.00639598733579305
0.0958 -0.00639656719826576
0.0959 -0.00639652384450073
0.096 -0.00639593028100194
0.0961 -0.00639487618829548
0.0962 -0.00639345742931141
0.0963 -0.00639179573104798
0.0964 -0.00638999893405412
0.0965 -0.00638816835166267
0.0966 -0.00638640394060985
0.0967 -0.00638476212287742
0.0968 -0.00638329529627413
0.0969 -0.00638204035928425
0.097 -0.00638098037126156
0.0971 -0.00638012365453733
0.0972 -0.00637945975142884
0.0973 -0.00637893552004698
0.0974 -0.00637856746385523
0.0975 -0.00637834258637326
0.0976 -0.00637822794374188
0.0977 -0.00637829534380785
0.0978 -0.00637855289161848
0.0979 -0.00637901520792639
0.098 -0.00637980822639861
0.0981 -0.00638093924780492
0.0982 -0.00638245376430291
0.0983 -0.00638448087153165
0.0984 -0.00638697645840125
0.0985 -0.00638997583382661
0.0986 -0.00639354191463326
0.0987 -0.0063975386494235
0.0988 -0.00640196011497096
0.0989 -0.00640675773925636
0.099 -0.00641170964411231
0.0991 -0.00641677463016777
0.0992 -0.00642180072526344
0.0993 -0.00642654430794209
0.0994 -0.00643097410838323
0.0995 -0.00643489594131097
0.0996 -0.00643814287266764
0.0997 -0.00644075053398296
0.0998 -0.00644256245021779
0.0999 -0.00644356749441499
0.1 -0.00644389078118479
};
\addlegendentry{LI GP}
\addplot [very thick, color2, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.0001 -9.44909027111862e-06
0.0002 -1.89941283110784e-05
0.0003 -4.6038936829973e-05
0.0004 -7.44151686831174e-05
0.0005 -0.000103324900067037
0.0006 -0.00015229756854751
0.0007 -0.000200839403987629
0.0008 -0.000257834602876983
0.0009 -0.000322883403669039
0.001 -0.000386304835188866
0.0011 -0.000468269103748753
0.0012 -0.000551197609723886
0.0013 -0.000634083601454449
0.0014 -0.000730439993645859
0.0015 -0.00082542563137622
0.0016 -0.000930948886463057
0.0017 -0.00104026213466568
0.0018 -0.00114517939871916
0.0019 -0.00126387006588402
0.002 -0.00138234236248991
0.0021 -0.00150214760074618
0.0022 -0.00162827172169955
0.0023 -0.00174955505588059
0.0024 -0.00187989826409307
0.0025 -0.00201122267958453
0.0026 -0.00213783149004598
0.0027 -0.00227125809823292
0.0028 -0.00240124975019285
0.0029 -0.00253377187567594
0.003 -0.00266810767300285
0.0031 -0.00279578733210428
0.0032 -0.00292844585007401
0.0033 -0.00305923021804233
0.0034 -0.00318738872741164
0.0035 -0.0033175159812231
0.0036 -0.00344172283280386
0.0037 -0.00356785563545259
0.0038 -0.00369312375204345
0.0039 -0.0038132428176425
0.004 -0.00393475076305094
0.0041 -0.00405196277120012
0.0042 -0.00416826653062685
0.0043 -0.00428410351602793
0.0044 -0.00439445378117398
0.0045 -0.00450516487791219
0.0046 -0.00461301926864621
0.0047 -0.0047181660569322
0.0048 -0.00482281500910631
0.0049 -0.00492277753275516
0.005 -0.0050220479384393
0.0051 -0.00511938545221824
0.0052 -0.00521331755052756
0.0053 -0.00530651322117137
0.0054 -0.00539610991870632
0.0055 -0.00548424026655425
0.0056 -0.0055709134714732
0.0057 -0.00565424568949879
0.0058 -0.00573657231512925
0.0059 -0.00581624017050331
0.006 -0.00589403854840498
0.0061 -0.00597058181460852
0.0062 -0.00604421432814206
0.0063 -0.00611663958048325
0.0064 -0.00618707222020021
0.0065 -0.00625553401457069
0.0066 -0.00632280367514682
0.0067 -0.00638766243571354
0.0068 -0.00645118913075748
0.0069 -0.00651311737343008
0.007 -0.00657312365649432
0.0071 -0.006631907197999
0.0072 -0.00668865902920857
0.0073 -0.00674396504436459
0.0074 -0.00679781000008006
0.0075 -0.00684976775173141
0.0076 -0.00690035981332926
0.0077 -0.00694907921362642
0.0078 -0.00699617601682689
0.0079 -0.00704172552002547
0.008 -0.00708532337688439
0.0081 -0.00712731635627506
0.0082 -0.00716740702887364
0.0083 -0.00720566048448745
0.0084 -0.00724218238414664
0.0085 -0.00727666084011958
0.0086 -0.00730933058588334
0.0087 -0.00734005577740504
0.0088 -0.00736884383471192
0.0089 -0.00739583118755149
0.009 -0.00742083696707141
0.0091 -0.00744405525995262
0.0092 -0.00746548512691447
0.0093 -0.0074851560591469
0.0094 -0.00750324338653741
0.0095 -0.00751969704197109
0.0096 -0.00753470936652434
0.0097 -0.00754837844095846
0.0098 -0.00756077761866436
0.0099 -0.00757210726956714
0.01 -0.00758241117816283
0.0101 -0.00759187822882268
0.0102 -0.00760065466519677
0.0103 -0.00760883704961657
0.0104 -0.00761661769107036
0.0105 -0.0076240796646232
0.0106 -0.00763138354545845
0.0107 -0.00763867150428155
0.0108 -0.00764602788260049
0.0109 -0.00765360295656592
0.011 -0.00766147090419622
0.0111 -0.00766974043827418
0.0112 -0.00767851416756571
0.0113 -0.00768783917300198
0.0114 -0.00769780641664397
0.0115 -0.00770845549175192
0.0116 -0.00771983587819136
0.0117 -0.00773199844815053
0.0118 -0.00774494598354636
0.0119 -0.00775871057587096
0.012 -0.00777329170909979
0.0121 -0.00778868620108142
0.0122 -0.00780489799475959
0.0123 -0.00782189275153655
0.0124 -0.00783965719233493
0.0125 -0.00785816013154772
0.0126 -0.00787736254628157
0.0127 -0.00789723668475517
0.0128 -0.00791772555416514
0.0129 -0.00793878753174226
0.013 -0.00796037288478146
0.0131 -0.00798242122445458
0.0132 -0.00800488479438854
0.0133 -0.00802769322996255
0.0134 -0.00805078648775748
0.0135 -0.00807410280299337
0.0136 -0.00809756874826917
0.0137 -0.00812112487710692
0.0138 -0.00814469666426021
0.0139 -0.0081682185365537
0.014 -0.00819163096230113
0.0141 -0.00821486508169755
0.0142 -0.00823786849008457
0.0143 -0.00826058000387775
0.0144 -0.00828294456968592
0.0145 -0.00830491632100916
0.0146 -0.00832643779071418
0.0147 -0.00834746583916512
0.0148 -0.00836794984934386
0.0149 -0.00838784096566769
0.015 -0.00840710199167916
0.0151 -0.0084256836591976
0.0152 -0.00844355317553891
0.0153 -0.00846067498855518
0.0154 -0.00847701651537136
0.0155 -0.00849256247124686
0.0156 -0.00850728710008752
0.0157 -0.00852118421201453
0.0158 -0.00853424669898573
0.0159 -0.00854646981247242
0.016 -0.00855786698357974
0.0161 -0.0085684390269023
0.0162 -0.00857820641371632
0.0163 -0.00858718652349921
0.0164 -0.00859539775672147
0.0165 -0.0086028745217277
0.0166 -0.00860963504848655
0.0167 -0.00861571446529297
0.0168 -0.00862113790637409
0.0169 -0.00862592688082486
0.017 -0.00863011039419348
0.0171 -0.00863369528750013
0.0172 -0.00863670043702314
0.0173 -0.00863913002376648
0.0174 -0.00864098783688405
0.0175 -0.00864228674234369
0.0176 -0.00864302846696319
0.0177 -0.0086432380687711
0.0178 -0.00864293883293499
0.0179 -0.00864217070866857
0.018 -0.00864099117688966
0.0181 -0.0086394583416336
0.0182 -0.008637654454418
0.0183 -0.00863565612669959
0.0184 -0.00863354868531019
0.0185 -0.00863141538974332
0.0186 -0.00862932390347737
0.0187 -0.00862734140528687
0.0188 -0.00862550833821274
0.0189 -0.00862385636870044
0.019 -0.00862239758393457
0.0191 -0.00862112402276694
0.0192 -0.00862002329955658
0.0193 -0.00861906312715632
0.0194 -0.0086182158839847
0.0195 -0.00861744920581486
0.0196 -0.00861673535982277
0.0197 -0.00861606246863289
0.0198 -0.00861542288200212
0.0199 -0.00861483512028371
0.02 -0.0086143278193731
0.0201 -0.00861394921048486
0.0202 -0.00861376628847665
0.0203 -0.00861385083243249
0.0204 -0.00861429266859659
0.0205 -0.00861517564263181
0.0206 -0.00861658557741407
0.0207 -0.00861859968918566
0.0208 -0.00862127511268795
0.0209 -0.00862465842669735
0.021 -0.00862876325959405
0.0211 -0.00863358458346397
0.0212 -0.00863908841859029
0.0213 -0.00864521253632233
0.0214 -0.0086518791573269
0.0215 -0.00865898196875037
0.0216 -0.00866640946094321
0.0217 -0.00867403662994093
0.0218 -0.00868173684861517
0.0219 -0.00868939217895104
0.022 -0.00869688576656813
0.0221 -0.00870412493981121
0.0222 -0.00871102719466421
0.0223 -0.00871753631903971
0.0224 -0.00872361986304782
0.0225 -0.00872926401592622
0.0226 -0.00873448911335117
0.0227 -0.00873932678939582
0.0228 -0.00874384094151992
0.0229 -0.00874810816202398
0.023 -0.00875221954072458
0.0231 -0.00875628765103897
0.0232 -0.00876041675363126
0.0233 -0.00876473240808195
0.0234 -0.00876934509508942
0.0235 -0.00877436280867983
0.0236 -0.00877989182160377
0.0237 -0.00878600450150202
0.0238 -0.00879277964128278
0.0239 -0.00880025702602438
0.024 -0.00880846324901086
0.0241 -0.00881741162658045
0.0242 -0.00882707574132269
0.0243 -0.00883743659227321
0.0244 -0.0088484371965194
0.0245 -0.00886001665702452
0.0246 -0.00887210732602739
0.0247 -0.00888461530018958
0.0248 -0.00889746299236549
0.0249 -0.00891054748674946
0.025 -0.00892377485217821
0.0251 -0.00893705345873741
0.0252 -0.00895028085656691
0.0253 -0.00896337774440781
0.0254 -0.00897625368119748
0.0255 -0.00898883485328383
0.0256 -0.00900105761797931
0.0257 -0.00901285653824857
0.0258 -0.00902418972827945
0.0259 -0.0090350149307028
0.026 -0.00904530349211541
0.0261 -0.00905504313431038
0.0262 -0.00906422317009969
0.0263 -0.00907285162625726
0.0264 -0.00908094568188744
0.0265 -0.00908852444922559
0.0266 -0.00909562281913168
0.0267 -0.00910227066265179
0.0268 -0.00910849726560059
0.0269 -0.00911433687468843
0.027 -0.00911980320262273
0.0271 -0.00912491268627491
0.0272 -0.00912966797261561
0.0273 -0.00913405650410937
0.0274 -0.00913807020887702
0.0275 -0.00914168001409621
0.0276 -0.0091448622497694
0.0277 -0.00914759081490502
0.0278 -0.00914983680775094
0.0279 -0.00915158536753324
0.028 -0.00915282022984343
0.0281 -0.0091535434963248
0.0282 -0.00915376723361305
0.0283 -0.00915352167424999
0.0284 -0.00915285544661515
0.0285 -0.0091518335703995
0.0286 -0.00915055050376168
0.0287 -0.00914911078780278
0.0288 -0.00914764932571188
0.0289 -0.00914631054214965
0.029 -0.00914525051183546
0.0291 -0.0091446427519486
0.0292 -0.00914464326066877
0.0293 -0.0091454154476196
0.0294 -0.00914709808705538
0.0295 -0.00914980489980621
0.0296 -0.00915362864361668
0.0297 -0.0091586137945967
0.0298 -0.0091647767219456
0.0299 -0.00917208782871626
0.03 -0.00918048257562987
0.0301 -0.00918985604772615
0.0302 -0.00920007643290432
0.0303 -0.00921098604328563
0.0304 -0.0092223948727792
0.0305 -0.00923412760761266
0.0306 -0.00924596944494738
0.0307 -0.00925772868981767
0.0308 -0.00926922554739917
0.0309 -0.00928025149741529
0.031 -0.00929068184544235
0.0311 -0.009300351958899
0.0312 -0.00930914048382192
0.0313 -0.0093169942247755
0.0314 -0.00932380264106314
0.0315 -0.00932958209861567
0.0316 -0.00933432127879996
0.0317 -0.00933802424438568
0.0318 -0.00934081661554842
0.0319 -0.00934272910740219
0.032 -0.00934391070668994
0.0321 -0.00934451215024978
0.0322 -0.00934463567560329
0.0323 -0.00934451880274878
0.0324 -0.00934427919364111
0.0325 -0.00934409289354221
0.0326 -0.00934416016050932
0.0327 -0.00934456491455649
0.0328 -0.00934549694991915
0.0329 -0.00934702967089152
0.033 -0.00934922872110633
0.0331 -0.00935220107402301
0.0332 -0.00935591255290547
0.0333 -0.00936040805223115
0.0334 -0.00936565947029067
0.0335 -0.00937160246201074
0.0336 -0.00937823936962445
0.0337 -0.00938545452140715
0.0338 -0.00939320170053293
0.0339 -0.00940141654140803
0.034 -0.00940998657534919
0.0341 -0.00941887745415215
0.0342 -0.00942796945187752
0.0343 -0.00943719266118137
0.0344 -0.00944648757283062
0.0345 -0.00945573439238956
0.0346 -0.00946488596480322
0.0347 -0.00947383769599242
0.0348 -0.00948251306789416
0.0349 -0.00949085595044608
0.035 -0.00949875306491776
0.0351 -0.00950616389198444
0.0352 -0.00951300922525888
0.0353 -0.00951922703134755
0.0354 -0.00952478672255097
0.0355 -0.0095296109326739
0.0356 -0.0095337023562081
0.0357 -0.00953703188238819
0.0358 -0.0095395812628567
0.0359 -0.00954138491985645
0.036 -0.00954243070088978
0.0361 -0.00954278514024054
0.0362 -0.00954248984123751
0.0363 -0.00954158417749795
0.0364 -0.00954017777095828
0.0365 -0.00953832180803715
0.0366 -0.00953612532092052
0.0367 -0.00953368628847784
0.0368 -0.00953107754537541
0.0369 -0.00952843668707715
0.037 -0.009525833362801
0.0371 -0.00952336373367757
0.0372 -0.00952112300356589
0.0373 -0.00951915576601436
0.0374 -0.00951754932074778
0.0375 -0.00951632228276367
0.0376 -0.00951549218746095
0.0377 -0.00951508149938718
0.0378 -0.00951504327667863
0.0379 -0.00951536327926306
0.038 -0.00951597720649033
0.0381 -0.00951680373853492
0.0382 -0.0095177964366826
0.0383 -0.00951884337729325
0.0384 -0.00951987398957499
0.0385 -0.00952082297010293
0.0386 -0.00952159442874745
0.0387 -0.00952217059236204
0.0388 -0.00952249586859466
0.0389 -0.00952253999642494
0.039 -0.00952234329034241
0.0391 -0.00952188611526594
0.0392 -0.00952122841823666
0.0393 -0.00952043398535807
0.0394 -0.00951953239797376
0.0395 -0.00951865746927183
0.0396 -0.00951785779625425
0.0397 -0.00951721373931491
0.0398 -0.00951685580443495
0.0399 -0.00951680402536681
0.04 -0.00951716928673818
0.0401 -0.00951798275846727
0.0402 -0.00951923978686864
0.0403 -0.00952101815968831
0.0404 -0.00952323254722387
0.0405 -0.00952586577565739
0.0406 -0.00952887805956948
0.0407 -0.00953214267565272
0.0408 -0.00953564446513155
0.0409 -0.00953922433438947
0.041 -0.00954278968015387
0.0411 -0.00954630465665218
0.0412 -0.0095496115589242
0.0413 -0.00955268637363815
0.0414 -0.00955543582455221
0.0415 -0.00955780433389464
0.0416 -0.00955982978805991
0.0417 -0.00956141548155642
0.0418 -0.00956259236465939
0.0419 -0.00956338998560113
0.042 -0.00956380100112142
0.0421 -0.00956390001056207
0.0422 -0.00956366106478868
0.0423 -0.00956314086883481
0.0424 -0.00956241951703873
0.0425 -0.00956148335063745
0.0426 -0.0095603845090011
0.0427 -0.00955914771978428
0.0428 -0.00955781624043084
0.0429 -0.00955645588447851
0.043 -0.00955505265847023
0.0431 -0.00955364848908857
0.0432 -0.00955231783194677
0.0433 -0.00955109028379297
0.0434 -0.00955000719784493
0.0435 -0.00954909287685268
0.0436 -0.00954839088495874
0.0437 -0.00954798359211395
0.0438 -0.00954787202405782
0.0439 -0.00954805167901895
0.044 -0.00954857291151257
0.0441 -0.00954944231497734
0.0442 -0.00955067070805171
0.0443 -0.00955222585332649
0.0444 -0.00955405497339257
0.0445 -0.00955619745508329
0.0446 -0.0095586085742525
0.0447 -0.00956120234022251
0.0448 -0.00956395150484468
0.0449 -0.00956679345958378
0.045 -0.00956971284784913
0.0451 -0.0095726456884222
0.0452 -0.00957547106605716
0.0453 -0.00957820311163005
0.0454 -0.00958081921919529
0.0455 -0.00958325052039299
0.0456 -0.00958548323777109
0.0457 -0.00958747028261087
0.0458 -0.00958925375724107
0.0459 -0.00959085652215208
0.046 -0.00959219377082832
0.0461 -0.00959330386089619
0.0462 -0.00959421634522073
0.0463 -0.00959491188876882
0.0464 -0.00959540112668833
0.0465 -0.00959562121295221
0.0466 -0.00959559625806605
0.0467 -0.00959537182748704
0.0468 -0.00959486676285337
0.0469 -0.00959408173923748
0.047 -0.00959304213262158
0.0471 -0.00959174169585708
0.0472 -0.00959022471124626
0.0473 -0.00958846453602291
0.0474 -0.00958647738079321
0.0475 -0.00958437751538099
0.0476 -0.00958216647032373
0.0477 -0.00957987895941415
0.0478 -0.00957761884288288
0.0479 -0.00957541445001198
0.048 -0.00957338521979523
0.0481 -0.00957159653452777
0.0482 -0.00957004678113549
0.0483 -0.0095688973011363
0.0484 -0.00956816221992085
0.0485 -0.00956785118094672
0.0486 -0.00956806403291921
0.0487 -0.00956871888334376
0.0488 -0.00956988174280582
0.0489 -0.00957153516790754
0.049 -0.00957355134778481
0.0491 -0.00957599668282683
0.0492 -0.00957872878367994
0.0493 -0.00958169039950008
0.0494 -0.00958485734571468
0.0495 -0.00958804387957457
0.0496 -0.00959127885255384
0.0497 -0.00959441848345932
0.0498 -0.00959738198326932
0.0499 -0.0096001856665282
0.05 -0.00960266605810034
0.0501 -0.00960490110716705
0.0502 -0.00960680872128705
0.0503 -0.00960837475588505
0.0504 -0.00960971622544093
0.0505 -0.00961070327838343
0.0506 -0.00961151053616049
0.0507 -0.00961212470679129
0.0508 -0.0096125339469495
0.0509 -0.00961293956757459
0.051 -0.00961318885944706
0.0511 -0.00961346588292145
0.0512 -0.00961380226280539
0.0513 -0.00961409957432124
0.0514 -0.00961459868753423
0.0515 -0.00961513835170535
0.0516 -0.0096158263174857
0.0517 -0.00961673884876291
0.0518 -0.00961769782853139
0.0519 -0.00961890883678507
0.052 -0.00962021462885332
0.0521 -0.00962159268300411
0.0522 -0.0096231089908656
0.0523 -0.00962453401359653
0.0524 -0.00962597029311496
0.0525 -0.00962726796709035
0.0526 -0.00962833765782989
0.0527 -0.00962923491007928
0.0528 -0.00962976388092329
0.0529 -0.00962999875429205
0.053 -0.00962985984889997
0.0531 -0.00962931715963578
0.0532 -0.0096284577512904
0.0533 -0.00962717478395803
0.0534 -0.00962560315232963
0.0535 -0.00962373976108211
0.0536 -0.00962163131941907
0.0537 -0.00961939952011903
0.0538 -0.00961700838746538
0.0539 -0.00961466043278847
0.054 -0.00961236918880104
0.0541 -0.00961020177524574
0.0542 -0.00960830121877621
0.0543 -0.00960663489345848
0.0544 -0.00960539776571068
0.0545 -0.00960453873116762
0.0546 -0.00960406972743044
0.0547 -0.00960411486238399
0.0548 -0.00960453787186566
0.0549 -0.00960543246856105
0.055 -0.00960666651025122
0.0551 -0.00960815500269518
0.0552 -0.0096099857920251
0.0553 -0.00961189679850349
0.0554 -0.00961389527390111
0.0555 -0.00961588700309335
0.0556 -0.00961771656534438
0.0557 -0.00961948822254044
0.0558 -0.00962093725405566
0.0559 -0.00962206577281677
0.056 -0.00962295060438123
0.0561 -0.0096233858196797
0.0562 -0.00962352585844428
0.0563 -0.00962323737192605
0.0564 -0.00962248939919164
0.0565 -0.00962153278166511
0.0566 -0.00962009927616236
0.0567 -0.0096183366666196
0.0568 -0.00961632051163974
0.0569 -0.00961388282999565
0.057 -0.0096113771484454
0.0571 -0.00960855565242014
0.0572 -0.00960547357257724
0.0573 -0.00960246380321905
0.0574 -0.00959920190894081
0.0575 -0.00959604251835344
0.0576 -0.00959291537373019
0.0577 -0.00958969752610983
0.0578 -0.00958690419935238
0.0579 -0.00958413027149163
0.058 -0.00958157750716282
0.0581 -0.00957942310844828
0.0582 -0.00957733839246089
0.0583 -0.00957581139158492
0.0584 -0.00957449410185518
0.0585 -0.00957335495078837
0.0586 -0.00957274207459591
0.0587 -0.00957222168688077
0.0588 -0.0095720662147869
0.0589 -0.00957210000177611
0.059 -0.00957214731462841
0.0591 -0.0095725419718633
0.0592 -0.00957290378585185
0.0593 -0.00957328825708714
0.0594 -0.00957369256755669
0.0595 -0.00957398781048369
0.0596 -0.00957434310404892
0.0597 -0.00957452836831862
0.0598 -0.00957458584878168
0.0599 -0.00957456580078997
0.06 -0.00957449595432536
0.0601 -0.00957439514331782
0.0602 -0.00957414481905516
0.0603 -0.00957397121777603
0.0604 -0.0095738171578148
0.0605 -0.00957377853464436
0.0606 -0.00957387369876983
0.0607 -0.00957394857303484
0.0608 -0.00957438400664046
0.0609 -0.00957495907243811
0.061 -0.00957566523342734
0.0611 -0.00957666855930484
0.0612 -0.00957767881669724
0.0613 -0.00957904358557471
0.0614 -0.00958051598414045
0.0615 -0.00958192459552265
0.0616 -0.009583598552382
0.0617 -0.00958516041623625
0.0618 -0.00958678524159495
0.0619 -0.00958838761803804
0.062 -0.0095897039203976
0.0621 -0.00959110327579538
0.0622 -0.00959227236805305
0.0623 -0.00959322497419635
0.0624 -0.00959409517616905
0.0625 -0.00959464810733834
0.0626 -0.00959517336789872
0.0627 -0.00959555128343936
0.0628 -0.00959572738150882
0.0629 -0.00959595975521665
0.063 -0.0095961279940866
0.0631 -0.00959638410097341
0.0632 -0.00959678726005109
0.0633 -0.00959726364953895
0.0634 -0.00959802987813418
0.0635 -0.00959907334919308
0.0636 -0.00960036910166195
0.0637 -0.00960202071928506
0.0638 -0.00960394509635876
0.0639 -0.00960619536746776
0.064 -0.00960880474966075
0.0641 -0.00961158207149992
0.0642 -0.00961458053382103
0.0643 -0.00961775325629333
0.0644 -0.00962097279324325
0.0645 -0.00962429124862751
0.0646 -0.00962746650833424
0.0647 -0.00963052097517902
0.0648 -0.00963350880547864
0.0649 -0.00963617916298176
0.065 -0.00963863867755776
0.0651 -0.00964074388156178
0.0652 -0.00964250640308251
0.0653 -0.00964408032052688
0.0654 -0.0096451639261943
0.0655 -0.00964594916098349
0.0656 -0.00964645045041834
0.0657 -0.00964660742639012
0.0658 -0.00964662131076466
0.0659 -0.0096462281161962
0.066 -0.0096456595641996
0.0661 -0.0096450160152699
0.0662 -0.00964411229921325
0.0663 -0.00964314969866109
0.0664 -0.00964196982658905
0.0665 -0.00964075143579635
0.0666 -0.00963954997635597
0.0667 -0.00963813176420558
0.0668 -0.00963669597780381
0.0669 -0.00963515430501616
0.067 -0.00963360724233553
0.0671 -0.00963198984663904
0.0672 -0.00963014368045378
0.0673 -0.00962830541035942
0.0674 -0.00962631480760479
0.0675 -0.0096242790592953
0.0676 -0.00962208640822837
0.0677 -0.00961966869252251
0.0678 -0.00961738026077796
0.0679 -0.00961489793107262
0.068 -0.00961242500665094
0.0681 -0.00960997336463265
0.0682 -0.00960741915858421
0.0683 -0.00960525720265082
0.0684 -0.00960303590051126
0.0685 -0.00960098475545124
0.0686 -0.00959933376407207
0.0687 -0.0095977303646464
0.0688 -0.00959672443565296
0.0689 -0.00959587900283054
0.069 -0.00959529606748788
0.0691 -0.00959540583804142
0.0692 -0.00959561342315851
0.0693 -0.00959641162927483
0.0694 -0.00959753386592865
0.0695 -0.00959884988486692
0.0696 -0.00960087939753862
0.0697 -0.00960289996061192
0.0698 -0.00960526009578189
0.0699 -0.00960790994415106
0.07 -0.00961046306298385
0.0701 -0.00961340459261351
0.0702 -0.00961605756256745
0.0703 -0.00961862223877574
0.0704 -0.00962122665902143
0.0705 -0.0096233326804338
0.0706 -0.00962538442263394
0.0707 -0.00962692189986569
0.0708 -0.0096280684001897
0.0709 -0.00962906110405015
0.071 -0.00962938431231919
0.0711 -0.00962950951188191
0.0712 -0.00962920358486485
0.0713 -0.00962854431236337
0.0714 -0.00962779614104647
0.0715 -0.00962653957705584
0.0716 -0.00962527458420936
0.0717 -0.00962382458962452
0.0718 -0.00962218823315197
0.0719 -0.00962062968798705
0.072 -0.00961876797686045
0.0721 -0.00961706869185264
0.0722 -0.00961529590085775
0.0723 -0.00961336525142542
0.0724 -0.00961159527764721
0.0725 -0.00960956927772827
0.0726 -0.00960766872140084
0.0727 -0.00960567027365755
0.0728 -0.00960344404657576
0.0729 -0.00960140140588805
0.073 -0.0095991021382531
0.0731 -0.00959685063492088
0.0732 -0.00959460531140621
0.0733 -0.00959223151681954
0.0734 -0.00959018487262142
0.0735 -0.00958810402241284
0.0736 -0.0095862314346391
0.0737 -0.00958474143436661
0.0738 -0.00958346808133115
0.0739 -0.00958276128915259
0.074 -0.00958240945416833
0.0741 -0.009582551002012
0.0742 -0.00958339663412744
0.0743 -0.00958472087356199
0.0744 -0.00958666611529679
0.0745 -0.00958916704033186
0.0746 -0.00959223507564388
0.0747 -0.00959591402846627
0.0748 -0.00959999403178813
0.0749 -0.00960446975213358
0.075 -0.00960933627408167
0.0751 -0.00961452441947586
0.0752 -0.00961987655921348
0.0753 -0.00962530321072563
0.0754 -0.0096307784366445
0.0755 -0.00963623066795094
0.0756 -0.00964158508503488
0.0757 -0.0096466206993
0.0758 -0.00965136822802037
0.0759 -0.0096558281355783
0.076 -0.0096598161498207
0.0761 -0.00966331444908519
0.0762 -0.0096661937981537
0.0763 -0.00966852217365499
0.0764 -0.00967029942870568
0.0765 -0.0096713281732832
0.0766 -0.00967169241619104
0.0767 -0.00967138786694477
0.0768 -0.00967047318044933
0.0769 -0.00966894379129712
0.077 -0.0096667138985822
0.0771 -0.00966397885775905
0.0772 -0.00966076579152286
0.0773 -0.0096571246369308
0.0774 -0.00965309358562649
0.0775 -0.00964867452626095
0.0776 -0.00964411721261627
0.0777 -0.00963938458093594
0.0778 -0.00963448443860671
0.0779 -0.00962956324374886
0.078 -0.00962457890966562
0.0781 -0.0096197384394543
0.0782 -0.00961499676307653
0.0783 -0.00961025938804028
0.0784 -0.00960582972930979
0.0785 -0.00960158321441895
0.0786 -0.00959759925166281
0.0787 -0.00959401588036712
0.0788 -0.00959060990166449
0.0789 -0.00958779624707518
0.079 -0.00958546915049396
0.0791 -0.00958349575631701
0.0792 -0.00958229907138275
0.0793 -0.00958151878907643
0.0794 -0.0095814740639355
0.0795 -0.00958218147994216
0.0796 -0.00958321623210168
0.0797 -0.00958516798061737
0.0798 -0.00958756732055122
0.0799 -0.00959043257640246
0.08 -0.0095939752091283
0.0801 -0.00959752995001395
0.0802 -0.00960167505468235
0.0803 -0.00960596347519527
0.0804 -0.00961012149062412
0.0805 -0.00961460311643236
0.0806 -0.00961865746788249
0.0807 -0.00962274466075996
0.0808 -0.00962659388582665
0.0809 -0.00962977947946797
0.081 -0.00963295713239631
0.0811 -0.00963540342380043
0.0812 -0.00963744174146086
0.0813 -0.00963907595075852
0.0814 -0.00963984859762945
0.0815 -0.00964052417978678
0.0816 -0.00964048111785587
0.0817 -0.00963996440745518
0.0818 -0.00963928004617287
0.0819 -0.00963795887113861
0.082 -0.00963676765496757
0.0821 -0.00963522410225437
0.0822 -0.00963349164607052
0.0823 -0.00963207852581149
0.0824 -0.0096304162389913
0.0825 -0.00962915513775897
0.0826 -0.00962796404215283
0.0827 -0.00962683524289787
0.0828 -0.00962633468009244
0.0829 -0.00962576324235442
0.083 -0.00962559003346541
0.0831 -0.00962566798077091
0.0832 -0.0096257464934979
0.0833 -0.00962635728626537
0.0834 -0.0096267730312718
0.0835 -0.00962727140228026
0.0836 -0.00962792879963104
0.0837 -0.00962827244509867
0.0838 -0.00962877256114325
0.0839 -0.0096288617002358
0.084 -0.00962864589553192
0.0841 -0.00962842422777044
0.0842 -0.00962760860852541
0.0843 -0.00962659614046402
0.0844 -0.00962513371501927
0.0845 -0.00962316831362386
0.0846 -0.00962113904881789
0.0847 -0.0096184842667526
0.0848 -0.00961550655551946
0.0849 -0.0096123006480866
0.085 -0.00960865401629007
0.0851 -0.00960500792251651
0.0852 -0.00960095116144544
0.0853 -0.00959665117093778
0.0854 -0.00959243922710584
0.0855 -0.00958795471510143
0.0856 -0.0095835216642115
0.0857 -0.00957896276466386
0.0858 -0.00957428390208293
0.0859 -0.00956988707480377
0.086 -0.00956536222736304
0.0861 -0.00956088679546951
0.0862 -0.00955654316820187
0.0863 -0.00955220483442076
0.0864 -0.00954820704629356
0.0865 -0.00954424073182736
0.0866 -0.0095403698816483
0.0867 -0.00953686025363254
0.0868 -0.00953353161312975
0.0869 -0.00953057900767362
0.087 -0.00952788969721041
0.0871 -0.00952547809899329
0.0872 -0.00952364950461515
0.0873 -0.00952225614588542
0.0874 -0.00952135287573697
0.0875 -0.00952099638877257
0.0876 -0.00952120267152168
0.0877 -0.00952215672631951
0.0878 -0.00952374088763008
0.0879 -0.00952589301797957
0.088 -0.00952868029503406
0.0881 -0.00953208484017409
0.0882 -0.00953605910646615
0.0883 -0.00954043202165167
0.0884 -0.00954508779310004
0.0885 -0.00955000002812767
0.0886 -0.00955509460877124
0.0887 -0.00956020324255746
0.0888 -0.00956514112607465
0.0889 -0.00956988594381869
0.089 -0.00957441358761457
0.0891 -0.00957862964196465
0.0892 -0.00958246279685682
0.0893 -0.00958581029669858
0.0894 -0.00958875795006975
0.0895 -0.00959137839279833
0.0896 -0.00959353089984916
0.0897 -0.00959529832002204
0.0898 -0.00959668798429902
0.0899 -0.00959775719093159
0.09 -0.00959869095001409
0.0901 -0.00959927355549439
0.0902 -0.009599655407726
0.0903 -0.00959994040087508
0.0904 -0.00960002021147943
0.0905 -0.00960013188199582
0.0906 -0.00959998073327029
0.0907 -0.00959966470907148
0.0908 -0.00959935753687091
0.0909 -0.00959875192074833
0.091 -0.00959809736693273
0.0911 -0.00959710611545006
0.0912 -0.00959582737138476
0.0913 -0.00959453432952273
0.0914 -0.00959280803672868
0.0915 -0.00959094132957716
0.0916 -0.00958876688329724
0.0917 -0.00958630738020361
0.0918 -0.00958391473585607
0.0919 -0.00958111269966366
0.092 -0.00957822517958107
0.0921 -0.00957523773675462
0.0922 -0.00957208379762164
0.0923 -0.00956911763859125
0.0924 -0.00956586324537056
0.0925 -0.00956263818102343
0.0926 -0.0095595622583744
0.0927 -0.00955641202907032
0.0928 -0.00955349353066026
0.0929 -0.00955043261609489
0.093 -0.00954748708406328
0.0931 -0.00954484778452525
0.0932 -0.00954213964234896
0.0933 -0.00953963893078935
0.0934 -0.00953717743496441
0.0935 -0.009534891302593
0.0936 -0.00953298771824507
0.0937 -0.00953106197877673
0.0938 -0.00952940415498915
0.0939 -0.00952806704955833
0.094 -0.00952701065287442
0.0941 -0.00952642668571002
0.0942 -0.00952602180780104
0.0943 -0.00952604630597875
0.0944 -0.00952663375392149
0.0945 -0.00952754509270903
0.0946 -0.00952890071167189
0.0947 -0.00953052673079924
0.0948 -0.00953249258438404
0.0949 -0.00953482922398052
0.095 -0.0095371792598371
0.0951 -0.00953958030663671
0.0952 -0.00954193410490234
0.0953 -0.00954414478098897
0.0954 -0.00954616281168796
0.0955 -0.00954772721951258
0.0956 -0.00954889430443018
0.0957 -0.00954965472899971
0.0958 -0.00954992112940545
0.0959 -0.00954970138414524
0.096 -0.00954894774372406
0.0961 -0.00954778005527146
0.0962 -0.00954626412291759
0.0963 -0.00954441354082292
0.0964 -0.00954232083563511
0.0965 -0.00954008298455733
0.0966 -0.00953783876045122
0.0967 -0.00953569017528366
0.0968 -0.00953372205827918
0.0969 -0.00953202559810507
0.097 -0.00953070831141645
0.0971 -0.00952984859836192
0.0972 -0.00952948730042635
0.0973 -0.00952964920696786
0.0974 -0.00953030230169816
0.0975 -0.00953146328649268
0.0976 -0.00953311908105547
0.0977 -0.00953520860400658
0.0978 -0.00953768192945859
0.0979 -0.0095404695935315
0.098 -0.00954358866556504
0.0981 -0.00954703631640541
0.0982 -0.00955075638302105
0.0983 -0.00955472452289996
0.0984 -0.00955895945273255
0.0985 -0.00956352639315128
0.0986 -0.0095683960769577
0.0987 -0.0095735180481995
0.0988 -0.00957885930864677
0.0989 -0.00958441986298908
0.099 -0.00959019746321133
0.0991 -0.00959599567175928
0.0992 -0.00960170675003269
0.0993 -0.00960725425093756
0.0994 -0.00961250989519158
0.0995 -0.00961740691903401
0.0996 -0.0096216649880887
0.0997 -0.00962521698431829
0.0998 -0.00962809867669989
0.0999 -0.00963015173610415
0.1 -0.00963143033368397
};
\addlegendentry{Strang}
\addplot [very thick, color3, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.0001 -1.3926637620898e-12
0.0002 -2.33058017329313e-12
0.0003 -1.98951966012828e-13
0.0004 -9.66338120633736e-13
0.0005 -2.33058017329313e-12
0.0006 -1.02318153949454e-12
0.0007 -8.81072992342524e-13
0.0008 -5.96855898038484e-13
0.0009 -4.54747350886464e-13
0.001 -1.73372427525464e-12
0.0011 8.81072992342524e-13
0.0012 -1.59161572810262e-12
0.0013 -1.70530256582424e-13
0.0014 -1.25055521493778e-12
0.0015 -5.6843418860808e-14
0.0016 -5.6843418860808e-13
0.0017 -5.11590769747272e-13
0.0018 -4.83169060316868e-13
0.0019 -6.25277607468888e-13
0.002 -1.22213350550737e-12
0.0021 1.4210854715202e-13
0.0022 -7.105427357601e-13
0.0023 -1.62003743753303e-12
0.0024 -1.10844666778576e-12
0.0025 -1.30739863379858e-12
0.0026 -4.2632564145606e-13
0.0027 -1.79056769411545e-12
0.0028 -6.25277607468888e-13
0.0029 -1.70530256582424e-12
0.003 -1.56319401867222e-12
0.0031 -2.61479726759717e-12
0.0032 -1.87583282240666e-12
0.0033 -1.87583282240666e-12
0.0034 -1.67688085639384e-12
0.0035 -8.5265128291212e-13
0.0036 -1.56319401867222e-12
0.0037 -8.5265128291212e-13
0.0038 -9.9475983006414e-13
0.0039 5.11590769747272e-13
0.004 -5.40012479177676e-13
0.0041 -1.27897692436818e-12
0.0042 -1.87583282240666e-12
0.0043 -2.01794136955868e-12
0.0044 -1.4495071809506e-12
0.0045 -1.59161572810262e-12
0.0046 -1.4210854715202e-12
0.0047 -2.21689333557151e-12
0.0048 -1.13686837721616e-12
0.0049 -2.35900188272353e-12
0.005 -2.30215846386272e-12
0.0051 -1.84741111297626e-12
0.0052 -2.47268872044515e-12
0.0053 -2.78532752417959e-12
0.0054 -2.55795384873636e-12
0.0055 -2.72848410531878e-12
0.0056 -3.95061761082616e-12
0.0057 -2.38742359215394e-12
0.0058 -3.78008735424373e-12
0.0059 -3.18323145620525e-12
0.006 -3.43902684107888e-12
0.0061 -1.50635059981141e-12
0.0062 -3.63797880709171e-12
0.0063 -3.75166564481333e-12
0.0064 -2.61479726759717e-12
0.0065 -2.1316282072803e-12
0.0066 -1.47792889038101e-12
0.0067 -2.44426701101474e-12
0.0068 -2.1032064978499e-12
0.0069 -4.57589521829505e-12
0.007 -3.5242919693701e-12
0.0071 -1.84741111297626e-12
0.0072 -2.95585778076202e-12
0.0073 -3.06954461848363e-12
0.0074 -1.90425453183707e-12
0.0075 -3.69482222595252e-12
0.0076 -2.64321897702757e-12
0.0077 -2.50111042987555e-12
0.0078 -2.98427949019242e-12
0.0079 -3.01270119962282e-12
0.008 -2.21689333557151e-12
0.0081 -2.92743607133161e-12
0.0082 -2.33058017329313e-12
0.0083 -1.87583282240666e-12
0.0084 -2.01794136955868e-12
0.0085 -1.56319401867222e-12
0.0086 -1.47792889038101e-12
0.0087 -4.34852154285181e-12
0.0088 -2.04636307898909e-12
0.0089 -3.24007487506606e-12
0.009 -2.21689333557151e-12
0.0091 -3.5811353882309e-12
0.0092 -3.63797880709171e-12
0.0093 -4.54747350886464e-12
0.0094 -8.81072992342524e-13
0.0095 -2.30215846386272e-12
0.0096 -6.82121026329696e-13
0.0097 -1.53477230924182e-12
0.0098 -2.24531504500192e-12
0.0099 -2.72848410531878e-12
0.01 -2.92743607133161e-12
0.0101 -2.70006239588838e-12
0.0102 -2.81374923361e-12
0.0103 -4.40536496171262e-12
0.0104 -1.47792889038101e-12
0.0105 -2.27373675443232e-12
0.0106 -3.75166564481333e-12
0.0107 -2.50111042987555e-12
0.0108 -1.22213350550737e-12
0.0109 -3.12638803734444e-12
0.011 -2.21689333557151e-12
0.0111 -1.73372427525464e-12
0.0112 -2.33058017329313e-12
0.0113 -2.95585778076202e-12
0.0114 -3.15480974677484e-12
0.0115 -3.46744855050929e-12
0.0116 -2.44426701101474e-12
0.0117 -2.61479726759717e-12
0.0118 -1.76214598468505e-12
0.0119 -2.55795384873636e-12
0.012 -2.72848410531878e-12
0.0121 -2.98427949019242e-12
0.0122 -2.95585778076202e-12
0.0123 -3.38218342221808e-12
0.0124 -3.18323145620525e-12
0.0125 -3.15480974677484e-12
0.0126 -2.52953213930596e-12
0.0127 -3.01270119962282e-12
0.0128 -2.72848410531878e-12
0.0129 -3.38218342221808e-12
0.013 -1.84741111297626e-12
0.0131 -2.41584530158434e-12
0.0132 -1.64845914696343e-12
0.0133 -3.09796632791404e-12
0.0134 -1.64845914696343e-12
0.0135 -3.63797880709171e-12
0.0136 -1.67688085639384e-12
0.0137 -2.1600499167107e-12
0.0138 -3.66640051652212e-12
0.0139 -2.98427949019242e-12
0.014 -2.1600499167107e-12
0.0141 -2.33058017329313e-12
0.0142 -1.25055521493778e-12
0.0143 -2.8705926524708e-12
0.0144 -3.38218342221808e-12
0.0145 -3.06954461848363e-12
0.0146 -2.1032064978499e-12
0.0147 -3.21165316563565e-12
0.0148 -2.44426701101474e-12
0.0149 -2.38742359215394e-12
0.015 -2.64321897702757e-12
0.0151 -2.58637555816676e-12
0.0152 -2.72848410531878e-12
0.0153 -2.81374923361e-12
0.0154 -3.35376171278767e-12
0.0155 -2.47268872044515e-12
0.0156 -2.18847162614111e-12
0.0157 -2.04636307898909e-12
0.0158 -2.52953213930596e-12
0.0159 -1.96109795069788e-12
0.016 -2.35900188272353e-12
0.0161 -3.43902684107888e-12
0.0162 -2.75690581474919e-12
0.0163 -2.61479726759717e-12
0.0164 -2.70006239588838e-12
0.0165 -2.38742359215394e-12
0.0166 -2.47268872044515e-12
0.0167 -1.50635059981141e-12
0.0168 -3.63797880709171e-12
0.0169 -2.78532752417959e-12
0.017 -1.79056769411545e-12
0.0171 -3.46744855050929e-12
0.0172 -2.33058017329313e-12
0.0173 -2.1032064978499e-12
0.0174 -2.33058017329313e-12
0.0175 -2.78532752417959e-12
0.0176 -3.01270119962282e-12
0.0177 -1.64845914696343e-12
0.0178 -2.67164068645798e-12
0.0179 -1.50635059981141e-12
0.018 -3.09796632791404e-12
0.0181 -3.26849658449646e-12
0.0182 -2.81374923361e-12
0.0183 -1.93267624126747e-12
0.0184 -1.33582034322899e-12
0.0185 -2.72848410531878e-12
0.0186 -2.55795384873636e-12
0.0187 -2.8421709430404e-12
0.0188 -2.47268872044515e-12
0.0189 -1.87583282240666e-12
0.019 -2.38742359215394e-12
0.0191 -2.89901436190121e-12
0.0192 -3.5242919693701e-12
0.0193 -2.27373675443232e-12
0.0194 -2.61479726759717e-12
0.0195 -1.4210854715202e-12
0.0196 -2.72848410531878e-12
0.0197 -2.58637555816676e-12
0.0198 -2.98427949019242e-12
0.0199 -1.76214598468505e-12
0.02 -3.26849658449646e-12
0.0201 -3.24007487506606e-12
0.0202 -2.70006239588838e-12
0.0203 -3.83693077310454e-12
0.0204 -2.58637555816676e-12
0.0205 -2.70006239588838e-12
0.0206 -4.32009983342141e-12
0.0207 -2.64321897702757e-12
0.0208 -2.38742359215394e-12
0.0209 -2.24531504500192e-12
0.021 -3.60955709766131e-12
0.0211 -2.75690581474919e-12
0.0212 -3.12638803734444e-12
0.0213 -3.83693077310454e-12
0.0214 -2.07478478841949e-12
0.0215 -3.60955709766131e-12
0.0216 -3.69482222595252e-12
0.0217 -4.00746102968697e-12
0.0218 -2.75690581474919e-12
0.0219 -2.8421709430404e-12
0.022 -2.67164068645798e-12
0.0221 -3.01270119962282e-12
0.0222 -3.43902684107888e-12
0.0223 -3.15480974677484e-12
0.0224 -2.18847162614111e-12
0.0225 -2.1316282072803e-12
0.0226 -2.70006239588838e-12
0.0227 -2.1032064978499e-12
0.0228 -3.78008735424373e-12
0.0229 -3.80850906367414e-12
0.023 -3.83693077310454e-12
0.0231 -3.38218342221808e-12
0.0232 -2.33058017329313e-12
0.0233 -4.03588273911737e-12
0.0234 -2.64321897702757e-12
0.0235 -2.47268872044515e-12
0.0236 -3.46744855050929e-12
0.0237 -2.72848410531878e-12
0.0238 -1.70530256582424e-12
0.0239 -1.62003743753303e-12
0.024 -2.18847162614111e-12
0.0241 -2.30215846386272e-12
0.0242 -3.69482222595252e-12
0.0243 -3.66640051652212e-12
0.0244 -2.98427949019242e-12
0.0245 -2.01794136955868e-12
0.0246 -3.04112290905323e-12
0.0247 -3.41060513164848e-12
0.0248 -3.72324393538292e-12
0.0249 -3.60955709766131e-12
0.025 -2.24531504500192e-12
0.0251 -3.35376171278767e-12
0.0252 -3.72324393538292e-12
0.0253 -4.46220838057343e-12
0.0254 -3.78008735424373e-12
0.0255 -3.69482222595252e-12
0.0256 -2.81374923361e-12
0.0257 -2.30215846386272e-12
0.0258 -2.47268872044515e-12
0.0259 -2.92743607133161e-12
0.026 -3.35376171278767e-12
0.0261 -1.22213350550737e-12
0.0262 -2.64321897702757e-12
0.0263 -2.50111042987555e-12
0.0264 -3.97903932025656e-12
0.0265 -3.60955709766131e-12
0.0266 -1.30739863379858e-12
0.0267 -2.70006239588838e-12
0.0268 -3.86535248253495e-12
0.0269 -3.46744855050929e-12
0.027 -3.35376171278767e-12
0.0271 -3.49587025993969e-12
0.0272 -2.44426701101474e-12
0.0273 -1.93267624126747e-12
0.0274 -3.60955709766131e-12
0.0275 -4.46220838057343e-12
0.0276 -2.1032064978499e-12
0.0277 -2.8705926524708e-12
0.0278 -3.24007487506606e-12
0.0279 -3.5242919693701e-12
0.028 -3.06954461848363e-12
0.0281 -4.51905179943424e-12
0.0282 -3.38218342221808e-12
0.0283 -3.12638803734444e-12
0.0284 -3.69482222595252e-12
0.0285 -3.80850906367414e-12
0.0286 -3.41060513164848e-12
0.0287 -2.38742359215394e-12
0.0288 -4.32009983342141e-12
0.0289 -3.86535248253495e-12
0.029 -4.71800376544707e-12
0.0291 -2.98427949019242e-12
0.0292 -4.60431692772545e-12
0.0293 -3.15480974677484e-12
0.0294 -2.44426701101474e-12
0.0295 -3.78008735424373e-12
0.0296 -2.52953213930596e-12
0.0297 -3.24007487506606e-12
0.0298 -3.41060513164848e-12
0.0299 -4.06430444854777e-12
0.03 -4.29167812399101e-12
0.0301 -1.76214598468505e-12
0.0302 -2.98427949019242e-12
0.0303 -2.50111042987555e-12
0.0304 -1.53477230924182e-12
0.0305 -2.8421709430404e-12
0.0306 -4.9737991503207e-12
0.0307 -1.76214598468505e-12
0.0308 -2.35900188272353e-12
0.0309 -3.72324393538292e-12
0.031 -2.21689333557151e-12
0.0311 -3.26849658449646e-12
0.0312 -2.1600499167107e-12
0.0313 -4.14956957683899e-12
0.0314 -2.75690581474919e-12
0.0315 -2.78532752417959e-12
0.0316 -2.8421709430404e-12
0.0317 -3.26849658449646e-12
0.0318 -4.46220838057343e-12
0.0319 -3.69482222595252e-12
0.032 -3.29691829392686e-12
0.0321 -2.72848410531878e-12
0.0322 -4.60431692772545e-12
0.0323 -3.5527136788005e-12
0.0324 -3.5242919693701e-12
0.0325 -2.98427949019242e-12
0.0326 -3.01270119962282e-12
0.0327 -4.9737991503207e-12
0.0328 -3.26849658449646e-12
0.0329 -3.5811353882309e-12
0.033 -3.69482222595252e-12
0.0331 -2.8705926524708e-12
0.0332 -3.89377419196535e-12
0.0333 -3.43902684107888e-12
0.0334 -3.21165316563565e-12
0.0335 -2.67164068645798e-12
0.0336 -1.93267624126747e-12
0.0337 -3.69482222595252e-12
0.0338 -4.14956957683899e-12
0.0339 -2.55795384873636e-12
0.034 -3.26849658449646e-12
0.0341 -3.15480974677484e-12
0.0342 -2.95585778076202e-12
0.0343 -2.38742359215394e-12
0.0344 -2.72848410531878e-12
0.0345 -4.43378667114303e-12
0.0346 -3.41060513164848e-12
0.0347 -1.84741111297626e-12
0.0348 -3.83693077310454e-12
0.0349 -3.21165316563565e-12
0.035 -4.06430444854777e-12
0.0351 -2.58637555816676e-12
0.0352 -3.69482222595252e-12
0.0353 -3.12638803734444e-12
0.0354 -3.41060513164848e-12
0.0355 -3.69482222595252e-12
0.0356 -3.12638803734444e-12
0.0357 -4.2348347051302e-12
0.0358 -3.12638803734444e-12
0.0359 -3.43902684107888e-12
0.036 -2.78532752417959e-12
0.0361 -4.00746102968697e-12
0.0362 -3.72324393538292e-12
0.0363 -3.01270119962282e-12
0.0364 -3.32534000335727e-12
0.0365 -3.72324393538292e-12
0.0366 -2.50111042987555e-12
0.0367 -3.69482222595252e-12
0.0368 -4.83169060316868e-12
0.0369 -2.47268872044515e-12
0.037 -3.46744855050929e-12
0.0371 -3.5811353882309e-12
0.0372 -2.52953213930596e-12
0.0373 -4.09272615797818e-12
0.0374 -2.81374923361e-12
0.0375 -4.06430444854777e-12
0.0376 -2.70006239588838e-12
0.0377 -2.75690581474919e-12
0.0378 -4.20641299569979e-12
0.0379 -4.34852154285181e-12
0.038 -4.80326889373828e-12
0.0381 -4.77484718430787e-12
0.0382 -3.69482222595252e-12
0.0383 -2.58637555816676e-12
0.0384 -2.98427949019242e-12
0.0385 -4.54747350886464e-12
0.0386 -3.75166564481333e-12
0.0387 -2.21689333557151e-12
0.0388 -3.06954461848363e-12
0.0389 -3.26849658449646e-12
0.039 -2.75690581474919e-12
0.0391 -3.35376171278767e-12
0.0392 -3.5242919693701e-12
0.0393 -3.32534000335727e-12
0.0394 -2.75690581474919e-12
0.0395 -2.27373675443232e-12
0.0396 -2.81374923361e-12
0.0397 -4.09272615797818e-12
0.0398 -1.96109795069788e-12
0.0399 -2.78532752417959e-12
0.04 -3.15480974677484e-12
0.0401 -2.50111042987555e-12
0.0402 -3.83693077310454e-12
0.0403 -3.38218342221808e-12
0.0404 -2.1600499167107e-12
0.0405 -2.8421709430404e-12
0.0406 -1.30739863379858e-12
0.0407 -4.00746102968697e-12
0.0408 -3.49587025993969e-12
0.0409 -3.49587025993969e-12
0.041 -3.95061761082616e-12
0.0411 -3.32534000335727e-12
0.0412 -3.32534000335727e-12
0.0413 -3.43902684107888e-12
0.0414 -2.18847162614111e-12
0.0415 -2.30215846386272e-12
0.0416 -2.67164068645798e-12
0.0417 -2.81374923361e-12
0.0418 -2.55795384873636e-12
0.0419 -2.92743607133161e-12
0.042 -4.60431692772545e-12
0.0421 -4.20641299569979e-12
0.0422 -2.89901436190121e-12
0.0423 -2.72848410531878e-12
0.0424 -4.00746102968697e-12
0.0425 -2.89901436190121e-12
0.0426 -2.95585778076202e-12
0.0427 -3.43902684107888e-12
0.0428 -3.78008735424373e-12
0.0429 -3.12638803734444e-12
0.043 -2.52953213930596e-12
0.0431 -3.72324393538292e-12
0.0432 -3.06954461848363e-12
0.0433 -3.26849658449646e-12
0.0434 -3.09796632791404e-12
0.0435 -3.15480974677484e-12
0.0436 -3.35376171278767e-12
0.0437 -4.20641299569979e-12
0.0438 -3.66640051652212e-12
0.0439 -4.2348347051302e-12
0.044 -2.98427949019242e-12
0.0441 -3.01270119962282e-12
0.0442 -3.5811353882309e-12
0.0443 -3.78008735424373e-12
0.0444 -3.32534000335727e-12
0.0445 -4.00746102968697e-12
0.0446 -3.24007487506606e-12
0.0447 -3.04112290905323e-12
0.0448 -4.51905179943424e-12
0.0449 -3.35376171278767e-12
0.045 -3.72324393538292e-12
0.0451 -4.2632564145606e-12
0.0452 -2.92743607133161e-12
0.0453 -4.2348347051302e-12
0.0454 -3.43902684107888e-12
0.0455 -3.95061761082616e-12
0.0456 -3.83693077310454e-12
0.0457 -4.37694325228222e-12
0.0458 -2.98427949019242e-12
0.0459 -2.81374923361e-12
0.046 -3.06954461848363e-12
0.0461 -2.8421709430404e-12
0.0462 -3.95061761082616e-12
0.0463 -2.67164068645798e-12
0.0464 -3.5242919693701e-12
0.0465 -2.92743607133161e-12
0.0466 -3.32534000335727e-12
0.0467 -3.5242919693701e-12
0.0468 -2.33058017329313e-12
0.0469 -4.2632564145606e-12
0.047 -3.12638803734444e-12
0.0471 -3.29691829392686e-12
0.0472 -5.14432940690313e-12
0.0473 -2.01794136955868e-12
0.0474 -2.52953213930596e-12
0.0475 -4.51905179943424e-12
0.0476 -3.01270119962282e-12
0.0477 -3.43902684107888e-12
0.0478 -4.66116034658626e-12
0.0479 -4.12114786740858e-12
0.048 -2.47268872044515e-12
0.0481 -3.04112290905323e-12
0.0482 -3.15480974677484e-12
0.0483 -3.18323145620525e-12
0.0484 -2.98427949019242e-12
0.0485 -2.72848410531878e-12
0.0486 -4.2348347051302e-12
0.0487 -3.26849658449646e-12
0.0488 -4.68958205601666e-12
0.0489 -2.92743607133161e-12
0.049 -3.63797880709171e-12
0.0491 -1.96109795069788e-12
0.0492 -4.77484718430787e-12
0.0493 -3.95061761082616e-12
0.0494 -4.09272615797818e-12
0.0495 -3.72324393538292e-12
0.0496 -3.06954461848363e-12
0.0497 -4.68958205601666e-12
0.0498 -3.29691829392686e-12
0.0499 -3.06954461848363e-12
0.05 -2.38742359215394e-12
0.0501 -4.60431692772545e-12
0.0502 -3.43902684107888e-12
0.0503 -3.63797880709171e-12
0.0504 -3.12638803734444e-12
0.0505 -3.72324393538292e-12
0.0506 -4.14956957683899e-12
0.0507 -3.92219590139575e-12
0.0508 -3.78008735424373e-12
0.0509 -2.78532752417959e-12
0.051 -2.92743607133161e-12
0.0511 -3.43902684107888e-12
0.0512 -3.29691829392686e-12
0.0513 -4.34852154285181e-12
0.0514 -4.2348347051302e-12
0.0515 -3.5811353882309e-12
0.0516 -4.71800376544707e-12
0.0517 -2.8705926524708e-12
0.0518 -3.95061761082616e-12
0.0519 -3.69482222595252e-12
0.052 -3.75166564481333e-12
0.0521 -4.2348347051302e-12
0.0522 -3.24007487506606e-12
0.0523 -3.60955709766131e-12
0.0524 -3.01270119962282e-12
0.0525 -1.64845914696343e-12
0.0526 -3.41060513164848e-12
0.0527 -4.71800376544707e-12
0.0528 -4.09272615797818e-12
0.0529 -3.78008735424373e-12
0.053 -3.60955709766131e-12
0.0531 -2.89901436190121e-12
0.0532 -3.49587025993969e-12
0.0533 -3.5811353882309e-12
0.0534 -3.60955709766131e-12
0.0535 -3.78008735424373e-12
0.0536 -4.29167812399101e-12
0.0537 -3.5242919693701e-12
0.0538 -3.29691829392686e-12
0.0539 -3.18323145620525e-12
0.054 -3.18323145620525e-12
0.0541 -3.15480974677484e-12
0.0542 -2.81374923361e-12
0.0543 -4.32009983342141e-12
0.0544 -2.64321897702757e-12
0.0545 -4.68958205601666e-12
0.0546 -3.32534000335727e-12
0.0547 -2.81374923361e-12
0.0548 -2.8421709430404e-12
0.0549 -4.63273863715585e-12
0.055 -3.69482222595252e-12
0.0551 -4.37694325228222e-12
0.0552 -4.00746102968697e-12
0.0553 -4.03588273911737e-12
0.0554 -4.46220838057343e-12
0.0555 -3.41060513164848e-12
0.0556 -3.60955709766131e-12
0.0557 -3.29691829392686e-12
0.0558 -3.89377419196535e-12
0.0559 -3.06954461848363e-12
0.056 -3.43902684107888e-12
0.0561 -2.44426701101474e-12
0.0562 -3.66640051652212e-12
0.0563 -3.69482222595252e-12
0.0564 -3.24007487506606e-12
0.0565 -3.75166564481333e-12
0.0566 -3.5242919693701e-12
0.0567 -6.25277607468888e-12
0.0568 -4.77484718430787e-12
0.0569 -4.06430444854777e-12
0.057 -3.63797880709171e-12
0.0571 -3.5811353882309e-12
0.0572 -3.29691829392686e-12
0.0573 -2.78532752417959e-12
0.0574 -4.09272615797818e-12
0.0575 -3.24007487506606e-12
0.0576 -2.41584530158434e-12
0.0577 -3.78008735424373e-12
0.0578 -3.26849658449646e-12
0.0579 -3.89377419196535e-12
0.058 -3.86535248253495e-12
0.0581 -3.5242919693701e-12
0.0582 -3.83693077310454e-12
0.0583 -3.26849658449646e-12
0.0584 -4.20641299569979e-12
0.0585 -3.24007487506606e-12
0.0586 -2.95585778076202e-12
0.0587 -4.06430444854777e-12
0.0588 -4.12114786740858e-12
0.0589 -3.09796632791404e-12
0.059 -2.52953213930596e-12
0.0591 -4.2632564145606e-12
0.0592 -2.81374923361e-12
0.0593 -3.04112290905323e-12
0.0594 -2.52953213930596e-12
0.0595 -3.32534000335727e-12
0.0596 -3.38218342221808e-12
0.0597 -3.75166564481333e-12
0.0598 -3.29691829392686e-12
0.0599 -3.43902684107888e-12
0.06 -4.34852154285181e-12
0.0601 -2.47268872044515e-12
0.0602 -3.60955709766131e-12
0.0603 -3.15480974677484e-12
0.0604 -4.54747350886464e-12
0.0605 -3.63797880709171e-12
0.0606 -4.32009983342141e-12
0.0607 -2.30215846386272e-12
0.0608 -2.75690581474919e-12
0.0609 -2.61479726759717e-12
0.061 -4.9453774408903e-12
0.0611 -2.92743607133161e-12
0.0612 -2.50111042987555e-12
0.0613 -3.63797880709171e-12
0.0614 -2.58637555816676e-12
0.0615 -3.95061761082616e-12
0.0616 -3.46744855050929e-12
0.0617 -3.06954461848363e-12
0.0618 -3.86535248253495e-12
0.0619 -2.95585778076202e-12
0.062 -3.49587025993969e-12
0.0621 -4.80326889373828e-12
0.0622 -2.89901436190121e-12
0.0623 -3.15480974677484e-12
0.0624 -2.67164068645798e-12
0.0625 -2.50111042987555e-12
0.0626 -2.64321897702757e-12
0.0627 -4.32009983342141e-12
0.0628 -4.51905179943424e-12
0.0629 -2.55795384873636e-12
0.063 -5.03064256918151e-12
0.0631 -3.86535248253495e-12
0.0632 -4.86011231259909e-12
0.0633 -3.63797880709171e-12
0.0634 -3.29691829392686e-12
0.0635 -3.63797880709171e-12
0.0636 -2.01794136955868e-12
0.0637 -3.06954461848363e-12
0.0638 -3.5527136788005e-12
0.0639 -4.12114786740858e-12
0.064 -4.17799128626939e-12
0.0641 -3.83693077310454e-12
0.0642 -3.75166564481333e-12
0.0643 -3.80850906367414e-12
0.0644 -2.81374923361e-12
0.0645 -4.12114786740858e-12
0.0646 -3.06954461848363e-12
0.0647 -3.29691829392686e-12
0.0648 -2.27373675443232e-12
0.0649 -4.46220838057343e-12
0.065 -3.41060513164848e-12
0.0651 -3.95061761082616e-12
0.0652 -3.97903932025656e-12
0.0653 -3.35376171278767e-12
0.0654 -2.35900188272353e-12
0.0655 -3.04112290905323e-12
0.0656 -3.92219590139575e-12
0.0657 -2.95585778076202e-12
0.0658 -2.89901436190121e-12
0.0659 -3.63797880709171e-12
0.066 -2.64321897702757e-12
0.0661 -2.70006239588838e-12
0.0662 -4.34852154285181e-12
0.0663 -2.75690581474919e-12
0.0664 -3.38218342221808e-12
0.0665 -3.01270119962282e-12
0.0666 -2.18847162614111e-12
0.0667 -4.43378667114303e-12
0.0668 -4.03588273911737e-12
0.0669 -4.54747350886464e-12
0.067 -2.64321897702757e-12
0.0671 -2.07478478841949e-12
0.0672 -3.35376171278767e-12
0.0673 -3.66640051652212e-12
0.0674 -3.01270119962282e-12
0.0675 -2.47268872044515e-12
0.0676 -4.2348347051302e-12
0.0677 -3.29691829392686e-12
0.0678 -3.83693077310454e-12
0.0679 -3.38218342221808e-12
0.068 -4.54747350886464e-12
0.0681 -2.98427949019242e-12
0.0682 -2.89901436190121e-12
0.0683 -3.5242919693701e-12
0.0684 -4.57589521829505e-12
0.0685 -3.18323145620525e-12
0.0686 -3.60955709766131e-12
0.0687 -2.98427949019242e-12
0.0688 -5.03064256918151e-12
0.0689 -2.38742359215394e-12
0.069 -3.43902684107888e-12
0.0691 -4.06430444854777e-12
0.0692 -4.68958205601666e-12
0.0693 -4.80326889373828e-12
0.0694 -3.60955709766131e-12
0.0695 -3.97903932025656e-12
0.0696 -3.63797880709171e-12
0.0697 -3.75166564481333e-12
0.0698 -3.43902684107888e-12
0.0699 -3.5811353882309e-12
0.07 -2.07478478841949e-12
0.0701 -4.80326889373828e-12
0.0702 -4.88853402202949e-12
0.0703 -3.35376171278767e-12
0.0704 -3.49587025993969e-12
0.0705 -4.63273863715585e-12
0.0706 -3.38218342221808e-12
0.0707 -3.97903932025656e-12
0.0708 -2.72848410531878e-12
0.0709 -2.72848410531878e-12
0.071 -3.80850906367414e-12
0.0711 -4.17799128626939e-12
0.0712 -2.8705926524708e-12
0.0713 -3.80850906367414e-12
0.0714 -3.49587025993969e-12
0.0715 -3.29691829392686e-12
0.0716 -3.66640051652212e-12
0.0717 -3.43902684107888e-12
0.0718 -4.37694325228222e-12
0.0719 -4.12114786740858e-12
0.072 -3.29691829392686e-12
0.0721 -4.32009983342141e-12
0.0722 -2.52953213930596e-12
0.0723 -3.92219590139575e-12
0.0724 -3.26849658449646e-12
0.0725 -3.78008735424373e-12
0.0726 -2.81374923361e-12
0.0727 -2.98427949019242e-12
0.0728 -3.78008735424373e-12
0.0729 -4.54747350886464e-12
0.073 -3.78008735424373e-12
0.0731 -1.96109795069788e-12
0.0732 -3.41060513164848e-12
0.0733 -4.54747350886464e-12
0.0734 -2.64321897702757e-12
0.0735 -2.35900188272353e-12
0.0736 -2.41584530158434e-12
0.0737 -2.92743607133161e-12
0.0738 -3.35376171278767e-12
0.0739 -4.29167812399101e-12
0.074 -3.46744855050929e-12
0.0741 -3.43902684107888e-12
0.0742 -3.60955709766131e-12
0.0743 -5.05906427861191e-12
0.0744 -3.97903932025656e-12
0.0745 -2.89901436190121e-12
0.0746 -3.78008735424373e-12
0.0747 -2.81374923361e-12
0.0748 -3.72324393538292e-12
0.0749 -2.58637555816676e-12
0.075 -4.03588273911737e-12
0.0751 -4.20641299569979e-12
0.0752 -2.58637555816676e-12
0.0753 -2.8705926524708e-12
0.0754 -3.43902684107888e-12
0.0755 -4.46220838057343e-12
0.0756 -3.5242919693701e-12
0.0757 -3.5527136788005e-12
0.0758 -3.5811353882309e-12
0.0759 -4.29167812399101e-12
0.076 -2.50111042987555e-12
0.0761 -3.80850906367414e-12
0.0762 -3.21165316563565e-12
0.0763 -4.49063009000383e-12
0.0764 -3.60955709766131e-12
0.0765 -3.63797880709171e-12
0.0766 -4.2348347051302e-12
0.0767 -3.66640051652212e-12
0.0768 -3.32534000335727e-12
0.0769 -3.78008735424373e-12
0.077 -3.35376171278767e-12
0.0771 -3.63797880709171e-12
0.0772 -3.78008735424373e-12
0.0773 -2.35900188272353e-12
0.0774 -2.70006239588838e-12
0.0775 -3.24007487506606e-12
0.0776 -4.00746102968697e-12
0.0777 -3.60955709766131e-12
0.0778 -3.21165316563565e-12
0.0779 -4.32009983342141e-12
0.078 -4.34852154285181e-12
0.0781 -4.51905179943424e-12
0.0782 -4.00746102968697e-12
0.0783 -3.60955709766131e-12
0.0784 -3.43902684107888e-12
0.0785 -3.5811353882309e-12
0.0786 -3.18323145620525e-12
0.0787 -4.00746102968697e-12
0.0788 -3.89377419196535e-12
0.0789 -2.35900188272353e-12
0.079 -3.72324393538292e-12
0.0791 -2.44426701101474e-12
0.0792 -3.78008735424373e-12
0.0793 -3.5811353882309e-12
0.0794 -3.5811353882309e-12
0.0795 -4.32009983342141e-12
0.0796 -2.92743607133161e-12
0.0797 -3.21165316563565e-12
0.0798 -4.06430444854777e-12
0.0799 -3.35376171278767e-12
0.08 -5.85487214266323e-12
0.0801 -2.95585778076202e-12
0.0802 -2.92743607133161e-12
0.0803 -4.77484718430787e-12
0.0804 -4.80326889373828e-12
0.0805 -2.52953213930596e-12
0.0806 -3.18323145620525e-12
0.0807 -4.00746102968697e-12
0.0808 -3.12638803734444e-12
0.0809 -3.35376171278767e-12
0.081 -3.49587025993969e-12
0.0811 -3.49587025993969e-12
0.0812 -4.37694325228222e-12
0.0813 -3.5527136788005e-12
0.0814 -3.80850906367414e-12
0.0815 -4.51905179943424e-12
0.0816 -4.49063009000383e-12
0.0817 -3.46744855050929e-12
0.0818 -3.78008735424373e-12
0.0819 -4.34852154285181e-12
0.082 -3.09796632791404e-12
0.0821 -3.5527136788005e-12
0.0822 -3.78008735424373e-12
0.0823 -3.35376171278767e-12
0.0824 -3.46744855050929e-12
0.0825 -3.46744855050929e-12
0.0826 -3.5242919693701e-12
0.0827 -4.68958205601666e-12
0.0828 -4.20641299569979e-12
0.0829 -4.34852154285181e-12
0.083 -2.95585778076202e-12
0.0831 -4.49063009000383e-12
0.0832 -4.2348347051302e-12
0.0833 -3.66640051652212e-12
0.0834 -4.00746102968697e-12
0.0835 -3.21165316563565e-12
0.0836 -4.12114786740858e-12
0.0837 -3.01270119962282e-12
0.0838 -4.29167812399101e-12
0.0839 -4.32009983342141e-12
0.084 -2.52953213930596e-12
0.0841 -4.2348347051302e-12
0.0842 -3.49587025993969e-12
0.0843 -4.17799128626939e-12
0.0844 -3.04112290905323e-12
0.0845 -4.12114786740858e-12
0.0846 -3.89377419196535e-12
0.0847 -5.20117282576393e-12
0.0848 -3.46744855050929e-12
0.0849 -3.92219590139575e-12
0.085 -1.93267624126747e-12
0.0851 -4.17799128626939e-12
0.0852 -3.83693077310454e-12
0.0853 -4.12114786740858e-12
0.0854 -3.41060513164848e-12
0.0855 -3.26849658449646e-12
0.0856 -2.75690581474919e-12
0.0857 -4.20641299569979e-12
0.0858 -3.18323145620525e-12
0.0859 -2.95585778076202e-12
0.086 -3.15480974677484e-12
0.0861 -2.98427949019242e-12
0.0862 -3.97903932025656e-12
0.0863 -3.32534000335727e-12
0.0864 -3.86535248253495e-12
0.0865 -4.77484718430787e-12
0.0866 -1.64845914696343e-12
0.0867 -3.63797880709171e-12
0.0868 -2.95585778076202e-12
0.0869 -3.63797880709171e-12
0.087 -4.37694325228222e-12
0.0871 -4.2348347051302e-12
0.0872 -3.01270119962282e-12
0.0873 -2.95585778076202e-12
0.0874 -3.43902684107888e-12
0.0875 -3.72324393538292e-12
0.0876 -2.58637555816676e-12
0.0877 -3.38218342221808e-12
0.0878 -2.78532752417959e-12
0.0879 -3.06954461848363e-12
0.088 -4.83169060316868e-12
0.0881 -3.5527136788005e-12
0.0882 -2.98427949019242e-12
0.0883 -3.69482222595252e-12
0.0884 -4.14956957683899e-12
0.0885 -3.63797880709171e-12
0.0886 -3.86535248253495e-12
0.0887 -3.75166564481333e-12
0.0888 -4.74642547487747e-12
0.0889 -5.45696821063757e-12
0.089 -4.54747350886464e-12
0.0891 -4.74642547487747e-12
0.0892 -2.55795384873636e-12
0.0893 -4.14956957683899e-12
0.0894 -4.57589521829505e-12
0.0895 -3.04112290905323e-12
0.0896 -4.2348347051302e-12
0.0897 -3.21165316563565e-12
0.0898 -4.17799128626939e-12
0.0899 -2.50111042987555e-12
0.09 -2.01794136955868e-12
0.0901 -3.83693077310454e-12
0.0902 -4.2348347051302e-12
0.0903 -3.5242919693701e-12
0.0904 -3.66640051652212e-12
0.0905 -3.66640051652212e-12
0.0906 -3.80850906367414e-12
0.0907 -2.61479726759717e-12
0.0908 -3.80850906367414e-12
0.0909 -3.86535248253495e-12
0.091 -3.80850906367414e-12
0.0911 -3.5527136788005e-12
0.0912 -3.60955709766131e-12
0.0913 -4.66116034658626e-12
0.0914 -3.01270119962282e-12
0.0915 -3.26849658449646e-12
0.0916 -3.97903932025656e-12
0.0917 -4.37694325228222e-12
0.0918 -3.75166564481333e-12
0.0919 -4.37694325228222e-12
0.092 -3.80850906367414e-12
0.0921 -3.60955709766131e-12
0.0922 -2.30215846386272e-12
0.0923 -3.80850906367414e-12
0.0924 -3.26849658449646e-12
0.0925 -2.95585778076202e-12
0.0926 -3.75166564481333e-12
0.0927 -3.78008735424373e-12
0.0928 -2.64321897702757e-12
0.0929 -3.5527136788005e-12
0.093 -4.40536496171262e-12
0.0931 -4.06430444854777e-12
0.0932 -3.5242919693701e-12
0.0933 -3.24007487506606e-12
0.0934 -3.12638803734444e-12
0.0935 -3.83693077310454e-12
0.0936 -5.6559201766504e-12
0.0937 -4.00746102968697e-12
0.0938 -4.54747350886464e-12
0.0939 -3.24007487506606e-12
0.094 -2.72848410531878e-12
0.0941 -3.15480974677484e-12
0.0942 -4.2632564145606e-12
0.0943 -3.29691829392686e-12
0.0944 -2.92743607133161e-12
0.0945 -3.49587025993969e-12
0.0946 -3.26849658449646e-12
0.0947 -2.61479726759717e-12
0.0948 -4.00746102968697e-12
0.0949 -4.43378667114303e-12
0.095 -3.80850906367414e-12
0.0951 -1.67688085639384e-12
0.0952 -3.09796632791404e-12
0.0953 -3.75166564481333e-12
0.0954 -3.09796632791404e-12
0.0955 -3.09796632791404e-12
0.0956 -3.12638803734444e-12
0.0957 -4.20641299569979e-12
0.0958 -4.2348347051302e-12
0.0959 -3.43902684107888e-12
0.096 -4.43378667114303e-12
0.0961 -3.95061761082616e-12
0.0962 -4.60431692772545e-12
0.0963 -3.63797880709171e-12
0.0964 -5.14432940690313e-12
0.0965 -3.89377419196535e-12
0.0966 -4.03588273911737e-12
0.0967 -3.69482222595252e-12
0.0968 -4.40536496171262e-12
0.0969 -3.97903932025656e-12
0.097 -4.32009983342141e-12
0.0971 -5.08748598804232e-12
0.0972 -3.80850906367414e-12
0.0973 -3.06954461848363e-12
0.0974 -2.18847162614111e-12
0.0975 -3.15480974677484e-12
0.0976 -3.5811353882309e-12
0.0977 -3.97903932025656e-12
0.0978 -4.37694325228222e-12
0.0979 -2.89901436190121e-12
0.098 -3.75166564481333e-12
0.0981 -2.61479726759717e-12
0.0982 -3.95061761082616e-12
0.0983 -4.2632564145606e-12
0.0984 -2.95585778076202e-12
0.0985 -3.49587025993969e-12
0.0986 -4.14956957683899e-12
0.0987 -3.41060513164848e-12
0.0988 -3.78008735424373e-12
0.0989 -4.03588273911737e-12
0.099 -3.66640051652212e-12
0.0991 -4.17799128626939e-12
0.0992 -3.80850906367414e-12
0.0993 -5.34328137291595e-12
0.0994 -3.43902684107888e-12
0.0995 -3.04112290905323e-12
0.0996 -4.63273863715585e-12
0.0997 -4.00746102968697e-12
0.0998 -2.27373675443232e-12
0.0999 -3.49587025993969e-12
0.1 -3.5811353882309e-12
};
\addlegendentry{C-N}
\end{axis}

\end{tikzpicture}


==> cputime2p14DFsplit_4methodsNLH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={final error (\(\displaystyle \ln_{10}\) scale)},
xmin=-9.45585503542974, xmax=-2.15531381294076,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CPU time (\(\displaystyle \ln_{10}\) scale)},
ymin=-1.36931819391405, ymax=1.16892314852295,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-2.5692592917292 -0.794747456997227
-2.68979636339957 -0.666424221344731
-2.79567769849672 -0.648642197566046
-2.9752088503594 -0.600104934206612
-3.12393483816584 -0.51446032901348
-3.30801442940528 -0.424902298267025
-3.45981787629456 -0.350337124906865
-3.62810486702793 -0.26682693995314
-3.76901247565403 -0.19679340643113
-3.91804646498948 -0.119776059664185
-4.0912841878078 -0.0332105323095815
-4.25444058970553 0.0637231311140894
-4.407470874872 0.125608149293742
-4.56397022437071 0.20439160976086
-4.71859889178236 0.282460162753743
-4.87747370708313 0.365218719498764
-5.03474899970472 0.451577053739771
-5.19346610184896 0.522206536213787
-5.34896537993161 0.604673171528444
-5.50757411991718 0.678620346279135
};
\addlegendentry{LI UP}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-3.03751436401933 -0.256452560392847
-3.171648743364 -0.205415798154101
-3.287788810815 -0.162583188338139
-3.48179240811714 -0.10269469020786
-3.64025461910744 -0.0398499017742668
-3.83415624593029 0.0301335541572968
-3.99256305416578 0.0969278221891049
-4.16689672713239 0.182115436304375
-4.31201710975371 0.234312521046859
-4.46480801642277 0.311888386642733
-4.64166396249949 0.373964835754808
-4.80762055183278 0.431321738652984
-4.96283568512967 0.485834828084146
-5.12120210497736 0.547991942998046
-5.27737037551255 0.619003326741013
-5.43756408517562 0.693875411328195
-5.59592704979606 0.77238358936755
-5.75555880716131 0.862887740931786
-5.91180559563598 0.931705394151174
-6.07105048095644 1.05354854204854
};
\addlegendentry{C-N}
\addplot [semithick, forestgreen4416044, mark=+, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-6.10182585943264 -1.25394358743964
-6.23564898767978 -1.16547767936541
-6.35158368802422 -1.10374344189642
-6.54534931277796 -1.00453960589947
-6.70366419062781 -0.958903400617291
-6.89745287699438 -0.841453307908012
-7.05578841370453 -0.775127962481792
-7.23008793608839 -0.711234341584389
-7.37510157454337 -0.653713022525586
-7.52785839158715 -0.576753954141323
-7.70477601459009 -0.489305930095585
-7.87056834573293 -0.406565290549124
-8.02538563415332 -0.327754535618403
-8.18389079535676 -0.235631191149392
-8.34029072684988 -0.157492469044027
-8.49972311250433 -0.0719218300346352
-8.65787514923195 0.0290085080796776
-8.81718315992945 0.113132388702851
-8.97179362255891 0.183412568188209
-9.12401225258933 0.223277002083061
};
\addlegendentry{Strang}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-2.48715659578116 -0.695914738859703
-2.60744639819277 -0.633793839811288
-2.71316142786296 -0.584022259974821
-2.89249122710084 -0.48870478397461
-3.04110619623038 -0.412268874627477
-3.22509594401369 -0.302064594879792
-3.37685252561483 -0.174275483723716
-3.54510679644994 -0.113284774441228
-3.68599765252497 -0.0498202369989734
-3.83502105668107 -0.00488094455184998
-4.00825259327386 0.09274378235971
-4.17140698139533 0.170420086253765
-4.32443741533993 0.246050055007829
-4.48093810850527 0.32135930579031
-4.63556874146544 0.40223781892056
-4.79444586618479 0.478318261992494
-4.95172350110959 0.569695255631984
-5.11044288201331 0.656703794222199
-5.26594423379472 0.742856888776406
-5.42455488981226 0.798222642689417
};
\addlegendentry{LI GP}
\end{axis}

\end{tikzpicture}


==> cputime2p20DFsplit.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4.9390373269149, xmax=-0.467969541663912,
xtick style={color=black},
xlabel={log10 of the global error},
y grid style={white!69.0196078431373!black},
ymin=6.58843919444041, ymax=8078.56381918055,
ytick style={color=black},
ylabel={CPU time (in seconds)}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.671199895538957 522.730690717697
-0.973374932658751 637.330433607101
-1.23162653277036 672.793656587601
-1.66261340728596 804.075013875961
-2.01806973065274 957.808156013489
-2.4585479503842 1180.9081017971
-2.8210717078672 1363.07284164429
-3.21706969403234 1502.71294593811
-3.5347623842708 1936.92036223412
-3.83805459947598 2832.51872205734
-4.10968304163972 3892.55458211899
-4.26390433485163 5484.14380741119
};
\addlegendentry{linearly implicit}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-1.17397124054846 4076.846147872
-1.55633975923209 4115.958068087
-1.87183404273108 4279.753759163
-2.13934511396843 4477.036900149
-2.370887409907 4723.648406325
-2.75540696824707 5126.82343343701
-3.06432239954341 5703.352703235
-3.42812657733754 6366.999209107
-3.70262074195359 6966.19192623401
-3.96239925365919 7711.655847363
};
\addlegendentry{ScCN method}
\addplot [semithick, color2, mark=pentagon*, mark size=3, mark options={solid}, only marks]
table {%
-2.02782645626242 373.496411011991
-2.27692565528669 448.695879730003
-2.56137080168293 550.120514059992
-2.80714528288416 681.166375173998
-3.07627552352327 853.058867382992
-3.4054186906844 1119.317645099
-3.7418998561181 1386.22713417
-4.10325978791173 1750.20444360501
-4.55423354090537 2150.92067925101
-4.73580697303985 2636.26926416
};
\addlegendentry{ScSs method}
\end{axis}

\end{tikzpicture}


==> cputime2p20DFsplit_4methods.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)},
  anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4.9139019215706, xmax=-0.99587929877438,
xlabel style={font=\color{white!15!black}},
xlabel={final error ($\ln_{10}$ scale)},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2.5, ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time ($\ln_{10}$ scale)},
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid}, only marks]
table {%
-2.18741930066588 2.79423555
-2.52223857704097 2.87664791
-2.80100179070028 2.91851035
-3.2413790309208 3.04532893
-3.57008569088546 3.06581846
-3.91049376851996 3.15399199
};
\addlegendentry{LI UP}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid}, only marks]
table {%
-1.17397123617421 3.74774197
-1.55633961886013 3.6517426
-1.87183394397232 3.72772441
-2.13934516023454 3.70963488
-2.37088736545236 3.73920667
-2.75540685098658 3.80360092
-3.06432268093115 3.84761221
-3.42812964000138 3.89417619
-3.70261881259125 3.93436757
-3.96240071427495 3.97042711
};
\addlegendentry{ScCN}
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-2.02782640400113 2.62860381
-2.27692563877014 2.71326179
-2.56137078912138 2.80678094
-2.8071452738166 2.90122686
-3.07627509506283 2.98623153
-3.40542056861662 3.0979312
-3.74190167158023 3.20013923
-4.10325964163883 3.29060311
-4.55423562275362 3.38413264
-4.73580998417077 3.46589349
};
\addlegendentry{ScSs}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-1.75655104501726 2.77057035
-2.07876798202274 2.83726019
-2.35482482325706 2.89909976
-2.8095153177063 2.99024117
-3.17165218166161 3.08271639
-3.58933299237216 3.22062785
};
\addlegendentry{LI GP}
\end{axis}

\end{tikzpicture}


==> etoile-q=1-compare2etages-10092-cputime.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={final error (\(\displaystyle \ln_{10}\) scale)},
xmin=-1.69607330301867, xmax=-0.372198707459625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CPU time (\(\displaystyle \ln_{10}\) scale)},
ymin=0.5, ymax=2.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
-0.604258919855249 1.59579515940592
-0.773342076438952 1.70192053499757
-0.920163990532986 1.79180014314963
-1.04826687394716 1.84929494296289
-1.16111447046157 1.91364569488819
-1.26158227378437 1.96659727148672
-1.35194696879474 2.03656406216087
};
\addlegendentry{LI UP}
\addplot [semithick, color1, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
-0.432374825439581 1.2138944400939
-0.697469675660379 1.34116884834393
-0.957834750757471 1.43776976865051
-1.20471388710688 1.52407671871099
-1.43169941693913 1.57282452428519
-1.63589718503871 1.63070942840983
};
\addlegendentry{LI GP}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
-0.602682478363296 1.40159168179196
-0.771714954274549 1.4856378849348
-0.918494406421278 1.56554522673983
-1.04656435623373 1.64684545106518
-1.1593869910545 1.70945509152791
-1.25983583537982 1.75666669994016
-1.35018662112496 1.80269927657342
};
\addlegendentry{Strang}
\addplot [semithick, color3, mark=diamond, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
-0.604927112182141 2.11189950484408
-0.77407514460598 2.20100482654455
-0.920949197918535 2.27311787883894
-1.04909108991825 2.34077588260497
-1.16196753265367 2.41420133242413
-1.26245649841949 2.45802974700726
-1.35283682032462 2.56599461204042
};
\addlegendentry{C-N}
\end{axis}

\end{tikzpicture}


==> etoile-q=1-compare2etages-10092-ordre.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step \(\displaystyle h\) (\(\displaystyle \ln_{10}\) scale)},
xmin=-4.2, xmax=-2.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={final error (\(\displaystyle \ln_{10}\) scale)},
ymin=-2.2, ymax=-0.4,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-3.60205999132796 -0.604258919855249
-3.69897000433602 -0.773342076438952
-3.77815125038364 -0.920163990532986
-3.84509804001426 -1.04826687394716
-3.90308998699194 -1.16111447046157
-3.95424250943932 -1.26158227378437
-4 -1.35194696879474
};
\addlegendentry{LI UP}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-2.77815125038364 -0.432374825439581
-2.90308998699194 -0.697469675660379
-3 -0.957834750757471
-3.07918124604762 -1.20471388710688
-3.14612803567824 -1.43169941693913
-3.20411998265592 -1.63589718503871
};
\addlegendentry{LI GP}
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-3.60205999132796 -0.602682478363296
-3.69897000433602 -0.771714954274549
-3.77815125038364 -0.918494406421278
-3.84509804001426 -1.04656435623373
-3.90308998699194 -1.1593869910545
-3.95424250943932 -1.25983583537982
-4 -1.35018662112496
};
\addlegendentry{Strang}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-3.60205999132796 -0.604927112182141
-3.69897000433602 -0.77407514460598
-3.77815125038364 -0.920949197918535
-3.84509804001426 -1.04909108991825
-3.90308998699194 -1.16196753265367
-3.95424250943932 -1.26245649841949
-4 -1.35283682032462
};
\addlegendentry{C-N}
\addplot [semithick, color4, dashed]
table {%
-3.60205999132796 -0.804119982655925
-3.69897000433602 -0.997940008672037
-3.77815125038364 -1.15630250076729
-3.84509804001426 -1.29019608002851
-3.90308998699194 -1.40617997398389
-3.95424250943932 -1.50848501887865
-4 -1.6
};
\addlegendentry{slope 2}
\addplot [semithick, color5, dashed]
table {%
-2.87815125038364 -0.434453751150931
-3.00308998699194 -0.809269960975833
-3.1 -1.1
-3.17918124604762 -1.33754373814287
-3.24612803567824 -1.53838410703472
-3.30411998265592 -1.71235994796777
};
\addlegendentry{slope 3}
\end{axis}

\end{tikzpicture}


==> etoile-q=1-compare2etages-1728-CPUtime.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0.03,0.03)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={final error (\(\displaystyle \ln_{10}\) scale)},
xmin=-1.78928243029473, xmax=-0.417099967306257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CPU time (\(\displaystyle \ln_{10}\) scale)},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-0.66099046531141 0.75979659816535
-0.838194916097562 0.862070356393962
-0.988913801574535 0.975022274222755
-1.11836838380031 1.0563732315782
-1.23095264130709 1.05753305703717
-1.32996877659291 1.19233479400524
-1.41779038720427 1.21087178617577
};
\addlegendentry{LI UP}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-0.479471897442097 0.313371674343929
-0.776589139289983 0.359100641797323
-1.0655348499162 0.49154641689504
-1.32906753761093 0.53152421207929
-1.55701547613506 0.585084759034323
-1.72691050015889 0.713374973556802
};
\addlegendentry{LI GP}
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-0.659086724908571 0.529131530692982
-0.836199656183245 0.641000682584486
-0.986857587376576 0.718109987353065
-1.11627551348764 0.785485506538936
-1.22884118754501 0.89409332866743
-1.32785339411571 0.907750855538365
-1.41568435122945 1.01542974742612
};
\addlegendentry{Strang splitting}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-0.661799404636527 1.19646848874791
-0.839082629228742 1.35099386597681
-0.989854224749045 1.36076422393105
-1.11934000333009 1.43515497481897
-1.2319390746217 1.54844088415046
-1.33095669125685 1.61051566946619
-1.41877038280307 1.59286410888657
};
\addlegendentry{C-N}
\end{axis}

\end{tikzpicture}


==> etoile-q=1-compare2etages-1728-ordre.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step \(\displaystyle h\) (\(\displaystyle \ln_{10}\) scale)},
xmin=-4.2, xmax=-2.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={final error (\(\displaystyle \ln_{10}\) scale)},
ymin=-2.2, ymax=-0.4,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-3.60205999132796 -0.66099046531141
-3.69897000433602 -0.838194916097562
-3.77815125038364 -0.988913801574535
-3.84509804001426 -1.11836838380031
-3.90308998699194 -1.23095264130709
-3.95424250943932 -1.32996877659291
-4 -1.41779038720427
};
\addlegendentry{LI UP}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-2.77815125038364 -0.479471897442097
-2.90308998699194 -0.776589139289983
-3 -1.0655348499162
-3.07918124604762 -1.32906753761093
-3.14612803567824 -1.55701547613506
-3.20411998265592 -1.72691050015889
};
\addlegendentry{LI GP}
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-3.60205999132796 -0.659086724908571
-3.69897000433602 -0.836199656183245
-3.77815125038364 -0.986857587376576
-3.84509804001426 -1.11627551348764
-3.90308998699194 -1.22884118754501
-3.95424250943932 -1.32785339411571
-4 -1.41568435122945
};
\addlegendentry{Strang splitting}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-3.60205999132796 -0.661799404636527
-3.69897000433602 -0.839082629228742
-3.77815125038364 -0.989854224749045
-3.84509804001426 -1.11934000333009
-3.90308998699194 -1.2319390746217
-3.95424250943932 -1.33095669125685
-4 -1.41877038280307
};
\addlegendentry{C-N}
\addplot [semithick, color4, dashed]
table {%
-3.60205999132796 -0.804119982655925
-3.69897000433602 -0.997940008672037
-3.77815125038364 -1.15630250076729
-3.84509804001426 -1.29019608002851
-3.90308998699194 -1.40617997398389
-3.95424250943932 -1.50848501887865
-4 -1.6
};
\addlegendentry{slope 2}
\addplot [semithick, color5, dashed]
table {%
-2.87815125038364 -0.434453751150931
-3.00308998699194 -0.809269960975833
-3.1 -1.1
-3.17918124604762 -1.33754373814287
-3.24612803567824 -1.53838410703472
-3.30411998265592 -1.71235994796777
};
\addlegendentry{slope 3}
\end{axis}

\end{tikzpicture}


==> ordre2p14DFsplit_4methodsNLH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.57,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle h\) (\(\displaystyle \ln_{10}\) scale)},
xmin=-2.67131197061447, xmax=-1.00336549725873,
xtick style={color=black},
y grid style={darkgray176},
ylabel={final error (\(\displaystyle \ln_{10}\) scale)},
ymin=-9.46457308108112, ymax=-2.12731531619731,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.07918124604762 -2.5692592917292
-1.14612803567824 -2.68979636339957
-1.20411998265592 -2.79567769849672
-1.30102999566398 -2.9752088503594
-1.38021124171161 -3.12393483816584
-1.47712125471966 -3.30801442940528
-1.55630250076729 -3.45981787629456
-1.64345267648619 -3.62810486702793
-1.7160033436348 -3.76901247565403
-1.79239168949825 -3.91804646498948
-1.88081359228079 -4.0912841878078
-1.96378782734556 -4.25444058970553
-2.04139268515822 -4.407470874872
-2.12057393120585 -4.56397022437071
-2.19865708695442 -4.71859889178236
-2.27875360095283 -4.87747370708313
-2.35793484700045 -5.03474899970472
-2.43775056282039 -5.19346610184896
-2.51587384371168 -5.34896537993161
-2.59549622182557 -5.50757411991718
};
\addlegendentry{LI UP}

\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.07918124604762 -3.03751436401933
-1.14612803567824 -3.171648743364
-1.20411998265592 -3.287788810815
-1.30102999566398 -3.48179240811714
-1.38021124171161 -3.64025461910744
-1.47712125471966 -3.83415624593029
-1.55630250076729 -3.99256305416578
-1.64345267648619 -4.16689672713239
-1.7160033436348 -4.31201710975371
-1.79239168949825 -4.46480801642277
-1.88081359228079 -4.64166396249949
-1.96378782734556 -4.80762055183278
-2.04139268515822 -4.96283568512967
-2.12057393120585 -5.12120210497736
-2.19865708695442 -5.27737037551255
-2.27875360095283 -5.43756408517562
-2.35793484700045 -5.59592704979606
-2.43775056282039 -5.75555880716131
-2.51587384371168 -5.91180559563598
-2.59549622182557 -6.07105048095644
};
\addlegendentry{C-N}
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.07918124604762 -6.10182585943264
-1.14612803567824 -6.23564898767978
-1.20411998265592 -6.35158368802422
-1.30102999566398 -6.54534931277796
-1.38021124171161 -6.70366419062781
-1.47712125471966 -6.89745287699438
-1.55630250076729 -7.05578841370453
-1.64345267648619 -7.23008793608839
-1.7160033436348 -7.37510157454337
-1.79239168949825 -7.52785839158715
-1.88081359228079 -7.70477601459009
-1.96378782734556 -7.87056834573293
-2.04139268515822 -8.02538563415332
-2.12057393120585 -8.18389079535676
-2.19865708695442 -8.34029072684988
-2.27875360095283 -8.49972311250433
-2.35793484700045 -8.65787514923195
-2.43775056282039 -8.81718315992945
-2.51587384371168 -8.97179362255891
-2.59549622182557 -9.12401225258933
};
\addlegendentry{Strang}

\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.07918124604762 -2.48715659578116
-1.14612803567824 -2.60744639819277
-1.20411998265592 -2.71316142786296
-1.30102999566398 -2.89249122710084
-1.38021124171161 -3.04110619623038
-1.47712125471966 -3.22509594401369
-1.55630250076729 -3.37685252561483
-1.64345267648619 -3.54510679644994
-1.7160033436348 -3.68599765252497
-1.79239168949825 -3.83502105668107
-1.88081359228079 -4.00825259327386
-1.96378782734556 -4.17140698139533
-2.04139268515822 -4.32443741533993
-2.12057393120585 -4.48093810850527
-2.19865708695442 -4.63556874146544
-2.27875360095283 -4.79444586618479
-2.35793484700045 -4.95172350110959
-2.43775056282039 -5.11044288201331
-2.51587384371168 -5.26594423379472
-2.59549622182557 -5.42455488981226
};
\addlegendentry{LI GP}

\end{axis}

\end{tikzpicture}


==> ordre2p20DFsplit.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.26343544195255, xmax=-0.83831163199382,
xtick style={color=black},
xtick={-2.4,-2.2,-2,-1.8,-1.6,-1.4,-1.2,-1,-0.8},
xlabel={log10 of the time step},
xticklabels={-2.4,-2.2,-2.0,-1.8,-1.6,-1.4,-1.2,-1.0,-0.8},
y grid style={white!69.0196078431373!black},
ymin=-4.9390373269149, ymax=-0.467969541663912,
ytick style={color=black},
ylabel={log10 of the error},
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-1.07918124604762 -0.671199895538957
-1.14612803567824 -0.973374932658751
-1.20411998265592 -1.23162653277036
-1.30102999566398 -1.66261340728596
-1.38021124171161 -2.01806973065274
-1.47712125471966 -2.4585479503842
-1.55630250076729 -2.8210717078672
-1.64345267648619 -3.21706969403234
-1.7160033436348 -3.5347623842708
-1.79239168949825 -3.83805459947598
-1.88081359228079 -4.10968304163972
-1.96378782734556 -4.26390433485163
};
\addlegendentry{linearly implicit}
\addplot [semithick, color0, dashed, forget plot]
table {%
-1.07918124604762 -0.731409215490329
-1.14612803567824 -1.01546875656515
-1.20411998265592 -1.261532323398
-1.30102999566398 -1.67272775147624
-1.38021124171161 -2.0086988792648
-1.47712125471966 -2.41989430734304
-1.55630250076729 -2.7558654351316
-1.64345267648619 -3.12564924486907
-1.7160033436348 -3.43348639925119
-1.79239168949825 -3.75760707164137
-1.88081359228079 -4.13278690123374
-1.96378782734556 -4.48485192576411
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.903089986991944 -1.17397124054846
-1 -1.55633975923209
-1.07918124604762 -1.87183404273108
-1.14612803567824 -2.13934511396843
-1.20411998265592 -2.370887409907
-1.30102999566398 -2.75540696824707
-1.38021124171161 -3.06432239954341
-1.47712125471966 -3.42812657733754
-1.55630250076729 -3.70262074195359
-1.64345267648619 -3.96239925365919
};
\addlegendentry{ScCN method}
\addplot [semithick, color1, dashed, forget plot]
table {%
-0.903089986991944 -1.20362448907171
-1 -1.57405410960653
-1.07918124604762 -1.87671714737186
-1.14612803567824 -2.1326150995972
-1.20411998265592 -2.35428398856158
-1.30102999566398 -2.7247136090964
-1.38021124171161 -3.02737664686173
-1.47712125471966 -3.39780626739655
-1.55630250076729 -3.70046930516188
-1.64345267648619 -4.03359284440246
};
\addplot [semithick, color2, mark=pentagon*, mark size=3, mark options={solid}, only marks]
table {%
-1.47712125471966 -2.02782645626242
-1.55630250076729 -2.27692565528669
-1.64345267648619 -2.56137080168293
-1.7160033436348 -2.80714528288416
-1.79239168949825 -3.07627552352327
-1.88081359228079 -3.4054186906844
-1.96378782734556 -3.7418998561181
-2.04139268515822 -4.10325978791173
-2.12057393120585 -4.55423354090537
-2.19865708695442 -4.73580697303985
};
\addlegendentry{ScSs method}
\addplot [semithick, color2, dashed, forget plot]
table {%
-1.47712125471966 -1.93327692616668
-1.55630250076729 -2.23863118439036
-1.64345267648619 -2.57471679290304
-1.7160033436348 -2.85450091170149
-1.79239168949825 -3.14908464020255
-1.88081359228079 -3.49007453216066
-1.96378782734556 -3.81005605890551
-2.04139268515822 -4.10933113949327
-2.12057393120585 -4.41468539771695
-2.19865708695442 -4.7158049846584
};
\end{axis}

\end{tikzpicture}


==> ordre2p20DFsplit_4methods.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.26343544195255, xmax=-0.83831163199382,
xlabel style={font=\color{white!15!black}},
xlabel={time step ($\ln_{10}$ scale)},
xtick style={color=black},
xtick={-2.4,-2.2,-2,-1.8,-1.6,-1.4,-1.2,-1,-0.8},
xticklabels={-2.4,-2.2,-2.0,-1.8,-1.6,-1.4,-1.2,-1.0,-0.8},
y grid style={white!69.0196078431373!black},
ymin=-4.9139019215706, ymax=-0.99587929877438,
ylabel style={font=\color{white!15!black}},
ylabel={final error ($\ln_{10}$ scale)},
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid}, only marks]
table {%
-1.07918124604762 -2.18741930066588
-1.14612803567824 -2.52223857704097
-1.20411998265592 -2.80100179070028
-1.30102999566398 -3.2413790309208
-1.38021124171161 -3.57008569088546
-1.47712125471966 -3.91049376851996
};
\addlegendentry{LI UP}
%\addplot [semithick, color0, dashed, forget plot]
%table {%
%-1.07918124604762 -2.23107472470204
%-1.14612803567824 -2.52264861058968
%-1.20411998265592 -2.77522139897537
%-1.30102999566398 -3.19729435019662
%-1.38021124171161 -3.54215306152419
%-1.47712125471966 -3.96422601274543
%};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid}, only marks]
table {%
-0.903089986991944 -1.17397123617421
-1 -1.55633961886013
-1.07918124604762 -1.87183394397232
-1.14612803567824 -2.13934516023454
-1.20411998265592 -2.37088736545236
-1.30102999566398 -2.75540685098658
-1.38021124171161 -3.06432268093115
-1.47712125471966 -3.42812964000138
-1.55630250076729 -3.70261881259125
-1.64345267648619 -3.96240071427495
};
\addlegendentry{ScCN}
%\addplot [semithick, color1, dashed, forget plot]
%table {%
%-0.903089986991944 -1.20362425862442
%-1 -1.57405400681489
%-1.07918124604762 -1.87671714888248
%-1.14612803567824 -2.13261518929412
%-1.20411998265592 -2.35428415464895
%-1.30102999566398 -2.72471390283942
%-1.38021124171161 -3.02737704490701
%-1.47712125471966 -3.39780679309747
%-1.55630250076729 -3.70046993516506
%-1.64345267648619 -4.03359358920505
%};
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-1.47712125471966 -2.02782640400113
-1.55630250076729 -2.27692563877014
-1.64345267648619 -2.56137078912138
-1.7160033436348 -2.8071452738166
-1.79239168949825 -3.07627509506283
-1.88081359228079 -3.40542056861662
-1.96378782734556 -3.74190167158023
-2.04139268515822 -4.10325964163883
-2.12057393120585 -4.55423562275362
-2.19865708695442 -4.73580998417077
};
\addlegendentry{ScSs}
%\addplot [semithick, color2, dashed, forget plot]
%table {%
%-1.47712125471966 -1.9332763869262
%-1.55630250076729 -2.23863094079584
%-1.64345267648619 -2.57471687470877
%-1.7160033436348 -2.854501264396
%-1.79239168949825 -3.14908527811493
%-1.88081359228079 -3.49007550022165
%-1.96378782734556 -3.81005733677467
%-2.04139268515822 -4.10933270712249
%-2.12057393120585 -4.41468726099213
%-2.19865708695442 -4.7158071394795
%};
\addplot [semithick, color1, mark=asterisk, mark size=3, only marks]
table {%
-1.07918124604762 -1.75655104501726
-1.14612803567824 -2.07876798202274
-1.20411998265592 -2.35482482325706
-1.30102999566398 -2.8095153177063
-1.38021124171161 -3.17165218166161
-1.47712125471966 -3.58933299237216
};
\addlegendentry{LI GP}
%\addplot [semithick, color3, dashed, forget plot]
%table {%
%-1.07918124604762 -1.77029576693879
%-1.14612803567824 -2.07948019048647
%-1.20411998265592 -2.34730792047375
%-1.30102999566398 -2.79487331790683
%-1.38021124171161 -3.16056087439911
%-1.47712125471966 -3.60812627183218
%};

\addplot [semithick, color=black, dashed]
table {%
-1.8 -4
-1.2 -1.6
%-3.77815125038364 -1.15630250076729
%-3.84509804001426 -1.29019608002851
%-3.90308998699194 -1.40617997398389
%-3.95424250943932 -1.50848501887865
%-4 -1.6
};
\addlegendentry{slope 4}
\end{axis}

\end{tikzpicture}


==> pasAstableordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%
\begin{tikzpicture}

\begin{axis}[%
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%width=5.511in,
%height=4.347in,
%at={(0.924in,0.587in)},
%scale only axis,
xmin=-1.2,
xmax=0.2,
%xlabel style={font=\color{white!15!black}},
xlabel={time step ($\ln_{10}$ scale)},
xtick style={color=black},
x grid style={white!69.0196078431373!black},
ymin=0,
ymax=45,
y grid style={white!69.0196078431373!black},
%ylabel style={font=\color{white!15!black}},
ytick style={color=black},
ylabel={final error ($\ln_{10}$ scale)},
axis background/.style={fill=white},
%legend style={at={(0.513,0.836)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=color0, draw=none, mark=*, mark size=3, mark options={solid}, only marks]
  table[row sep=crcr]{%
0.0969100130080564	1.36688700917022\\
-0.204119982655925	1.14218479154859\\
-0.505149978319906	5.11523985017124\\
-0.806179973983887	15.8212845020538\\
-1.10720996964787	40.4170392109337\\
};
\addlegendentry{Linearly implicit}

\end{axis}
\end{tikzpicture}%

==> test-ordre5pasASI-ordre-testvp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.16741596878066, xmax=-0.842883987859147,
xtick style={color=black},
xtick={-2.2,-2,-1.8,-1.6,-1.4,-1.2,-1,-0.8},
xticklabels={--2.2,--2.0,--1.8,--1.6,--1.4,--1.2,--1.0,-0.8},
xlabel={log10 of the time step},
y grid style={white!69.0196078431373!black},
ymin=-7.49494046646252, ymax=18.0661236476368,
ytick style={color=black},
ylabel={log10 of the error},
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.903089986991944 -0.335164541895539
-1.20411998265592 -1.82975212802136
-1.50514997831991 -3.34186964805822
-1.80617997398389 -4.84288251999412
-2.10720996964787 -6.33307391582164
};
\addlegendentry{regular steps}
\addplot [semithick, color0, dashed]
table {%
-0.903089986991944 0.484550065040282
-1.20411998265592 -1.02059991327962
-1.50514997831991 -2.52574989159953
-1.80617997398389 -4.03089986991944
-2.10720996964787 -5.53604984823934
};
\addlegendentry{slope 5}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.957662221704478 3.31345883955977
-1.05996726659924 3.56305618175698
-1.15148224772059 4.11438775152909
-1.23426761803704 4.91811112192611
-1.30984473981584 5.59971861801783
-1.37936895233426 6.00494398799987
-1.44373831907707 8.02967651778697
-1.50366476583195 6.86244750880081
-1.55972221303244 7.37927394069075
-1.61238009047714 10.854584198146
-1.6620272579272 9.21190007457814
-1.70898944962625 11.187381059741
-1.75354223904855 12.1791730413851
-1.79592083718843 12.9568380430226
-1.836327609365 13.357188568854
-1.87493791975578 14.2451986333748
-1.9119047311438 14.6999564301633
-1.94736226506467 15.389594933047
-1.98142894366223 15.9051330424637
-2.01420977603857 16.3513696710061
-2.04579831040503 16.9042570969959
};
\addlegendentry{resonant steps}
\end{axis}

\end{tikzpicture}

